Space-Filling Regularization for Robust and Interpretable Nonlinear State Space Models

The state space dynamics representation is the most general approach for nonlinear systems and often chosen for system identification. During training, the state trajectory can deform significantly leading to poor data coverage of the state space. This can cause significant issues for space-oriented training algorithms which e.g. rely on grid structures, tree partitioning, or similar. Besides hindering training, significant state trajectory deformations also deteriorate interpretability and robustness properties. This paper proposes a new type of space-filling regularization that ensures a favorable data distribution in state space via introducing a data-distribution-based penalty. This method is demonstrated in local model network architectures where good interpretability is a major concern. The proposed approach integrates ideas from modeling and design of experiments for state space structures. This is why we present two regularization techniques for the data point distributions of the state trajectories for local affine state space models. Beyond that, we demonstrate the results on a widely known system identification benchmark.

==> BWBench_RMSE-Splits_lambda0vs1000_subplots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.01176,0.01176,0.52157}%
\definecolor{mycolor2}{rgb}{0.97255,0.69020,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.52549,0.20784}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.22*2.5in,
height=2in,
at={(2.8in,0.458in)},
scale only axis,
%separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmin=0,
xmax=11,
xlabel={Split},
xticklabel style={yshift=-0.3cm},
xlabel style = {yshift = -1cm},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=0,
ymax=0.00004,
yticklabel style={xshift=-0.3cm},
yticklabel={\empty},
axis background/.style={fill=white},
title style={font=\fontsize{20}{10}\selectfont,yshift = 0cm},
title={$\lambda=10^3$},
xmajorgrids,
ymajorgrids,
%legend style={
%	draw=black,
%	font=\fontsize{20}{10}\selectfont,
%	at={(1.3,1.0)},
%	anchor=north,
%	legend columns=1,      % forces a single vertical column
%	/tikz/column sep=0pt,  % optional: spacing between columns (irrelevant here)
%	/tikz/row sep=5pt      % optional: adds vertical spacing between entries
%},
%legend cell align={left},
label style={font=\fontsize{20}{10}\selectfont},
tick label style={font=\fontsize{20}{10}\selectfont}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.000152058782999731\\
1	5.29826012449774e-05\\
2	1.93518048057228e-05\\
3	1.69396355786944e-05\\
4	1.25007803291055e-05\\
5	1.00868286221356e-05\\
6	9.30568560342238e-06\\
7	7.5773037266913e-06\\
8	7.24481444436265e-06\\
9	6.91483909420754e-06\\
10	6.31196927614042e-06\\
};
%\addlegendentry{train}

\addplot[
only marks,
color=red,
mark=*,
mark options={scale=3.0},
]
coordinates {(7,1.15978445052178e-05)};

\addplot[
color=red,
line width=2pt,
domain=0:11,
forget plot,
dashed
] coordinates {(0,1.15978445052178e-05) (11,1.15978445052178e-05)};

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.000144737787652005\\
1	5.30524444375402e-05\\
2	2.1797175801197e-05\\
3	1.99728234608898e-05\\
4	1.58298160890524e-05\\
5	1.33247467744013e-05\\
6	1.22960848170095e-05\\
7	1.15978445052178e-05\\
8	1.05698851342595e-05\\
9	1.05782571342417e-05\\
10	1.0050677760276e-05\\
};
%\addlegendentry{val}

\addplot [color=mycolor3, line width=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.000148146660235327\\
1	5.44627919545349e-05\\
2	2.12927534537499e-05\\
3	1.95278091741358e-05\\
4	1.53236124358358e-05\\
5	1.32845705742568e-05\\
6	1.17831937735957e-05\\
7	9.80574640685461e-06\\
8	9.3430461891586e-06\\
9	1.04965687199865e-05\\
10	8.56562008166861e-06\\
};
%\addlegendentry{test}



%\addplot[
%color=red,
%line width=2pt,
%domain=0:11,
%] coordinates {(0,1.15978445052178-05) (11,1.15978445052178-05)};

\end{axis}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0in,0.458in)},
scale only axis,
%separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmin=0,
xmax=8,
xlabel={Split},
xticklabel style={yshift=-0.3cm},
xlabel style = {yshift = -1cm},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=0,
ymax=0.00004,
yticklabel style={xshift=-0.3cm},
ylabel={Error in m},
ylabel style = {yshift = 0.3cm},
axis background/.style={fill=white},
title style={font=\fontsize{20}{10}\selectfont,yshift = 0cm},
title={$\lambda=$0},
xmajorgrids,
ymajorgrids,
legend style={
	draw=black,
	font=\fontsize{20}{10}\selectfont,
	at={(2.1,0.9)},
	anchor=north,
	legend columns=1,      % forces a single vertical column
	/tikz/column sep=0pt,  % optional: spacing between columns (irrelevant here)
	/tikz/row sep=5pt      % optional: adds vertical spacing between entries
},
legend cell align={left},
label style={font=\fontsize{20}{10}\selectfont},
tick label style={font=\fontsize{20}{10}\selectfont}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.000152058731803351\\
1	5.29826540507372e-05\\
2	1.93519105442519e-05\\
3	1.69385947534906e-05\\
4	1.09684396631948e-05\\
5	1.0672987950322e-05\\
6	1.01439754409682e-05\\
7	1.86466159286525e-05\\
};
\addlegendentry{train}

\addplot[
only marks,
color=red,
mark=*,
mark options={scale=3.0},
forget plot
] coordinates {(4,1.43389752729206e-05)};

\addplot[
color=red,
line width=2pt,
domain=0:11,
forget plot,
dashed
] coordinates {(0,1.43389752729206e-05) (11,1.43389752729206e-05)};

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.000144735472775714\\
1	5.30537451668422e-05\\
2	2.18010543315827e-05\\
3	1.99163478020736e-05\\
4	1.43389752729206e-05\\
5	1.40244199640094e-05\\
6	1.38058137810759e-05\\
7	2.31799234260421e-05\\
};
\addlegendentry{val}

\addplot [color=mycolor3, line width=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
%0	0.000148146542858996\\
%1	5.44624814500239e-05\\
%2	2.13004484557189e-05\\
%3	1.94690422530286e-05\\
%4	0.0497242644744746\\
5	1.28812532178557e-05\\
6	1.24152168901048e-05\\
%7	0.0502199040381086\\
};
\addplot [color=mycolor3, line width=2.0pt, mark=o, mark options={solid, mycolor3}]
table[row sep=crcr]{%
	0	0.000148146542858996\\
	1	5.44624814500239e-05\\
	2	2.13004484557189e-05\\
	3	1.94690422530286e-05\\
	%4	0.0497242644744746\\
%	5	1.28812532178557e-05\\
%	6	1.24152168901048e-05\\
	%7	0.0502199040381086\\
};
\addlegendentry{test}

\end{axis}

\end{tikzpicture}%

==> SFMetricsEvo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=1.5in,
at={(1.083in,0.958in)},
scale only axis,
%every outer x axis line/.append style={black},
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel={Iteration},
xticklabel style={yshift=-0.3cm},
xlabel style = {yshift = -1cm},
%every outer y axis line/.append style={black},
%every y tick/.append style={black},
ymin=0,
ymax=1,
yticklabel style={xshift=-0.3cm},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
legend style={draw=black, font=\fontsize{20}{10}\selectfont, at={(0.5,1.3)}, anchor=north},
label style={font=\fontsize{20}{10}\selectfont},
tick label style={font=\fontsize{20}{10}\selectfont}
]
\addplot [color=c209, line width=3.0pt]
  table[row sep=crcr]{%
1	0.913937628237174\\
2	0.857553372245712\\
3	0.49467271511836\\
4	0.315375016185786\\
5	0.274458396512439\\
6	0.257961358424811\\
7	0.254939172448751\\
8	0.24798801900964\\
9	0.235343638075408\\
10	0.211819004473314\\
11	0.188453330421948\\
12	0.18343589309246\\
13	0.180195521756754\\
14	0.172495647827591\\
15	0.150985094511558\\
16	0.134375979966948\\
17	0.125932707032758\\
18	0.122573986274812\\
19	0.122288516294372\\
20	0.121502954241598\\
21	0.120179911858052\\
22	0.116463871311041\\
23	0.110102174715521\\
24	0.10026966469685\\
25	0.0890348823541083\\
26	0.0854896364387976\\
28	0.0846115547572155\\
29	0.0836889115863282\\
30	0.0819069856859764\\
31	0.0782605933499796\\
32	0.0740665620580234\\
33	0.0717580786521772\\
34	0.0713244652789462\\
37	0.0710394811213551\\
38	0.0706467532369937\\
39	0.0696669867459581\\
40	0.0676838682904499\\
41	0.0645598494148447\\
42	0.0608651990696836\\
43	0.0593590064671163\\
45	0.0589063235126113\\
46	0.0583107586143625\\
47	0.0563537543399675\\
48	0.0481675256320355\\
49	0.0435509215350449\\
50	0.0383249226717362\\
51	0.0349092429062425\\
52	0.0321814027583343\\
53	0.0310601838293931\\
57	0.0291591086459291\\
58	0.0282997135755045\\
59	0.0277909151991422\\
62	0.0273376349521479\\
66	0.0269382944020657\\
67	0.0265924473461769\\
69	0.0249882896849489\\
70	0.0247790942323656\\
71	0.0233290032655038\\
72	0.0225611185286749\\
75	0.0214912744332354\\
82	0.0207959526387116\\
86	0.0199793112547519\\
89	0.0196976099915473\\
92	0.0192490422494602\\
95.0000000000001	0.0189262151979741\\
99	0.0178404840118058\\
102	0.0174432528162995\\
106	0.0171313395853017\\
113	0.0168725642730903\\
123	0.0159984488204534\\
125	0.0157927501902413\\
126	0.0155921702142696\\
129	0.0144138706377492\\
131	0.0132203959261834\\
138	0.0105506936908002\\
140	0.00969553044418259\\
144	0.00840142545272915\\
147	0.00760156198007378\\
152	0.00634095753388442\\
153	0.00623080403577081\\
154	0.00573842957304116\\
156	0.00529643197523733\\
158	0.00440495813412367\\
160	0.00380007328638188\\
163	0.00337079256468531\\
166	0.00261451650725641\\
167	0.00222184436986117\\
173	0.00169256521647121\\
175	0.00144473460010452\\
189	0.00113224718915195\\
233	0.000516900984703472\\
243	0.000174165721926745\\
2172	2.55949563765512e-08\\
3235	0\\
};
\addlegendentry{$J$}

\addplot [color=c210, line width=3.0pt]
  table[row sep=crcr]{%
1	0.240923706935605\\
2	0.245504175693623\\
3	0.255834208782031\\
4	0.269589163678052\\
5	0.308304504357328\\
6	0.338230743122577\\
7	0.343549523695227\\
8	0.347313962777268\\
9	0.337064987874524\\
10	0.285362215053326\\
11	0.161914857223151\\
12	0.1280859044144\\
13	0.123932647493663\\
14	0.117096098573541\\
15	0.0681802622425449\\
16	0.037435440712974\\
17	0.030755665513833\\
18	0.0334080892430295\\
19	0.0311882886122783\\
20	0.0267759001678276\\
21	0.0221224658230397\\
22	0.0137301580060338\\
23	0.00484745727270619\\
24	0\\
25	0.00990770397123342\\
26	0.0228481830330991\\
27	0.0276559777066057\\
28	0.0265797347357539\\
29	0.0263698248514732\\
30	0.0278178872987707\\
31	0.0338561698605857\\
32	0.0444889736429293\\
33	0.0513352483084684\\
34	0.0525755225055349\\
35	0.0512535100149267\\
36	0.051412401140905\\
37	0.0520741760558368\\
38	0.0537915283089685\\
39	0.0583432643567776\\
40	0.0668660679857243\\
41	0.0758994666423676\\
43	0.0925299087318141\\
44	0.0980750946945719\\
45	0.0986774469296834\\
46	0.100416942543491\\
47	0.10857901675998\\
48	0.155260143585865\\
49	0.203818784635144\\
50	0.227570341673661\\
51	0.210625624662407\\
52	0.236802876444688\\
53	0.240448401496758\\
54	0.24234931576921\\
55	0.245605719005864\\
56	0.25227456448199\\
57	0.257326135630028\\
59	0.263150661045573\\
60	0.262897875982648\\
61	0.261011850805767\\
62	0.262013467692868\\
63	0.261918287908308\\
64	0.259446398648457\\
65	0.258803167014516\\
66	0.256853706373465\\
67	0.252969876910427\\
68	0.242181549727707\\
69	0.246007025017922\\
70	0.246107099709525\\
71	0.253506818925675\\
72	0.254950242641365\\
73	0.2612535774892\\
74	0.272686438498044\\
75	0.282698951015363\\
76	0.290751532101234\\
77	0.290306204968105\\
78	0.288987279614044\\
79	0.288851859430318\\
80	0.287752151127226\\
81	0.28715009345356\\
82	0.285109930502407\\
84	0.284205984395152\\
85	0.284562420102481\\
86	0.286046148768788\\
87	0.287880618801641\\
88	0.287518816854484\\
89	0.288559238066893\\
90	0.292782110913786\\
91.0000000000001	0.295824189783345\\
92	0.294941853168106\\
93	0.291780612965408\\
94	0.289715344501114\\
95.0000000000001	0.289291279251096\\
96	0.291289700471434\\
97	0.294547528554557\\
98.0000000000001	0.288776355283084\\
99	0.29095687402159\\
100	0.286683599170233\\
101	0.282870313235708\\
102	0.280794476081386\\
103	0.27714112761106\\
104	0.274936153938615\\
105	0.274144611252376\\
106	0.266895058050977\\
107	0.265182974148434\\
108	0.264214873941697\\
110	0.24976334211559\\
111	0.239521516268856\\
112	0.227657013338238\\
113	0.22004839115657\\
114	0.20310186372076\\
115	0.202759098908778\\
116	0.191349940698318\\
117	0.185420648229947\\
118	0.181967917107411\\
119	0.183899348050758\\
120	0.175102489625766\\
121	0.172714578747458\\
122	0.172781732144494\\
123	0.171828209406797\\
124	0.172233956732624\\
125	0.165930520658368\\
126	0.161455386130766\\
127	0.151338892712768\\
128	0.151498049747222\\
129	0.152745512147767\\
130	0.152169374951918\\
131	0.150721810244609\\
132	0.151187803043693\\
133	0.148602481654942\\
134	0.15704182217769\\
135	0.162121449451796\\
136	0.161432269106246\\
137	0.164169926855436\\
138	0.176059264652816\\
139	0.185966995521558\\
140	0.198893138180309\\
141	0.208798974947515\\
142	0.228624090987509\\
143	0.237149447977282\\
144	0.251752453251378\\
145	0.260312181924197\\
146	0.285682834005504\\
147	0.296445890889008\\
148	0.321155280152329\\
149	0.352347150872087\\
150	0.372355547634323\\
151	0.403816015460634\\
152	0.443010372041095\\
153	0.455942978198407\\
154	0.465757637664284\\
155	0.497298832265807\\
156	0.541958175653228\\
157	0.575681577143443\\
158	0.633152284308992\\
159	0.663182551502835\\
160	0.701002950327949\\
161	0.705503402628425\\
162	0.751907509788866\\
163	0.753291682573519\\
165	0.818049280213578\\
167	0.868297307782458\\
168	0.883738868603403\\
169	0.904003923423143\\
170	0.905238999639063\\
171	0.912534693393178\\
172	0.923413080811774\\
173	0.935684703782922\\
174	0.94661400830984\\
175	0.951176314808119\\
176	0.959525813644389\\
178	0.973228269820316\\
180	0.983620025949436\\
181	0.984172186883706\\
182	0.986258359135759\\
183	0.989653607006153\\
184	0.991525191349895\\
185	0.993778280517757\\
187	0.997212887190157\\
188	0.998306172418318\\
189	0.999960155622491\\
190	0.999720821646016\\
191	1\\
192	0.998518221684943\\
193	0.998071448620423\\
194	0.998362116653037\\
195	0.997863360711278\\
196	0.995848456544076\\
197	0.995088093613181\\
198	0.993013305241972\\
199	0.988516841233978\\
200	0.988418975251947\\
201	0.987703135141775\\
202	0.984207624017142\\
203	0.981977126320043\\
204	0.978740975799649\\
205	0.97512919354198\\
206	0.974986005951578\\
207	0.973490391999021\\
208	0.97290347623326\\
209	0.971571421932009\\
210	0.970647841923252\\
211	0.970254471338092\\
212	0.970128444309175\\
215	0.970565959012316\\
216	0.970927602648645\\
217	0.971074771839632\\
218	0.969744018411305\\
219	0.967141455100085\\
223	0.968502592311849\\
224	0.967999697346485\\
225	0.965785876288384\\
226	0.964224867410602\\
227	0.961980006002495\\
228	0.962816589075293\\
229	0.960894620951541\\
230	0.957957177594381\\
232	0.951515076863763\\
233	0.947510501917915\\
234	0.94778440627497\\
235	0.943938396233542\\
237	0.937442172796848\\
238	0.930214940738058\\
239	0.930877415198636\\
240	0.92840344697631\\
241	0.927012224100566\\
242	0.926274418111493\\
243	0.923991737778647\\
247	0.922439683807093\\
250	0.922735954767492\\
253	0.9233752432128\\
255	0.924155878257115\\
256	0.924839249564782\\
257	0.923532525655755\\
258	0.922975779878327\\
259	0.923463349695802\\
260	0.923236032899554\\
261	0.922514704264061\\
262	0.921215876986444\\
263	0.921530313510156\\
265	0.920409521407442\\
267	0.91924372070114\\
268	0.918682098803631\\
269	0.917888928128038\\
272	0.916960388226042\\
273	0.916512075411847\\
281	0.915224789060413\\
296	0.914867015754901\\
302	0.914887340782014\\
310	0.914830037688578\\
312	0.915357478337388\\
314	0.915537398396085\\
319	0.915383169713845\\
334	0.915007994145503\\
336	0.915236249994271\\
340	0.915909707280474\\
343	0.916229208436604\\
346	0.917057309418219\\
348	0.91714971659385\\
350	0.917522289315646\\
351	0.918114578389637\\
354	0.919002240048968\\
355	0.919550982069528\\
357	0.919878090102993\\
358	0.920293545395011\\
359	0.920436295930543\\
360	0.921059781619687\\
365	0.922506274809508\\
367	0.923409830049729\\
368	0.9234766217575\\
369	0.923910202610574\\
370	0.923929087402897\\
371	0.924185482582831\\
373	0.925211907791529\\
374	0.92603952736473\\
375	0.92648365631155\\
378	0.927168155658317\\
380	0.92828204511527\\
381	0.929146618146137\\
383	0.93015551331518\\
384	0.930217583997801\\
386	0.930663611267439\\
389	0.93109894552289\\
392	0.932320407610079\\
398	0.933178697747798\\
400	0.933862233450331\\
402	0.934534199572921\\
405	0.93500197491014\\
410	0.936845096398854\\
411	0.937626622899237\\
412	0.93762873133011\\
413	0.938117512705809\\
414	0.938383860251208\\
416	0.940041204334742\\
418	0.942025037408593\\
419	0.943067273911366\\
423	0.945186255856205\\
426	0.947679482758369\\
429	0.952077116504087\\
430	0.951980349957385\\
431	0.953707094560209\\
432	0.954680338502827\\
433	0.955182318407275\\
434	0.956038247593812\\
436	0.956384089894897\\
437	0.956985039532339\\
438	0.958067844444165\\
440	0.959218711939511\\
441	0.958684197480645\\
442	0.958928421347932\\
443	0.959779571690433\\
444	0.959751319026088\\
445	0.96009582339561\\
446	0.960946056024171\\
448	0.962008687609824\\
452	0.962501768989203\\
453	0.961958742051828\\
454	0.962074107621283\\
456	0.963977517566803\\
457	0.966216102006833\\
458	0.965422328321846\\
459	0.964974102200028\\
461	0.956931473061143\\
462	0.958027914629041\\
463	0.957979763491607\\
464	0.955970122381687\\
465	0.955025957949258\\
466	0.952876267483115\\
467	0.949835869443\\
468	0.949298790167952\\
470	0.947570490821715\\
471	0.947475867721723\\
472	0.946838759849816\\
475	0.945653999348686\\
476	0.945049086942625\\
477	0.944046921710263\\
479	0.941406510857927\\
480	0.940558795168131\\
484	0.940524027038161\\
485	0.940376959686716\\
487	0.93934580193468\\
488	0.938742109606668\\
489	0.938433907398726\\
490	0.937878441987606\\
491	0.93694358639102\\
492	0.93697812755529\\
494	0.936403047368541\\
495	0.936482982625684\\
496	0.936356879745454\\
497	0.935795029778977\\
509	0.935016741866371\\
510	0.934728043634672\\
511	0.934008803580769\\
513	0.931938806219446\\
514	0.931149723290412\\
515	0.929476575380689\\
516	0.929404635012649\\
518	0.928029168132526\\
519	0.926250880321794\\
523	0.911080897189034\\
525	0.895965344993799\\
526	0.881503214830832\\
527	0.875602438641105\\
529	0.871441416615264\\
530	0.865140065691184\\
532	0.863003747599507\\
534	0.859581543332936\\
535	0.856727840321656\\
536	0.860206037349405\\
537	0.856319546278483\\
538	0.859635731268448\\
539	0.858190284024241\\
540	0.859086959504893\\
541	0.858600845263485\\
542	0.858464312929652\\
544	0.857159746044975\\
545	0.854790888873045\\
546	0.84715970131155\\
547	0.843735615856333\\
548	0.83342089633121\\
550	0.830121939844087\\
551	0.828992829266011\\
552	0.829756223192944\\
553	0.829761947455967\\
555	0.828978735284247\\
556	0.829499546400383\\
557	0.82790097926116\\
559	0.827403060231958\\
560	0.826846837751963\\
561	0.826670177327543\\
562	0.825796274014071\\
563	0.821435678593353\\
564	0.82048688814201\\
565	0.819165405245368\\
566	0.818603366496443\\
567	0.81863785294513\\
568	0.818383172028166\\
569	0.817613582365794\\
570	0.816431678520818\\
571	0.815736278638267\\
572	0.815742203458671\\
573	0.815133376655433\\
575	0.815024913436808\\
576	0.814836185684269\\
580	0.812248518267761\\
581	0.812122204737372\\
582	0.811745613351089\\
583	0.811866110848898\\
584	0.81177792205863\\
585	0.810929909497394\\
590	0.809476542005897\\
592	0.809434062255833\\
594	0.8093452489665\\
596	0.809300923199477\\
598	0.808889097569621\\
599	0.808445383616315\\
600	0.808331832323922\\
605	0.808963811480263\\
608	0.80905677673617\\
609	0.808779131908326\\
611	0.808881899270185\\
612	0.809186649664303\\
615	0.809402872819856\\
619	0.810147215332714\\
623	0.809901957754515\\
625	0.810341849833393\\
630	0.811456041452443\\
634	0.811796665819434\\
638	0.812342304069071\\
640	0.812847436731804\\
642	0.81330543412103\\
649	0.813868142567569\\
655	0.813956994399891\\
657	0.814137550852242\\
660	0.81486217794833\\
663	0.81510216971803\\
666	0.815083222052977\\
667	0.815049398379345\\
668	0.814691589874132\\
673	0.814495193696446\\
682	0.81406625752593\\
684	0.813732014806391\\
686	0.813104983799043\\
687	0.813125074807398\\
690	0.812295239868937\\
692	0.812036257973333\\
696	0.811516389415694\\
701	0.809854130346188\\
702	0.809893016340527\\
703	0.80970613754001\\
704	0.809131506613308\\
705	0.808995284119988\\
706	0.808328964149614\\
707	0.808121925691432\\
708	0.807561386589755\\
709	0.807390215259498\\
710	0.806960873346325\\
713	0.806576906582421\\
715	0.806235610003085\\
716	0.805494073138984\\
717	0.805094547787483\\
718	0.804400614767078\\
719	0.804106219888091\\
720	0.8042252567186\\
722	0.8029366890066\\
723	0.802969660822276\\
725	0.801811027391241\\
726	0.800890135476036\\
727	0.800937112913126\\
728	0.800254537188275\\
729	0.8003146642273\\
732	0.799182074095858\\
735	0.796584412652447\\
736	0.796564687045319\\
738	0.794910252508688\\
740	0.794396967822611\\
746	0.790028593112808\\
747	0.788457781463648\\
748	0.788773985539563\\
750	0.787057016253758\\
756	0.785808578711027\\
758	0.784149407394667\\
759	0.782385050111689\\
761	0.780177794139141\\
762	0.780293942117971\\
764	0.778266107776396\\
765	0.778196774078625\\
767	0.776083408766346\\
769	0.773268383281017\\
770	0.77300356153428\\
772	0.773068362298161\\
774	0.772210081579577\\
776	0.76869577326941\\
777	0.767716181751815\\
778	0.768244695068816\\
780	0.765474881042824\\
781	0.765613567153414\\
782	0.765323909234717\\
783	0.763759261688755\\
784	0.762806303021468\\
785	0.762583110261456\\
786	0.761578650952833\\
787	0.761902256379651\\
788	0.760955476985401\\
789	0.760998322154679\\
790	0.760501106769134\\
791	0.757452131635486\\
792	0.755538125831454\\
793	0.754717055463479\\
794	0.7532046079985\\
795	0.752906883681929\\
797	0.750102139811042\\
798	0.74871433332312\\
799	0.746504223823617\\
800	0.747624021937162\\
801	0.746031629975688\\
802	0.745356900759731\\
803	0.745422268227182\\
807	0.744602817395774\\
808	0.743105451757371\\
810	0.738628552881873\\
811	0.732847771669766\\
812	0.732628661428941\\
813	0.73146490853031\\
814	0.729728300307709\\
815	0.729300644801795\\
816	0.726421897019012\\
817	0.726188273033894\\
819	0.721905167407251\\
820	0.720958386625543\\
821	0.719478413029193\\
822	0.718748495210119\\
823	0.717500113217317\\
824	0.717745119287926\\
825	0.715882110839449\\
826	0.715627149756016\\
827	0.714598797234224\\
828	0.715183472182295\\
830	0.714692088695089\\
831	0.714857089395055\\
833	0.714579997323713\\
834	0.714330020874329\\
835	0.713535468311948\\
837	0.709993927197447\\
838	0.70572474248452\\
840	0.702277654603291\\
841	0.697798920557355\\
842	0.698360386703756\\
844	0.693675697589233\\
845	0.691634824106854\\
848	0.681997248526598\\
849	0.682991200328093\\
850	0.683262839890865\\
851	0.682546279686505\\
852	0.679872375155951\\
853	0.67876620928187\\
856	0.673175991684183\\
857	0.672241018861302\\
858	0.670168769091628\\
859	0.669426977312266\\
860	0.669997510734243\\
862	0.6674156436678\\
863	0.66719817236738\\
864	0.666688069075469\\
865	0.667936718294011\\
866	0.667490911133851\\
867	0.667532288748824\\
871	0.668651282059373\\
876	0.668795910546386\\
877	0.66866926179193\\
878	0.668200302844739\\
881	0.664264016862773\\
884	0.655180360176038\\
885	0.653565331954581\\
887	0.648066368925747\\
889	0.645192718969516\\
891	0.639945206659175\\
893	0.636867039122806\\
895	0.63398555190154\\
897	0.633047039645916\\
898	0.631675678367125\\
899	0.631972442976905\\
900	0.632000156869681\\
902	0.630527220176183\\
903	0.631354277647658\\
904	0.630679914454328\\
905	0.632643565430536\\
906	0.632563071141054\\
907	0.635025853738023\\
909	0.635011236328084\\
911	0.637143838897174\\
912	0.636948866535184\\
913	0.63705197369902\\
915	0.637993389658993\\
918	0.638122676356829\\
919	0.638115849756501\\
920	0.637865738453052\\
921	0.637100739977527\\
924	0.631508503211743\\
930	0.618589797285221\\
931	0.619153597045138\\
932	0.618274027501823\\
933	0.615856165022046\\
935	0.613194202579741\\
937	0.610830599669569\\
938	0.610189609452832\\
940	0.609720566330257\\
945	0.606068646213084\\
947	0.603937510138165\\
948	0.603811543253556\\
949	0.602911393526056\\
950	0.602660754638122\\
951	0.602843250367326\\
952	0.60274564468327\\
954	0.604668339415199\\
956	0.604776325450228\\
959	0.607192191157716\\
963	0.609944498442162\\
964	0.610423835113462\\
965	0.611587853022206\\
967	0.612215518137317\\
968	0.613049428687851\\
969.000000000001	0.613299859671635\\
970	0.614161980911582\\
971	0.614329040407342\\
974	0.615820423700371\\
975	0.615618806525813\\
976	0.615784173972688\\
977	0.616207404803648\\
980.000000000001	0.616579660284398\\
982.000000000001	0.617135271354543\\
984	0.617960945240159\\
987	0.618046214108673\\
991	0.614166173546498\\
995	0.60848017192515\\
996	0.607660111717004\\
997	0.605662543093071\\
999	0.604562654880616\\
1002	0.601114025331629\\
1004	0.598303835121049\\
1005	0.595799103615045\\
1006	0.595120214364613\\
1007	0.595081326394895\\
1009	0.594066006802553\\
1010	0.593258520905177\\
1011	0.592920392476283\\
1013	0.591946792483493\\
1015	0.591439907080745\\
1017	0.591235435094259\\
1020	0.590970002492218\\
1022	0.590034816525723\\
1023	0.59020566292251\\
1025	0.589576335408956\\
1029	0.592639847501105\\
1030	0.592614041050485\\
1032	0.595526330799748\\
1033	0.597228623810849\\
1034	0.597883388208654\\
1035	0.597930096707362\\
1036	0.599746714539724\\
1037	0.600120883166019\\
1039	0.602913530630534\\
1040	0.603208819039358\\
1042	0.604867276909145\\
1043	0.604284424919358\\
1046	0.605567752739516\\
1049	0.605887642629243\\
1052	0.605780181574368\\
1055	0.605184093863946\\
1056	0.604239630316727\\
1057	0.604200561944928\\
1058	0.603749918068766\\
1059	0.602496258721699\\
1061	0.601954537319628\\
1063	0.600410932185995\\
1065	0.599749055685483\\
1066	0.599301839073529\\
1073	0.598481808382956\\
1074	0.598509502027355\\
1077	0.599397543001242\\
1078	0.600188938023952\\
1079	0.601430500613863\\
1080	0.601255352649622\\
1083	0.603003922060438\\
1085	0.603422194395232\\
1088	0.603376381598922\\
1092	0.603260208218459\\
1093	0.602903529406293\\
1094	0.602861630537546\\
1095	0.602502781981128\\
1099	0.602737285820403\\
1104	0.602903659175507\\
1118	0.60300494333155\\
1123	0.603192020308214\\
1124	0.603481361506502\\
1125	0.603010751582397\\
1126	0.602999193153333\\
1127	0.603464473514129\\
1128	0.603281162770809\\
1129	0.602777241003431\\
1130	0.602756564841761\\
1132	0.602088080094699\\
1137	0.600421259328631\\
1139	0.59898453904402\\
1141	0.598211334692158\\
1142	0.597383146507285\\
1143	0.597049861205085\\
1144	0.597067077829567\\
1149	0.594469202093427\\
1152	0.593951495947163\\
1153	0.593853782272848\\
1155	0.592738765680698\\
1157	0.59111711624757\\
1158	0.589612687737186\\
1159	0.589171737342163\\
1160	0.587862663749072\\
1161	0.587473353750064\\
1162	0.587608022390083\\
1163	0.587310195186106\\
1164	0.58639939272134\\
1165	0.586252109786917\\
1167	0.585762965610213\\
1168	0.584742682343502\\
1169	0.584624580588838\\
1171	0.582899879267374\\
1174	0.582200712601046\\
1175	0.581547013408863\\
1176	0.581468104670944\\
1178	0.58068962429393\\
1179	0.580543676315513\\
1181	0.579394349546818\\
1184	0.578369429023698\\
1185	0.578438500678752\\
1187	0.578090576842565\\
1191	0.576660144269616\\
1198	0.575400347493241\\
1201	0.574535933157969\\
1205	0.574160792250036\\
1211	0.573810337732732\\
1226	0.573536203547361\\
1244	0.574815372454098\\
1251	0.57557784371926\\
1260	0.576235500595564\\
1264	0.57661153463615\\
1269	0.57703495921111\\
1282	0.578261085048748\\
1292	0.579741288648534\\
1294	0.580165501287722\\
1296	0.580471096143222\\
1307	0.583435073691942\\
1313	0.585613746614713\\
1314	0.585699539801173\\
1316	0.586523615353732\\
1317	0.586423881036703\\
1318	0.586614013790306\\
1325	0.590128983463722\\
1327	0.590471728340042\\
1332	0.592353305904209\\
1333	0.59309453719336\\
1334	0.593337232748007\\
1338	0.595713318318898\\
1339	0.595521980967935\\
1340	0.595715041515836\\
1341	0.596431858850197\\
1342	0.596407380262324\\
1346	0.598636680090461\\
1347	0.599747609768308\\
1348	0.599801592653558\\
1350	0.601164206320759\\
1352	0.602278000468936\\
1357	0.605377037366819\\
1358	0.60542671155006\\
1359	0.60635061879639\\
1360	0.606337835714941\\
1368	0.611353405453359\\
1369	0.613053915957901\\
1370	0.613505681806497\\
1371	0.614775405808986\\
1372	0.614471444430148\\
1373	0.614960341247967\\
1374	0.616039620920798\\
1375	0.615898677531014\\
1381	0.619762771937195\\
1382	0.621035527169117\\
1383	0.621314967985313\\
1385	0.622673715642156\\
1386	0.62298740345587\\
1390	0.62622611063916\\
1391	0.626592073482371\\
1393	0.627898614643161\\
1394	0.628103648402635\\
1395	0.629312268990518\\
1396	0.629348774243398\\
1397	0.630235446499559\\
1398	0.630472239138078\\
1401	0.633527879889492\\
1403	0.633971680442756\\
1405	0.635222672356844\\
1406	0.635933819921545\\
1409	0.638887247224646\\
1410	0.639054330971379\\
1412	0.640568768064876\\
1413	0.640652455728608\\
1417	0.64380035241256\\
1418	0.643593187611968\\
1419	0.64398980755137\\
1420	0.64503235910423\\
1421	0.645269266361236\\
1422	0.646323860234674\\
1423	0.646189322568387\\
1426	0.647172242584368\\
1429	0.649382071457745\\
1430	0.649412597743565\\
1434	0.651310103331464\\
1435	0.651521383755755\\
1437	0.652321857322967\\
1438	0.652830612706703\\
1439	0.653747821112214\\
1440	0.653808966291036\\
1442	0.654990294963535\\
1443	0.655105056245156\\
1445	0.655946850131238\\
1447	0.656652209878648\\
1448	0.657122512346932\\
1449	0.657158849806954\\
1457	0.659975000089524\\
1459	0.660467795291218\\
1461	0.661031694691016\\
1464	0.662280870563504\\
1465	0.662273692748937\\
1469	0.663507900373627\\
1474	0.664385422055424\\
1475	0.664392985572276\\
1480	0.665287966992996\\
1495	0.666769253389956\\
1502	0.667047954021935\\
1511	0.667300493541205\\
1521	0.668401218350399\\
1527	0.668253421440572\\
1529	0.668204102285894\\
1532	0.667678837841586\\
1534	0.667511035667729\\
1536	0.667401460378807\\
1539	0.666083387184612\\
1540	0.666112992619524\\
1542	0.66549836754643\\
1554	0.661029032894253\\
1556	0.660278075236871\\
1558	0.65970598937765\\
1564	0.65772252761274\\
1572	0.657139633796327\\
1576	0.656977968084504\\
1583	0.655512649966549\\
1586	0.655189919059677\\
1595	0.65521945377555\\
1602	0.65526872787673\\
1612	0.655041107422411\\
1614	0.654970975264432\\
1615	0.654720013438006\\
1617	0.654985166402182\\
1618	0.654284595856128\\
1619	0.654723066691751\\
1620	0.654562762238973\\
1622	0.653625998250417\\
1624	0.651097317212712\\
1627	0.649614070835904\\
1628	0.649794676166281\\
1631	0.649475645791636\\
1632	0.649718315524726\\
1634	0.648038067111101\\
1638	0.644809638616731\\
1640	0.641478357750386\\
1641	0.641247135216932\\
1643	0.639890380968729\\
1645	0.63893059664954\\
1647	0.636984154673742\\
1649	0.634724224800106\\
1650	0.635615199296592\\
1653	0.634192364153193\\
1654	0.633610871703119\\
1655	0.633684563607852\\
1662	0.631746432598106\\
1669	0.63152379567929\\
1672	0.631654238929094\\
1674	0.63198754676235\\
1676	0.632934755596857\\
1677	0.633381338849873\\
1680	0.637463511341762\\
1681	0.638108355304362\\
1682	0.639488508429506\\
1683	0.63952098089127\\
1684	0.639846631729345\\
1686	0.640947476922789\\
1687	0.641419972090869\\
1688	0.641436446432862\\
1694	0.645618442165069\\
1699	0.64895216797822\\
1700	0.649163103259252\\
1702	0.650859009263081\\
1704	0.65365793723578\\
1706	0.652979410030254\\
1709	0.65416431907772\\
1712	0.657100212908359\\
1714	0.658613061907894\\
1715	0.658782240043737\\
1716	0.658557548484346\\
1721	0.660910442863073\\
1722	0.660845024197477\\
1729	0.664253315090037\\
1730	0.664080354072193\\
1733	0.664647036979235\\
1740	0.666379469312865\\
1741	0.667109363485372\\
1743	0.666812074531378\\
1746	0.667367980933628\\
1748	0.667811564516792\\
1754	0.668504882021601\\
1760	0.668538505669323\\
1766	0.668560576560308\\
1769	0.668126979272522\\
1772	0.668143702872904\\
1780	0.667435702822192\\
1783	0.667036728251427\\
1796	0.666139355347199\\
1804	0.665953801111104\\
1813	0.665082153767349\\
1814	0.665033422828443\\
1817	0.665379909407294\\
1820	0.66539804473805\\
1822	0.665738833385632\\
1827	0.667905013401538\\
1829	0.670298202770383\\
1830	0.670136659228607\\
1831	0.671059470226637\\
1836	0.678554096894749\\
1837	0.679633940828607\\
1838	0.679607594599848\\
1842	0.686846109601243\\
1843	0.685927362251401\\
1846	0.688076339186048\\
1847	0.687728317929651\\
1848	0.688273703496322\\
1849	0.690387583285314\\
1850	0.689865986229569\\
1851	0.690328358009786\\
1854	0.69375538972118\\
1856	0.694725226278578\\
1859	0.695544987901442\\
1861	0.69577797694958\\
1862	0.695316264579201\\
1863	0.695634574192017\\
1865	0.694954783081459\\
1866	0.694158604897363\\
1868	0.694265992376595\\
1869	0.69441071468459\\
1871	0.695044860533464\\
1875	0.696194697127569\\
1879	0.696487915949362\\
1888	0.696551209810296\\
1893	0.69672725347725\\
1895	0.696852355610939\\
1906	0.697089052696883\\
1916	0.697175248584399\\
1950	0.696912258628877\\
1959	0.696362410313546\\
1965	0.695818719443483\\
1967	0.694692795239424\\
1969	0.694590688504675\\
1970	0.693863408673703\\
1972	0.691284758045846\\
1974	0.691292398969635\\
1976	0.686448131503634\\
1979	0.676610409796943\\
1982	0.662183077680313\\
1984	0.656023220165139\\
1986	0.643639131198747\\
1996	0.604424735582509\\
1997	0.604530434663638\\
1998	0.604388842324748\\
2000	0.606069442930087\\
2002	0.612260963841336\\
2005	0.626121748937933\\
2006	0.628558181562986\\
2007	0.627680004813524\\
2008	0.636658536086201\\
2009	0.634245459147347\\
2013	0.651138370246851\\
2014	0.649144854361161\\
2016	0.654700755020901\\
2017	0.655169554563576\\
2019	0.662249145293338\\
2021	0.664901844010293\\
2022	0.665241438981177\\
2024	0.667229511434389\\
2027	0.67149305301829\\
2028	0.670908435265963\\
2029	0.670993807542686\\
2032	0.673817387690985\\
2034	0.675329069923687\\
2036	0.675154632137609\\
2044	0.67547474000494\\
2046	0.676145128443446\\
2048	0.67810681020045\\
2049	0.677573161052614\\
2051	0.67884920393517\\
2053	0.678685499935963\\
2055	0.679983210546166\\
2057	0.680009977934375\\
2059	0.680198519125759\\
2063	0.680323042580545\\
2069	0.680186058938276\\
2070	0.679927370320426\\
2073	0.677667880054754\\
2075	0.669567611995626\\
2077	0.661948600359733\\
2078	0.66216556804549\\
2082	0.654110172563322\\
2085	0.649614350016001\\
2086	0.650061595191173\\
2089	0.64932337912618\\
2092	0.649367289883176\\
2097	0.650067552152458\\
2098	0.649399177417852\\
2100	0.649832670641585\\
2101	0.649733241189264\\
2103	0.650263891607156\\
2108	0.650278107481638\\
2111	0.650095248427141\\
2112	0.649852744631216\\
2115	0.647919922387453\\
2116	0.646363216286483\\
2118	0.640877879579281\\
2121	0.637785922879424\\
2122	0.638049915647738\\
2125	0.63716873272042\\
2129	0.637071897928605\\
2131	0.636053016433349\\
2132	0.636421918461495\\
2133	0.636347074478503\\
2134	0.636015250798662\\
2136	0.636336443934437\\
2142	0.6362796208187\\
2144	0.636181947539482\\
2146	0.635498680288526\\
2147	0.635179120345918\\
2150	0.633351466243388\\
2154	0.633180406560705\\
2156	0.632643889243134\\
2157	0.632825101854724\\
2160	0.632709972479913\\
2165	0.632606961471249\\
2170	0.631974555916883\\
2173	0.631962890752524\\
2186	0.631429767120343\\
2191	0.630106096137761\\
2194	0.62975168650987\\
2199	0.628808561941212\\
2207	0.628222440099488\\
2209	0.627766387593381\\
2210	0.627848880830287\\
2221	0.6253642076663\\
2223	0.625071621576007\\
2229	0.624383209858121\\
2234	0.624225466898185\\
2248	0.624048257075193\\
2252	0.623601445235429\\
2274	0.623691555073504\\
2279	0.624879840479869\\
2283	0.627658046905304\\
2286	0.633408216962533\\
2290	0.638492192626927\\
2291	0.638095867318335\\
2293	0.63832486670768\\
2296	0.638737760776332\\
2298	0.639748526880025\\
2299	0.639243435448024\\
2301	0.640082785049449\\
2302	0.639993215439329\\
2304	0.640594767581732\\
2307	0.640735234425151\\
2312	0.640829180512957\\
2314	0.641383933299347\\
2317	0.644016950003607\\
2320	0.646855565411596\\
2321	0.646739994844622\\
2323	0.647993740602393\\
2325	0.649888949417285\\
2326	0.650031985399743\\
2328	0.651655466806698\\
2332	0.652185735512986\\
2334	0.652530056151818\\
2336	0.653572101420894\\
2337	0.653154949683786\\
2339	0.654002058493074\\
2340	0.653807650979149\\
2343	0.654487562755067\\
2345	0.654396100364464\\
2349	0.654674630260207\\
2351	0.6566728368654\\
2352	0.657073108687235\\
2354	0.658694324238866\\
2355	0.658566729514189\\
2357	0.659300352249258\\
2359	0.660245728160291\\
2361	0.660975277934948\\
2364	0.661484418636496\\
2365	0.661723071752781\\
2368	0.663189401659927\\
2375	0.664142352940763\\
2380	0.664242330314546\\
2382	0.6648039666348\\
2386	0.667007446605304\\
2390	0.668163874595681\\
2393	0.669317863505671\\
2396	0.670056352427984\\
2397	0.670517988969405\\
2399	0.670441245937238\\
2402	0.671423854224232\\
2403	0.671330030553113\\
2405	0.671917172219497\\
2411	0.672156767464747\\
2414	0.673030405687912\\
2419	0.67517403445629\\
2423	0.676465458417505\\
2428	0.677668331092738\\
2432	0.678880593895026\\
2434	0.679496443178091\\
2435	0.67919661368697\\
2439	0.679656886623373\\
2445	0.680010035543255\\
2452	0.682260719955394\\
2453	0.682438684951033\\
2455	0.683184300950695\\
2459	0.68410144092609\\
2469	0.686630621261879\\
2475	0.686779101719063\\
2479	0.688543316283931\\
2486	0.690483272714343\\
2488	0.690599540731378\\
2497	0.69329547105306\\
2506	0.694926536115108\\
2511	0.694953168277073\\
2514	0.695428981847656\\
2518	0.696921998847653\\
2523	0.697761695540061\\
2527	0.698925449136405\\
2537	0.700662493662639\\
2542	0.70186155702964\\
2551	0.702708281777654\\
2554	0.702994386843026\\
2556	0.70356717355041\\
2559	0.704079398827521\\
2561	0.70446458384011\\
2569	0.705515913263316\\
2573	0.706060176887316\\
2578	0.707217607477998\\
2582	0.707733914463363\\
2585	0.708344709621527\\
2591	0.708334533306195\\
2594	0.70866858560073\\
2596	0.709298928147926\\
2606	0.710724052837529\\
2622	0.711729249719381\\
2625	0.711751227697248\\
2628	0.712351297413573\\
2633	0.712982668715347\\
2640	0.713488763317711\\
2644	0.714042419554318\\
2654	0.714342455750791\\
2671	0.715594129948373\\
2680	0.715947330584982\\
2713	0.716237495418432\\
2718	0.716386594927884\\
2727	0.717448534891883\\
2729	0.717413161626698\\
2734	0.717697181590146\\
2741	0.718401466129908\\
2745	0.718580841033583\\
2748	0.719088492734276\\
2753	0.719293955407289\\
2767	0.720440080615358\\
2776	0.72098668880127\\
2781	0.721449177305767\\
2806	0.722881420298505\\
2810	0.72317839086786\\
2815	0.723487878817996\\
2874	0.72647983404501\\
2879	0.7267079093147\\
2885	0.727019914240755\\
2902	0.727808091725545\\
2954	0.729132872581366\\
2985	0.729704711048813\\
3041	0.731022614754099\\
3157	0.732194474483162\\
3220	0.732422158928147\\
3235	0.732449385042119\\
};
\addlegendentry{KLD}

\addplot [color=c211, line width=3.0pt]
  table[row sep=crcr]{%
1	0.608586172647243\\
2	0.609782709592979\\
3	0.65454780852363\\
4	0.734761809100985\\
5	0.719511497624031\\
6	0.704937832798355\\
7	0.706374593374667\\
8	0.707128031560064\\
9	0.721749657546447\\
10	0.750503085143774\\
11	0.810176075001622\\
12	0.815276426548523\\
13	0.822518985787645\\
14	0.828769455607694\\
15	0.876084260797791\\
16	0.942162895680712\\
17	0.975654289307691\\
18	0.976701522687504\\
19	0.980100479783334\\
20	0.985893878065823\\
21	0.992413849162367\\
22	0.99890929538436\\
23	1\\
24	0.98275620492461\\
25	0.949275518235439\\
26	0.923106689937538\\
27	0.917170818398268\\
28	0.918309121627541\\
29	0.918825753249377\\
30	0.918537423902726\\
31	0.914018730507681\\
32	0.907003421778098\\
33	0.9005852063337\\
34	0.900410941569932\\
35	0.898110977119359\\
36	0.899034681568766\\
37	0.900629620542815\\
38	0.901891807293803\\
39	0.901484877876483\\
40	0.896248773816405\\
41	0.884374888595477\\
42	0.864484745401936\\
43	0.849305181657054\\
44	0.847233710352648\\
45	0.843377135496002\\
46	0.838257001792579\\
47	0.827883938657285\\
48	0.796610889619276\\
49	0.781810391974841\\
50	0.777413554139732\\
51	0.781746660141947\\
52	0.790341163621717\\
53	0.795157682518476\\
54	0.790738951340869\\
55	0.796759384386464\\
56	0.800771082640569\\
57	0.801558832196147\\
58	0.795707045671142\\
59	0.789086857579006\\
60	0.786195785397993\\
61	0.781733531741847\\
63	0.780175946190133\\
64	0.778169711427002\\
65	0.775509102830906\\
66	0.765727869972637\\
67	0.749636067665684\\
68	0.696188073205473\\
69	0.691629232002909\\
70	0.685169281260547\\
71	0.672934290699457\\
72	0.669280537344787\\
73	0.658528051714774\\
74	0.666461956542667\\
75	0.660372940357958\\
77	0.662495420048261\\
78	0.661856581925162\\
79	0.662858006178307\\
80	0.667569038138907\\
81	0.667935609166726\\
82	0.663509848644718\\
83.0000000000001	0.653598322170904\\
84	0.638483794369214\\
86	0.628413601138759\\
87	0.63104631565773\\
88	0.632601082208677\\
89	0.630640048649094\\
90	0.621497628398479\\
91.0000000000001	0.606315414813045\\
92	0.588559998404509\\
93	0.584284011971771\\
94	0.581982663045636\\
95.0000000000001	0.571815515493369\\
96	0.554939813404151\\
97	0.530342212676675\\
98.0000000000001	0.509665418419718\\
99	0.501477759227757\\
100	0.497243309292669\\
101	0.486738518511502\\
102	0.473326349762162\\
103	0.462140082224566\\
104	0.442611967417544\\
105	0.433807223673464\\
106	0.417349132491695\\
107	0.412242144416563\\
108	0.413952116556875\\
109	0.405076368279244\\
110	0.394835249676175\\
111	0.37961691727484\\
112	0.363440654166624\\
113	0.352439301735409\\
114	0.328149437045215\\
115	0.32764044840067\\
116	0.314664953821324\\
117	0.305890427346804\\
118	0.295903157205419\\
119	0.288353660478251\\
120	0.269239045082262\\
121	0.266050709703468\\
122	0.264519553228098\\
123	0.251794137266482\\
124	0.251455063910062\\
125	0.235420228174096\\
126	0.228996161848825\\
127	0.224368990064828\\
128	0.209403309948442\\
129	0.207771342482179\\
130	0.202811574069341\\
131	0.200510424391951\\
132	0.197832126337869\\
133	0.202738511886685\\
134	0.194821138633177\\
135	0.194116991452658\\
136	0.196896725532191\\
137	0.196366552290012\\
138	0.194899691123365\\
139	0.189338822148998\\
140	0.186451055860523\\
141	0.180014930223618\\
142	0.174390174283502\\
143	0.17066956263129\\
144	0.168063406312176\\
145	0.165761285902947\\
146	0.160182629323151\\
147	0.155370190378482\\
148	0.149991149848446\\
149	0.143165099210888\\
150	0.139467180414397\\
151	0.131277317946349\\
152	0.124423933443309\\
153	0.121056829814937\\
154	0.119402374873203\\
155	0.114920705948455\\
156	0.107255284727131\\
157	0.100611488966115\\
158	0.0930171763456089\\
159	0.0879712829467194\\
160	0.0819195645410815\\
161	0.0807477192869688\\
162	0.0742884916313344\\
163	0.0737675748880897\\
164	0.0694695958373397\\
165	0.0645032754477399\\
167	0.0566080061730321\\
168	0.054183397878909\\
169	0.0505730405217104\\
170	0.050329670191076\\
171	0.048746348002791\\
173	0.0435291647203431\\
174	0.0405056243800059\\
175	0.0392706601633632\\
177	0.0354358956485696\\
179	0.0320808923801716\\
180	0.0305525217437905\\
181	0.030218688285879\\
182	0.0293122755871842\\
183	0.0280346017803752\\
185	0.0261433759746392\\
187	0.0246633437687991\\
188	0.0239620341989384\\
189	0.0228809327771389\\
190	0.0224975694356275\\
192	0.0204919649125159\\
193	0.0189379411138906\\
194	0.019352033860526\\
195	0.0186781990539386\\
196	0.0175753908152068\\
197	0.0178042521731259\\
198	0.0174824497596524\\
199	0.0168905677495248\\
201	0.0173026097714875\\
203	0.0208820331381632\\
204	0.0213912120302528\\
205	0.0231195141880831\\
206	0.0229195890083727\\
208	0.0234502136405115\\
210	0.0246151988990677\\
212	0.0252248696059025\\
215	0.0250391782327113\\
216	0.0245700041400623\\
217	0.0236091130550871\\
218	0.0234263178886129\\
219	0.0238779766406925\\
220	0.0234804913222977\\
222	0.023313149879483\\
224	0.0220963866966684\\
225	0.021190914245603\\
226	0.0213221031215736\\
227	0.0205690148574305\\
228	0.0205071958909619\\
229	0.0200462455399526\\
230	0.019951517389734\\
231	0.0204049001232742\\
232	0.020462423963906\\
234	0.0208641949381607\\
236	0.0228669396107297\\
237	0.0242646214627977\\
238	0.0271882763924602\\
239	0.0270875586065942\\
240	0.0279985922510608\\
241	0.0285700217186351\\
242	0.0289010486287804\\
243	0.0298380715070419\\
247	0.0304472710499506\\
251	0.0302032072861991\\
253	0.0297917379562511\\
254	0.0292796455954907\\
255	0.0283535045308123\\
256	0.0271952026824689\\
258	0.0270127667452531\\
259	0.0258763757233482\\
261	0.0263202058508316\\
264	0.0252237818350176\\
265	0.0253117715317628\\
267	0.0246085442292365\\
269	0.0245964939811159\\
271	0.0238503761568896\\
273	0.023360355205686\\
274	0.0233526537280517\\
276	0.0226640072721169\\
278	0.0225343798555775\\
282	0.0214278578764109\\
284	0.0210952855666102\\
287	0.0208940568490839\\
292	0.020783871862065\\
308	0.0206075347771248\\
309	0.0205152874735375\\
312	0.0194867090477433\\
313	0.019010065903946\\
322	0.0176620691698801\\
323	0.0175814678785797\\
324	0.0172388742420591\\
325	0.0173141142885718\\
328	0.0166206833497724\\
330	0.0164815558075082\\
332	0.0161563389478787\\
337	0.0154102000773912\\
339	0.01539403076838\\
344	0.0146610346104876\\
346	0.0140442028171344\\
347	0.0140948419882663\\
355	0.0129705640059745\\
358	0.0127711695747035\\
360	0.012519696200036\\
367	0.0115884003977689\\
370	0.011479887439116\\
373	0.01115885896247\\
375	0.0108400377219966\\
418	0.00862163490033563\\
433	0.00721292026336551\\
441	0.00681088465892721\\
455	0.00653236172735161\\
477	0.00763426567251635\\
479	0.00809199025705576\\
480	0.00838155138847796\\
514	0.00950337899627485\\
516	0.00962401455662665\\
520	0.00967163260274262\\
527	0.0095617744473171\\
534	0.0094619033240595\\
537	0.00895387451172569\\
539	0.00862458790205478\\
543	0.00860175293243692\\
550	0.00863123894405504\\
564	0.00827603197490001\\
569	0.00820634342342386\\
576	0.00803150658118046\\
584	0.00802568672155557\\
590	0.00787428895806297\\
596	0.00790100095045343\\
614	0.00778548743877971\\
646	0.00767660213763843\\
660	0.00764353394140649\\
750	0.00735331805040484\\
759	0.00729451307953877\\
768	0.0072620689052556\\
770	0.00716422042026865\\
773	0.00719772285625453\\
804	0.00702943736837103\\
811	0.00699498069336668\\
864	0.00636113252019221\\
873	0.0059173513486428\\
906	0.00558280210928519\\
908	0.00525660865897359\\
910	0.00519893014465378\\
912	0.00506834808466072\\
929	0.00502104522501945\\
938	0.0051423712871852\\
950	0.00500806090804007\\
959	0.00384831828070675\\
965	0.00324892857183467\\
993	0.00231092601786509\\
1024	0.00229390966873311\\
1030	0.00190865651881245\\
1034	0.00142433289482957\\
1037	0.00124916766435668\\
1042	0.000903562910363753\\
1045	0.000883830429244448\\
1053	0.000847705666019216\\
1075	0.000842466964820154\\
1089	0.000502210562976835\\
1135	0.000212642628123483\\
1157	0\\
1169	0.000125823881298892\\
1199	0.000175226298659847\\
1214	0.000237272549112877\\
1370	0.00118147789333101\\
1377	0.00126055671724901\\
1396	0.00155639185171363\\
1412	0.00185844713329519\\
1421	0.0019824375669053\\
1427	0.00207989778367512\\
1437	0.00223349447551824\\
1479	0.00287714084140278\\
1517	0.00320254859317082\\
1524	0.00326213551804289\\
1548	0.00301234116747562\\
1563	0.0028756000184349\\
1620	0.00283357859308975\\
1626	0.00283196371202754\\
1637	0.00264631956004813\\
1649	0.00187583232369093\\
1652	0.00186369278073739\\
1664	0.0016283945205906\\
1686	0.00175437483460961\\
1699	0.00192648551634056\\
1713	0.00210682392005213\\
1750	0.00256930177304104\\
1817	0.0030940942656259\\
1838	0.00266959859211768\\
1844	0.00244775825669086\\
1861	0.00227059973421362\\
1872	0.00225575917991794\\
1892	0.00223992495715963\\
2054	0.00250904387352113\\
2062	0.00266810681301743\\
2210	0.00273282687177323\\
3235	0.00224778677283499\\
};
\addlegendentry{CHV}

\addplot [color=c212, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0614892813030212\\
2	0.0607414376165889\\
3	0.0588965627795415\\
4	0.0659313580093586\\
5	0.0748284010519793\\
6	0.0826351774937\\
8	0.0853159013660867\\
9	0.0825970447825473\\
10	0.0709118098898451\\
11	0.0464596753019206\\
12	0.0401274165202197\\
14	0.0369885497643154\\
15	0.0222050268246288\\
16	0.00721452740954476\\
17	0.00347715102877544\\
18	0.00437036997144347\\
19	0.00361097776058461\\
20	0.00235060871128434\\
21	0.00139198015455344\\
22	0\\
23	0.000887702053643302\\
24	0.00243187444199355\\
25	0.00802321967006803\\
26	0.0123425745448671\\
27	0.0134929483941191\\
28	0.0133380186861083\\
30	0.0140002844660216\\
31	0.0157738767812829\\
32	0.0189330386645996\\
33	0.0213816095276513\\
34	0.0215547125261879\\
37	0.0212911200385744\\
38	0.0213457246875395\\
39	0.0220643681677637\\
40	0.0248385755642766\\
41	0.0305691886317949\\
42	0.0381073711086763\\
43	0.0418035990587744\\
44	0.0437465337114658\\
45	0.0446088425694207\\
46	0.0464075622293687\\
47	0.0511848421877437\\
48	0.0756364820767281\\
49	0.0962225682555293\\
50	0.10858517260291\\
51	0.104600013697736\\
52	0.115920536559167\\
53	0.119861256050698\\
54	0.12134389674151\\
55	0.120633100360761\\
56	0.123305832202075\\
57	0.127932331070689\\
58	0.13166967183418\\
60	0.141377333519875\\
61	0.144442476694221\\
62	0.148554375684352\\
63	0.149127957032616\\
64	0.150018005359381\\
65	0.15120280814683\\
66	0.155136329919333\\
67	0.162590976677475\\
68	0.17750970358583\\
69	0.177485855654548\\
70	0.181070635412279\\
71	0.186524304012849\\
72	0.186325787161281\\
73	0.191307886927444\\
74	0.190588355512626\\
76	0.194620488744969\\
77	0.193687507770091\\
79	0.192907879144987\\
80	0.190835425926148\\
81	0.189785291252379\\
82	0.186804433395864\\
83.0000000000001	0.186520852243732\\
84	0.186731770844641\\
85	0.185512656269827\\
86	0.184888713472738\\
87	0.183087500923441\\
89	0.182945545101057\\
90	0.182339995392336\\
91.0000000000001	0.180446903491168\\
92	0.180189842321189\\
93	0.177208650963598\\
94	0.177134989189479\\
95.0000000000001	0.178135130998511\\
96	0.183353688163328\\
97	0.192079867972883\\
98.0000000000001	0.193336182981391\\
99	0.198308667859989\\
100	0.196916279066931\\
101	0.198896617428973\\
102	0.203671661612133\\
103	0.205260253425714\\
104	0.210206039523877\\
105	0.212001116678935\\
106	0.214620936669195\\
107	0.216235141397522\\
108	0.216300383097416\\
109	0.217716376239761\\
110	0.219584669521256\\
112	0.225440599261131\\
113	0.227529492388334\\
114	0.232131386620194\\
115	0.232272558522653\\
117	0.237536662003104\\
118	0.240622664722976\\
119	0.243010343280136\\
120	0.247253123205363\\
122	0.248089934775082\\
123	0.251372976275683\\
124	0.251358422828017\\
125	0.256480654188148\\
126	0.258950509776925\\
127	0.261700440423902\\
128	0.266048972192093\\
129	0.265458497476235\\
130	0.269393670994692\\
131	0.270171571330473\\
132	0.274118357015235\\
133	0.272253919556557\\
134	0.277422601837733\\
135	0.280974750178365\\
137	0.282786314514951\\
138	0.290112262115604\\
139	0.296870847045972\\
141	0.31213696631053\\
142	0.325989077529515\\
143	0.331134066932552\\
144	0.339017928193717\\
145	0.343026843322495\\
146	0.358119522903901\\
147	0.365472216810868\\
148	0.381250951106257\\
149	0.40119776454219\\
150	0.413474173103302\\
151	0.433226623032697\\
152	0.454992231218632\\
154	0.46743993965287\\
155	0.484149062263095\\
156	0.507498225457435\\
157	0.525764401838094\\
158	0.554775116664016\\
159	0.568963638964613\\
160	0.589917592800752\\
161	0.593022220484575\\
162	0.618865398810517\\
163	0.619521570784999\\
164	0.638220637697779\\
165	0.659455894917865\\
166	0.678733677798554\\
167	0.699654341252888\\
168	0.712827644009764\\
169	0.733011163302796\\
170	0.734452245641406\\
171	0.741476329395253\\
172	0.751661069217668\\
173	0.764269741370736\\
174	0.774657468130131\\
175	0.780361864039474\\
176	0.790702316593342\\
177	0.800080454327536\\
178	0.810489629631354\\
180	0.826446463553315\\
181	0.827523051833698\\
182	0.831337322878791\\
183	0.837717892210362\\
185	0.846918197228128\\
186	0.850581433756257\\
187	0.854901185553279\\
188	0.858166722232573\\
189	0.86356679291761\\
190	0.864920588187817\\
191	0.869353451958512\\
192	0.871782077191149\\
193	0.878709881421547\\
194	0.877067913715737\\
195	0.880104339162592\\
196	0.884581883645786\\
197	0.882792110458071\\
198	0.882712171759024\\
199	0.882865755210471\\
200	0.881430585956777\\
201	0.879708415355012\\
202	0.868012767037284\\
203	0.85871189897705\\
204	0.854391761454965\\
205	0.845423704326899\\
206	0.846213672418324\\
207	0.843860839182007\\
208	0.8425603645108\\
209	0.839193636725966\\
210	0.836430187063092\\
211	0.834622419559715\\
212	0.833696485037425\\
214	0.833880983733025\\
215	0.834582949136892\\
216	0.83654152937537\\
217	0.840410373098479\\
218	0.840306575251524\\
219	0.836793097870644\\
220	0.838692996540565\\
222	0.839853547797137\\
224	0.844906953333196\\
225	0.847611736883253\\
226	0.845830684541159\\
227	0.847908115190908\\
228	0.848599685268532\\
229	0.849748514743405\\
230	0.848792092477163\\
231	0.845262660982282\\
232	0.843790161181627\\
233	0.841444236507296\\
234	0.841340884057755\\
236	0.830475519755163\\
237	0.8232982555675\\
238	0.807554054631237\\
239	0.809814066009519\\
240	0.806535702774833\\
241	0.802334539109669\\
242	0.801261765025027\\
243	0.79724309682239\\
245	0.79573114680345\\
246	0.79443942695069\\
247	0.793924239743937\\
249	0.793985474515452\\
251	0.794517565551737\\
252	0.795077430215913\\
253	0.796138463187577\\
254	0.798283337488593\\
255	0.802315564001889\\
256	0.807300130457393\\
258	0.808153780212994\\
259	0.814022640365832\\
260	0.812533474523566\\
261	0.811829413067189\\
263	0.815208129710535\\
264	0.81823183250511\\
265	0.818051523330724\\
267	0.821423178139675\\
268	0.822012246188651\\
269	0.822215784936918\\
270	0.824946324042661\\
271	0.826810506327885\\
272	0.829113256126387\\
273	0.830178514674752\\
274	0.829923747243468\\
275	0.831708732877365\\
276	0.834215928086021\\
277	0.834153051113448\\
278	0.835051819890354\\
279	0.837048984453491\\
280	0.838037389676105\\
281	0.840609599709333\\
283	0.843395843634306\\
284	0.844104719698703\\
285	0.844074304076147\\
286	0.8445634381686\\
287	0.845294058925851\\
289	0.846016513830137\\
305	0.845883972594644\\
306	0.846030551286769\\
307	0.846595774528265\\
308	0.848064952303685\\
309	0.84985384217565\\
310	0.852837422206722\\
313	0.864589283840305\\
314	0.865893084283362\\
315	0.866327769948307\\
316	0.868509281069357\\
317	0.869778804068595\\
318	0.872578672650224\\
319	0.873179270903042\\
320	0.875422647242425\\
321	0.876464454875446\\
322	0.878399588974714\\
323	0.878733697439072\\
324	0.881764853359678\\
325	0.881122978426987\\
326	0.882320720170219\\
327	0.884007609632918\\
328	0.884847617881545\\
329	0.884872409999382\\
330	0.886109840819454\\
331	0.887927861471417\\
332	0.888785804610949\\
333	0.890167933473329\\
334	0.891218750510025\\
335	0.8939418379914\\
336	0.895164371452003\\
337	0.897579064011099\\
338	0.89698915575669\\
339	0.897870075165644\\
340	0.899341144092403\\
341	0.899121529269853\\
343	0.901077657050493\\
346	0.910082019857478\\
347	0.909855024953418\\
350	0.914340780445289\\
351	0.917735866770437\\
353	0.919956757947564\\
354	0.92033332481157\\
355	0.92202940933219\\
356	0.921930216060566\\
357	0.922531379308152\\
358	0.923945080743498\\
359	0.924560166862186\\
361	0.928348253401466\\
362	0.930237531594919\\
363	0.931009182830654\\
364	0.932575452786597\\
365	0.933693050763126\\
366	0.935447736330826\\
367	0.936422083291177\\
368	0.936020024573823\\
369	0.937300292060504\\
370	0.937364994853816\\
371	0.937992879961129\\
372	0.939204341499728\\
373	0.940723413577089\\
374	0.943016663612954\\
375	0.944215525435655\\
376	0.944847112344549\\
377	0.945124208314063\\
379	0.947114611010107\\
380	0.948344092046897\\
381	0.949896590131296\\
382	0.950398482332214\\
383	0.951302900018431\\
384	0.95131559755384\\
386	0.951920275447591\\
388	0.952325758073547\\
389	0.952696662164\\
391	0.954380219819621\\
392	0.955531959890504\\
394	0.956495552387722\\
395	0.956466265087939\\
397	0.956953511548213\\
398	0.957143364721983\\
399	0.95768412779958\\
401	0.95922495701197\\
402	0.95962436336325\\
405	0.960274574420359\\
406	0.96084168145981\\
407	0.961109004839486\\
409	0.963010075282959\\
410	0.9637200080853\\
411	0.965083806227417\\
412	0.964970510926426\\
413	0.965619477962548\\
414	0.965885221754192\\
415	0.96721780182743\\
416	0.968127616572057\\
417	0.969502722234636\\
419	0.972699447128414\\
420	0.973303431839069\\
421	0.97474894180078\\
422	0.975836957587804\\
423	0.976610443813482\\
424	0.978279340528575\\
425	0.979097278388028\\
426	0.980447974474882\\
427	0.982269550673304\\
428	0.983465057568095\\
429	0.985906852748779\\
430	0.985794368145779\\
431	0.98783887216807\\
432	0.989062020881135\\
433	0.989625582529738\\
434	0.990728980856135\\
436	0.991308001832056\\
437	0.992027545491875\\
439	0.994691733524508\\
440	0.995395027699635\\
441	0.994673330172356\\
442	0.995107078745014\\
443	0.996485652514179\\
444	0.996496939650761\\
445	0.996999827114407\\
446	0.998050021605811\\
448	0.999087982050659\\
449	0.999097882621043\\
452	0.999588202982102\\
453	0.998999691946187\\
454	0.99884745351529\\
455	0.999017334007228\\
456	0.99849630083679\\
457	1\\
458	0.998796651991385\\
459	0.99849787125195\\
460	0.9964901905211\\
461	0.993050132845653\\
463	0.994094051593341\\
464	0.992675203805801\\
465	0.991837855947365\\
466	0.9904993873881\\
467	0.988166596808851\\
469	0.987445743172497\\
470	0.986753913501972\\
471	0.986633078432863\\
473	0.985863139389671\\
476	0.984494233893233\\
477	0.98318662380546\\
478	0.98104609804116\\
480	0.973928376901955\\
481	0.973946672462222\\
482	0.974251794248812\\
483	0.974157407812162\\
484	0.973631504587257\\
485	0.973373498948574\\
486	0.972051008009634\\
487	0.971521731548858\\
488	0.970442731469626\\
489	0.970072165855313\\
490	0.969171060101425\\
491	0.967664554889239\\
492	0.967869072186558\\
494	0.966801265554164\\
495	0.966864070166634\\
496	0.966580541097437\\
497	0.965472269993884\\
498	0.965362173521516\\
499	0.964905036853345\\
509	0.964012215789345\\
510	0.963585877188217\\
512	0.961205553737422\\
513	0.959939021136085\\
514	0.959038917203654\\
515	0.957230727896982\\
516	0.957232907431214\\
517	0.956412596813275\\
518	0.956628290807505\\
519	0.956394974910613\\
520	0.954130223262795\\
521	0.952982100570096\\
522	0.952694369717434\\
523	0.951655077146482\\
525	0.944289766153581\\
526	0.938440308917407\\
527	0.935258912590353\\
528	0.933877153447868\\
529	0.932970959252815\\
530	0.929523318366719\\
534	0.927395479272445\\
535	0.927383097610496\\
536	0.931786294804497\\
537	0.932118668233286\\
538	0.936973906176951\\
539	0.937723611408184\\
540	0.939191540610391\\
542	0.938677645832105\\
543	0.938534985532193\\
544	0.937915359114612\\
545	0.936878779279106\\
546	0.932451137194822\\
547	0.929499648309652\\
548	0.92161097606138\\
549	0.919485487962662\\
550	0.918045547357792\\
551	0.917080092488783\\
552	0.917886409223277\\
553	0.917972437328331\\
554	0.918700297068584\\
555	0.919851572398932\\
556	0.921973042139641\\
557	0.922564564982244\\
558	0.924059575444088\\
559	0.924096692411137\\
561	0.922568421312846\\
562	0.921465217813606\\
563	0.915977904746049\\
565	0.911339942921284\\
566	0.91072856454899\\
569	0.910780174482694\\
570	0.90977313063943\\
571	0.911730629303678\\
572	0.912508601852073\\
573	0.912806723012518\\
574	0.912724663069872\\
576	0.911661164498069\\
577	0.909998883087109\\
578	0.906804860204968\\
579	0.905070626955376\\
580	0.904199990965157\\
581	0.904242302213408\\
582	0.902930968278113\\
583	0.903375268813685\\
584	0.903343136435839\\
585	0.902720164804025\\
586	0.903619677899082\\
588	0.903142052376478\\
589	0.902300282338095\\
590	0.901028350411809\\
591	0.897239024953731\\
592	0.896493582696875\\
593	0.897127997981759\\
594	0.896284052327728\\
597	0.894990977832367\\
598	0.894532815587767\\
599	0.895013733325726\\
602	0.892990973461225\\
604	0.890832670412572\\
605	0.890914787408084\\
608	0.888472000261709\\
609	0.888267178012114\\
613	0.88581425790161\\
614	0.88578539564758\\
615	0.885187076829146\\
616	0.884130666195375\\
620	0.881757482685115\\
621	0.882184467669112\\
623	0.881487037700826\\
624	0.88051851322926\\
626	0.879162671750425\\
628	0.877323584690885\\
629	0.877131746355535\\
631	0.875649254888897\\
635	0.873860091097853\\
636	0.873644711675779\\
638	0.872299782891732\\
639	0.871150775170185\\
640	0.870678705533708\\
641	0.86958920327931\\
643	0.868675081528062\\
644	0.867854329513577\\
645	0.867516194615998\\
646	0.866623803358379\\
647	0.866793013313914\\
648	0.86607366446227\\
650	0.865527640290171\\
651	0.865649147480356\\
652	0.865309939775673\\
653	0.864696408183327\\
655	0.864482590137213\\
657	0.863387197587707\\
659	0.860803855958219\\
660	0.860018154309296\\
661	0.859776576678757\\
662	0.859202158278134\\
664	0.857741855750738\\
666	0.85710343211592\\
667	0.856537366510782\\
668	0.856332070126123\\
669	0.856482125541217\\
670	0.855682541526968\\
671	0.856007744951024\\
672	0.855931874695953\\
674	0.85539004918013\\
675	0.854407487702989\\
676	0.852548331293698\\
678	0.851460628825476\\
679	0.851735998721667\\
681	0.850334710582001\\
682	0.849896750741056\\
684	0.848345252782814\\
685	0.847117123715047\\
686	0.846328463499309\\
687	0.846479985718706\\
689	0.845537495967257\\
690	0.845484454138002\\
691	0.845688362810433\\
692	0.845476045535639\\
694	0.845524688925468\\
695	0.845375333006624\\
697	0.844087702442885\\
698	0.842825292794926\\
699	0.842292760333512\\
700	0.842210247522325\\
701	0.841479907264177\\
702	0.841468457081175\\
703	0.841118909626356\\
704	0.840170970580485\\
705	0.839973648998757\\
706	0.838963639437458\\
707	0.838726520453496\\
708	0.83814465351952\\
709	0.838509875818652\\
710	0.838079651436261\\
712	0.837887781092702\\
713	0.837991311516569\\
715	0.837644005567053\\
717	0.836004995700057\\
718	0.835287761663429\\
719	0.835078836556878\\
720	0.835152541700276\\
722	0.833707019927922\\
723	0.833772482368436\\
725	0.832777289471553\\
726	0.832112275031332\\
727	0.832407387346\\
728	0.831946177814597\\
729	0.831978390553158\\
732	0.831323743424645\\
735	0.829384286653114\\
736	0.82942984615911\\
737	0.828886944405114\\
738	0.828047196054759\\
740	0.827736519386488\\
747	0.823943488523638\\
748	0.824161622240298\\
750	0.823488119734798\\
752	0.823614108537728\\
754	0.823642619320909\\
756	0.823567001803141\\
758	0.822657193833152\\
760	0.820951253646354\\
761	0.820401436832909\\
762	0.820447933047096\\
764	0.81939234245126\\
765	0.819409942614697\\
768	0.818261876435449\\
769	0.818522268949857\\
770	0.8184280334176\\
771	0.817943622234112\\
772	0.818189136981321\\
774	0.817808584723364\\
776	0.816016177820591\\
777	0.81571566089591\\
778	0.815964922851297\\
780	0.814740295341249\\
782	0.814781287491219\\
784	0.814021373975992\\
785	0.814160732936719\\
786	0.81408416180371\\
787	0.814539395565816\\
788	0.814220764210633\\
790	0.813963007914467\\
792	0.811959862565907\\
798	0.809486029256553\\
799	0.808994420908289\\
800	0.809653869940475\\
801	0.8091102100966\\
802	0.809029632126218\\
807	0.809805979593979\\
808	0.809465993502823\\
810	0.808035302832854\\
811	0.805895079550541\\
812	0.805929623820888\\
813	0.805606145007729\\
814	0.804952543968678\\
815	0.804806954192531\\
816	0.803908493679375\\
817	0.803877423703419\\
819	0.802586680855288\\
822	0.801955493478863\\
823	0.801838544923575\\
824	0.802069294902823\\
826	0.801951695451391\\
828	0.80279011612097\\
829	0.802902042053454\\
830	0.803369559495763\\
833	0.803733200733522\\
835	0.803685818237221\\
837	0.802908485744061\\
838	0.801513343668502\\
840	0.800717835970992\\
841	0.799198267523375\\
842	0.79938294739944\\
847	0.795597798244843\\
848	0.794438850597944\\
850	0.794820787142987\\
851	0.794614489408498\\
852	0.793852480399046\\
854	0.79312878957205\\
856	0.792223739317738\\
859	0.791958620714053\\
861	0.792274400250315\\
863	0.792745511649704\\
865	0.794761548459431\\
866	0.794990523138008\\
868	0.796110880738362\\
869	0.797137940455008\\
873	0.798438736833738\\
876	0.798717823882514\\
878	0.799222780208668\\
881	0.798725626470413\\
883	0.797226787322531\\
884	0.796052587438585\\
885	0.795689433672761\\
886	0.794414505682091\\
888	0.793284896950295\\
889	0.792762676759944\\
891	0.790937471520279\\
893	0.789907511647875\\
896	0.788816652372165\\
897	0.788633769132559\\
898	0.788159265761951\\
900	0.788272151765883\\
902	0.788065985222925\\
903	0.788746176123828\\
904	0.788996475245705\\
906	0.791859643501029\\
907	0.794871525054538\\
908	0.795714046397459\\
909	0.795473473143741\\
911	0.79869774005002\\
912	0.798303955227514\\
913	0.798555917772681\\
915	0.799894760324452\\
920	0.800374284913393\\
921	0.800158944985432\\
922	0.799178475686389\\
923	0.79882047801324\\
925	0.797148226220811\\
930	0.793317372489759\\
931	0.793537838064298\\
932	0.79317074424827\\
933	0.792265248421397\\
935	0.791218714746199\\
937	0.790241489019818\\
939	0.789862304078258\\
941	0.78952720379456\\
943	0.788984119988257\\
947	0.788110160530092\\
948	0.788579295892309\\
950	0.788895038178997\\
951	0.790365118960076\\
952	0.790911553100609\\
954	0.795240410874866\\
955	0.796614833662369\\
956	0.796703468666836\\
958	0.800315203946988\\
960	0.803378774804079\\
961	0.804006861690143\\
963	0.806759197354622\\
964	0.807412837882432\\
965	0.809158683979833\\
967	0.810107144823011\\
968	0.811302786560151\\
969.000000000001	0.811660761543101\\
970	0.812893012426565\\
971	0.813132187539666\\
974	0.815181699811995\\
975	0.814903552356147\\
976	0.815119387609862\\
977	0.815676066648424\\
979	0.815923007311333\\
981	0.816406188042478\\
983	0.817638599910523\\
985	0.81905768062527\\
986	0.819374513069933\\
987	0.819960158736532\\
988	0.819687866306885\\
989	0.819770260952246\\
989.999999999999	0.819208566118305\\
991	0.819177224979602\\
993	0.818518305454353\\
994	0.817850215692502\\
996	0.817680979844202\\
998	0.81690354907694\\
1000	0.816195627199482\\
1002	0.81529226375535\\
1004	0.814392711354118\\
1005	0.813597067832617\\
1007	0.813216209592416\\
1009	0.812807723879927\\
1011	0.812378197744758\\
1014	0.811861310260531\\
1022	0.811507234593112\\
1025	0.812150299095027\\
1026	0.812828964409015\\
1029	0.816248062786849\\
1030	0.816343182658918\\
1034	0.822729280436806\\
1035	0.822792621872225\\
1036	0.824713855627189\\
1037	0.825094976754549\\
1039	0.827920078356889\\
1040	0.828198194700165\\
1042	0.829774897087355\\
1043	0.829227644391425\\
1046	0.830444033922476\\
1049	0.830744162196027\\
1053	0.83055590233591\\
1058	0.829884700101906\\
1059	0.829268437524979\\
1061	0.829183658069041\\
1063	0.828588037428272\\
1070	0.827984521894579\\
1073	0.827967461509536\\
1076	0.828797299649223\\
1078	0.829977284240329\\
1079	0.831169867481401\\
1080	0.831007529560013\\
1083	0.832608152615515\\
1086	0.832927142476123\\
1094	0.832896485735436\\
1095	0.832713296775188\\
1114	0.833274615375831\\
1119	0.83354027884858\\
1123	0.834274604326074\\
1124	0.834644714893797\\
1126	0.834446999235245\\
1127	0.834869150280495\\
1138	0.834481214333523\\
1143	0.834053862783296\\
1145	0.833985090355791\\
1148	0.833659840766235\\
1152	0.833415038060591\\
1154	0.833235077438875\\
1157	0.832295014944442\\
1158	0.831480700873192\\
1159	0.831151779014764\\
1160	0.830475030444707\\
1161	0.830225753688595\\
1162	0.830261588885354\\
1163	0.830065099831217\\
1164	0.829453462478986\\
1167	0.829030813447717\\
1168	0.828496079382708\\
1169	0.828513220903081\\
1171	0.827642437504972\\
1174	0.82736506984215\\
1175	0.827018290689188\\
1176	0.826989395703396\\
1178	0.826519761594792\\
1179	0.826404255715951\\
1183	0.824872441552614\\
1185	0.824789956952424\\
1187	0.824501289822302\\
1192	0.823139942463264\\
1194	0.822793316995528\\
1195	0.822774690367972\\
1202	0.820511823406361\\
1208	0.819443264444013\\
1209	0.81945432375188\\
1211	0.819149161304011\\
1212	0.819096056487271\\
1213	0.818608770608589\\
1214	0.818630792133609\\
1216	0.818209687049654\\
1218	0.817879118881025\\
1222	0.817002955361603\\
1223	0.816974759177752\\
1227	0.816131649040986\\
1230	0.815703839707794\\
1240	0.814040473565275\\
1259	0.812088164137037\\
1261	0.812081835291182\\
1266	0.811526994034636\\
1270	0.811355331850579\\
1296	0.808868798354362\\
1312	0.806112090374163\\
1314	0.80579954687117\\
1317	0.805369901139264\\
1319	0.805006460671797\\
1321	0.804609012336539\\
1324	0.803689249736993\\
1332	0.80243807670183\\
1334	0.80200162663265\\
1338	0.801079384259904\\
1340	0.801015508711712\\
1341	0.800708963014785\\
1342	0.800698764779627\\
1359	0.796461285068985\\
1360	0.796488075963837\\
1368	0.794797854824562\\
1370	0.793831288820233\\
1371	0.793285073898891\\
1372	0.79344305609634\\
1381	0.791712948304628\\
1384	0.790649375311462\\
1392	0.788981760596394\\
1394	0.788756884526327\\
1395	0.788165551231285\\
1396	0.788061915194628\\
1399	0.78719822515668\\
1404	0.786340512136411\\
1412	0.783772347837148\\
1413	0.783782471885516\\
1417	0.782727750611581\\
1418	0.78280258561723\\
1419	0.782644162170885\\
1422	0.781424054644434\\
1423	0.781503350661396\\
1433	0.779576539902922\\
1442	0.777677612989578\\
1444	0.777376969282184\\
1447	0.776844873325287\\
1449	0.776479936702058\\
1455	0.775469981943778\\
1457	0.775029273381152\\
1463	0.773865547890701\\
1464	0.773492589296243\\
1465	0.77349366376368\\
1469	0.772556908626388\\
1474	0.771949529071924\\
1476	0.771729024334586\\
1479	0.771088819954741\\
1483	0.770678394301736\\
1486	0.770342706955122\\
1494	0.769592409143016\\
1506	0.769168806810684\\
1511	0.76887313649243\\
1517	0.767521489128539\\
1519	0.767078787576886\\
1521	0.766869423622244\\
1525	0.766898075383843\\
1535	0.767622800700294\\
1536	0.767650309255489\\
1539	0.768469351066459\\
1541	0.76852866316901\\
1546	0.769367181145488\\
1565	0.771438647707814\\
1570	0.771577326898159\\
1577	0.771707265337279\\
1587	0.772768353671588\\
1615	0.772663288820819\\
1616	0.772144593562965\\
1617	0.772140303075175\\
1618	0.772531483560812\\
1621	0.772202275965538\\
1622	0.772327035379476\\
1625	0.773447372729479\\
1627	0.773745265232279\\
1629	0.773681267623919\\
1631	0.773803147652704\\
1637	0.777483722474928\\
1638	0.778353768857207\\
1640	0.781485737467893\\
1641	0.781790627023412\\
1643	0.783109696102728\\
1645	0.784139879807963\\
1647	0.786219574471855\\
1649	0.788747855314723\\
1650	0.787718750698894\\
1653	0.789408680306387\\
1654	0.790123581262879\\
1655	0.79005221969238\\
1662	0.792610951655228\\
1668	0.792940335143833\\
1672	0.792813178146997\\
1676	0.792666119117582\\
1677	0.792688109019321\\
1679	0.791414982834449\\
1681	0.791200096660786\\
1682	0.790817113152944\\
1684	0.790786879785781\\
1686	0.790574120501453\\
1692	0.79032274309409\\
1694	0.789978911435665\\
1697	0.789454355402349\\
1702	0.789067240685884\\
1704	0.788702416439531\\
1707	0.788844526267129\\
1709	0.788585788187638\\
1711	0.788000359608799\\
1714	0.787235112932762\\
1715	0.787211819552828\\
1716	0.787485959917237\\
1721	0.787306217356798\\
1724	0.787321582975746\\
1729	0.785948269595602\\
1731	0.785970088471731\\
1732	0.785858648762965\\
1736	0.786302928619899\\
1740	0.785749029720475\\
1741	0.784927336390331\\
1743	0.785476003972141\\
1747	0.785143572602678\\
1758	0.784480267533465\\
1761	0.784277296510129\\
1762	0.784315808193236\\
1764	0.784542007890386\\
1769	0.784008594139371\\
1775	0.78412963734685\\
1800	0.783919924991546\\
1812	0.784086277010579\\
1815	0.784599694583287\\
1817	0.784801648180623\\
1822	0.785671986271325\\
1826	0.786939196566358\\
1827	0.787428498135164\\
1829	0.789172510030328\\
1830	0.789044339941734\\
1832	0.790953507215508\\
1837	0.795651464930987\\
1838	0.795634271977252\\
1842	0.800898214208583\\
1843	0.800222266250668\\
1846	0.801808770536951\\
1847	0.801538193366108\\
1848	0.801952145092513\\
1849	0.803541186773441\\
1850	0.803150324918036\\
1851	0.803494698992245\\
1853	0.805116614756544\\
1855	0.806589904989764\\
1861	0.807566468305549\\
1862	0.807217320145422\\
1863	0.807454168989241\\
1865	0.806947354115693\\
1866	0.806345567431379\\
1868	0.806413917445874\\
1869	0.806520112812107\\
1871	0.807010839218208\\
1875	0.807903294087041\\
1880	0.808145715643269\\
1896	0.808240886763946\\
1934	0.807372249313707\\
1968	0.807554776363717\\
1973	0.808270722462006\\
1975	0.808472596254828\\
1979	0.809688178456009\\
1981	0.811334254989713\\
1982	0.811542370421981\\
1984	0.812336980081105\\
1985	0.814073184057404\\
1986	0.814062140107576\\
1988	0.815166875760783\\
1992	0.820460789615693\\
1996	0.829445775088466\\
1997	0.829156296222116\\
2006	0.851360436433466\\
2007	0.850923172270714\\
2008	0.855051013872719\\
2009	0.853959556315518\\
2013	0.861152713216306\\
2014	0.860305518889807\\
2016	0.862632656356266\\
2017	0.862818990896008\\
2019	0.86577869425291\\
2021	0.86693399815118\\
2023	0.867432771166789\\
2027	0.870026424125212\\
2029	0.86978983451785\\
2032	0.871107761622908\\
2034	0.871835522139101\\
2037	0.871760675035282\\
2044	0.871903838211956\\
2046	0.872227941085983\\
2048	0.873181467694435\\
2049	0.872906727121023\\
2051	0.87352297428229\\
2053	0.873425806714574\\
2055	0.874046245088936\\
2059	0.874049535770648\\
2066	0.87410162025729\\
2070	0.873902199171762\\
2073	0.872783579758817\\
2075	0.868895921204565\\
2077	0.865393356299309\\
2078	0.865492504951762\\
2082	0.862104313693268\\
2085	0.860203854918125\\
2086	0.86039313928237\\
2089	0.860080089466012\\
2093	0.860142920063881\\
2097	0.860351478225796\\
2098	0.8600417817811\\
2100	0.860172423048979\\
2101	0.860110699316845\\
2104	0.860321372183198\\
2111	0.860221746364105\\
2114	0.859715224384404\\
2116	0.858647740749268\\
2118	0.856263364235856\\
2122	0.855048281421482\\
2125	0.854685146662335\\
2129	0.854636734435143\\
2131	0.854163569977102\\
2133	0.854275043600461\\
2134	0.854112822061054\\
2137	0.854226195956654\\
2145	0.854090020025412\\
2151	0.852899572840376\\
2154	0.852822343339672\\
2156	0.852574454324346\\
2159	0.852604499300715\\
2168	0.852316119414222\\
2171	0.852274545503731\\
2185	0.852074789370795\\
2188	0.85172964836613\\
2191	0.85137978621502\\
2197	0.85099906849029\\
2201	0.850654072028865\\
2204	0.850648166670881\\
2214	0.849816988833356\\
2216	0.849599128391509\\
2227	0.848717703762244\\
2250	0.84854640935178\\
2255	0.848475379129193\\
2271	0.848495099017928\\
2275	0.848622410014067\\
2281	0.849500454855101\\
2283	0.850421631962407\\
2286	0.85305843058437\\
2290	0.855317416470062\\
2292	0.85524355985023\\
2296	0.855415893957078\\
2298	0.855853185202122\\
2299	0.85563841858124\\
2301	0.85605314576727\\
2306	0.85652786176396\\
2313	0.856653169609135\\
2315	0.857099252289053\\
2317	0.85795279808323\\
2320	0.859197365400418\\
2322	0.859353316100254\\
2328	0.861242933273513\\
2346	0.862559602888587\\
2349	0.862685514946186\\
2351	0.863531468301305\\
2352	0.863700980621219\\
2354	0.864393607841076\\
2357	0.864657696801973\\
2360	0.865304833616059\\
2366	0.86599054472451\\
2376	0.866899740686243\\
2381	0.867027752092931\\
2385	0.867929011734236\\
2388	0.868490149738437\\
2407	0.870610304528313\\
2412	0.870807891721215\\
2425	0.872931045225434\\
2430	0.873563166377772\\
2434	0.87428492436351\\
2436	0.874231766081213\\
2439	0.874419933756927\\
2446	0.874815186839185\\
2453	0.875827026570464\\
2455	0.876209105888571\\
2460	0.876815350637131\\
2472	0.878144556176172\\
2475	0.878178621783275\\
2479	0.879096060164843\\
2487	0.880067287512049\\
2492	0.880775416053024\\
2494	0.881241933454061\\
2501	0.881968107780875\\
2504	0.882476073431325\\
2508	0.882625476711613\\
2513	0.882806649555328\\
2543	0.886866595360499\\
2548	0.887424088347387\\
2554	0.887597119872326\\
2557	0.888051114851168\\
2560	0.888500327986018\\
2563	0.888744072794785\\
2570	0.889291665283813\\
2574	0.88980282926439\\
2588	0.891294949705039\\
2593	0.891506081722962\\
2599	0.892370499646984\\
2610	0.893260229931832\\
2616	0.893652914342818\\
2623	0.893918119989884\\
2625	0.893942014063941\\
2628	0.894417008493913\\
2634	0.894913100329178\\
2654	0.896114545688126\\
2673	0.897264618666065\\
2678	0.89742520347144\\
2684	0.897609204076474\\
2703	0.89791709232853\\
2718	0.89798238513288\\
2727	0.898997746541593\\
2729	0.89897187379301\\
2734	0.89925254408994\\
2741	0.899962266080685\\
2745	0.900148119656742\\
2748	0.900680454651752\\
2753	0.900905542194568\\
2763	0.90171312663732\\
2770	0.902317083231086\\
2776	0.902762157320408\\
2781	0.903312925821748\\
2794	0.904216490648787\\
2797	0.904385891920696\\
2804	0.904906097914293\\
2826	0.90694695362189\\
2833	0.907229777245276\\
2843	0.908012173669467\\
2848	0.908558163617132\\
2851	0.908774862463517\\
2861	0.909411553300704\\
2866	0.910112754923736\\
2869	0.910255162990913\\
2878	0.910764552372332\\
2884	0.911382436926936\\
2888	0.911809365104734\\
2892	0.91226752385775\\
2901	0.912808709881391\\
2905	0.913139845314946\\
2917	0.913736510114825\\
2919	0.914048721196459\\
2942	0.915411604929751\\
2979	0.91667248379684\\
2999	0.918794015663605\\
3002	0.919054193907614\\
3012	0.919821875279452\\
3034	0.920715207826219\\
3037	0.921045117639762\\
3048	0.921601112325184\\
3064	0.922254889232494\\
3066	0.922567747976394\\
3069	0.922584636072357\\
3087	0.923750553221682\\
3119	0.925398587257196\\
3128	0.92552874216366\\
3133	0.925751342115534\\
3138	0.926270347402708\\
3149	0.926694597084068\\
3156	0.927103476715756\\
3189	0.928272401600941\\
3198	0.928565000273017\\
3209	0.9289069326912\\
3222	0.929156759292613\\
3234	0.929362790166909\\
3235	0.929361758618947\\
};
\addlegendentry{$\psi_p$}

\addplot[
red,
line width=3pt,
dashed,
domain=0:10,
] coordinates {(120,0) (120,1.2)};

\end{axis}


\end{tikzpicture}%

==> SFMetricsEvo_lambda10_yyaxis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=1.5in,
axis y line*=left,
at={(1.083in,0.979in)},
scale only axis,
separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmode=log,
xmin=1,
xmax=10000,
%xminorticks=true,
xlabel={Iteration},
xticklabel style={yshift=-0.3cm},
xlabel style = {yshift = -1cm},
%every outer y axis line/.append style={mycolor1},
%every y tick label/.append style={font=\color{mycolor1}},
%every y tick/.append style={mycolor1},
%ymin=0.15,
%ymax=8,
%axis background/.style={fill=white},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
yticklabel style={xshift=-0.3cm, color=c212},
ylabel={$\psi_p$},
ylabel style = {yshift = 1cm, color=c212},
%legend style={legend cell align=left, align=left, draw=black}
legend style={draw=black, font=\fontsize{20}{10}\selectfont, at={(0.05,1.25)}, anchor=north west, legend cell align=left, align=left},
label style={font=\fontsize{20}{10}\selectfont},
tick label style={font=\fontsize{20}{10}\selectfont}
]
\addplot [color=c212, line width=3.0pt]
  table[row sep=crcr]{%
1	0.228102657666609\\
2	0.227828552247337\\
3	0.22715235453398\\
4	0.229730801782981\\
5	0.232991814422021\\
6	0.235853214161761\\
8	0.23683577369168\\
9	0.235839237467208\\
10	0.231556275308578\\
11	0.222593890889311\\
12	0.220272942702158\\
14	0.219122461119206\\
15	0.213703890598089\\
16	0.208209457467448\\
17	0.206839605533929\\
18	0.207166995010131\\
19	0.206888656736872\\
22	0.205565133397696\\
23	0.205890500781305\\
24	0.206456482720601\\
25	0.208505865574055\\
26	0.210089028740934\\
27	0.210510672611158\\
28	0.210453886583085\\
30	0.210696625329919\\
31	0.21134669602519\\
32	0.212504616334322\\
33	0.213402085357878\\
34	0.213465532400157\\
38	0.213388932570306\\
39	0.213652335305434\\
40	0.214669159135555\\
41	0.216769587508566\\
42	0.21953254012268\\
43	0.220887310016936\\
44	0.221599449368056\\
45	0.221915509442294\\
46	0.222574790005182\\
47	0.224325795395385\\
48	0.233287998493791\\
49	0.240833369118148\\
50	0.245364605938644\\
51	0.243903934848699\\
52	0.248053219948796\\
53	0.24949760276309\\
54	0.250041031631393\\
55	0.249780505075513\\
56	0.25076013530474\\
57	0.252455875250335\\
58	0.253825714129136\\
60	0.25738384094733\\
61	0.258507300796195\\
62	0.260014425636778\\
63	0.260224659083694\\
64	0.260550886441371\\
65	0.2609851494708\\
66	0.262426894121761\\
67	0.265159228581808\\
68	0.270627355101313\\
69	0.270618614174136\\
70	0.271932535219829\\
71	0.273931455776962\\
72	0.273858693853824\\
73	0.275684771375152\\
74	0.275421043187408\\
76	0.276898931669006\\
77	0.276556968306966\\
79	0.276271212827528\\
80	0.275511601335477\\
81	0.275126697898745\\
82	0.274034130952771\\
83.0000000000001	0.273930190608\\
84	0.274007498115683\\
85	0.273560658866074\\
86	0.273331966553628\\
87	0.272671772277763\\
89	0.272619741538027\\
90	0.272397790801783\\
91.0000000000001	0.271703920199268\\
92	0.271609700162309\\
93	0.270517010978956\\
94	0.270490011899007\\
95.0000000000001	0.270856591566483\\
96	0.27276933727205\\
97	0.275967723804877\\
98.0000000000001	0.276428198043535\\
99	0.278250751442329\\
100	0.277740402393676\\
101	0.278466251240002\\
102	0.280216437156678\\
103	0.280798700045319\\
104	0.28261146760178\\
105	0.283269413085764\\
106	0.284229649656422\\
107	0.284821300387553\\
108	0.284845213277142\\
109	0.285364213973425\\
110	0.286048995195141\\
112	0.288195355598658\\
113	0.288960992772354\\
114	0.290647714437264\\
115	0.290699457848642\\
117	0.292628897540091\\
118	0.293760002990003\\
119	0.294635153297309\\
120	0.296190249624769\\
122	0.296496964236834\\
123	0.297700289855994\\
124	0.297694955614432\\
125	0.299572395245268\\
126	0.300477665710188\\
127	0.301485591439367\\
128	0.303079448745599\\
129	0.302863023411674\\
130	0.304305373473265\\
131	0.304590495486808\\
132	0.306037101728897\\
133	0.305353733773013\\
134	0.307248198952664\\
135	0.308550159680408\\
137	0.30921414817296\\
138	0.311899310828039\\
139	0.314376519353881\\
141	0.319971974791415\\
142	0.325049157125602\\
143	0.326934938209346\\
144	0.329824591669932\\
145	0.331293970073651\\
146	0.336825855064673\\
147	0.339520820981635\\
148	0.345304164022556\\
149	0.352615223484845\\
150	0.357114867162866\\
151	0.364354687017979\\
152	0.372332385119551\\
153	0.37470839046294\\
154	0.376894814944458\\
155	0.383019171065721\\
156	0.391577285927366\\
157	0.398272345371151\\
158	0.408905575677188\\
159	0.41410606198819\\
160	0.421786266295415\\
161	0.422924198310351\\
162	0.432396438778353\\
163	0.432636943976756\\
164	0.439490669787536\\
165	0.44727397957442\\
166	0.454339820812395\\
167	0.462007823272861\\
168	0.466836203509113\\
169	0.474234022222542\\
170	0.474762218803989\\
171	0.477336740000441\\
172	0.481069729166294\\
173	0.485691156651324\\
174	0.489498546150398\\
175	0.49158936520897\\
176	0.49537942740267\\
177	0.498816774567943\\
178	0.50263202555247\\
180	0.508480647038204\\
181	0.508875246454274\\
182	0.510273282411523\\
183	0.512611937752949\\
185	0.515984104303367\\
186	0.517326781927921\\
187	0.518910090577787\\
188	0.520107000195219\\
189	0.522086275632154\\
190	0.522582479086006\\
191	0.524207246406354\\
192	0.525097404804058\\
193	0.527636636889133\\
194	0.527034810257983\\
195	0.528147744264513\\
196	0.529788888303225\\
197	0.529132886870143\\
199	0.52915987971116\\
200	0.528633850439071\\
201	0.528002627225692\\
202	0.523715848258436\\
203	0.520306822568308\\
204	0.518723372539526\\
205	0.515436331271752\\
206	0.515725876451902\\
207	0.514863497919571\\
208	0.514386837941729\\
209	0.513152838982079\\
210	0.512139958159225\\
211	0.51147736131118\\
212	0.511137980669134\\
214	0.51120560454994\\
215	0.511462894308258\\
216	0.512180768199803\\
217	0.513598806554691\\
218	0.513560761769564\\
219	0.512272975019389\\
220	0.512969340491133\\
222	0.513394714662957\\
223	0.514272357453486\\
225	0.516238305791457\\
226	0.51558550078978\\
227	0.516346936648088\\
228	0.516600416231486\\
229	0.517021494045734\\
230	0.516670938801309\\
231	0.515377304426573\\
232	0.51483759247532\\
233	0.513977746122258\\
234	0.513939864587616\\
236	0.50995740770292\\
237	0.507326741635826\\
238	0.501556056027272\\
239	0.502384412778346\\
240	0.501182801873188\\
241	0.499642959057418\\
242	0.499249757649704\\
243	0.497776804474348\\
245	0.497222632925695\\
246	0.496749181831239\\
247	0.496560351454153\\
249	0.496582795693537\\
251	0.496777821792223\\
252	0.496983027694598\\
253	0.497371925659288\\
254	0.498158081483336\\
255	0.499636004154986\\
256	0.501462985786261\\
258	0.501775872059711\\
259	0.503926971817628\\
260	0.503381151300632\\
261	0.503123093281029\\
262	0.503797197534612\\
263	0.504361486489301\\
264	0.505469757291473\\
265	0.505403668986203\\
267	0.506639473836623\\
268	0.506855383588185\\
269	0.506929986175522\\
270	0.507930804367877\\
271	0.508614078795624\\
272	0.509458100361159\\
273	0.509848547116718\\
274	0.509755167798505\\
275	0.510409414460543\\
276	0.511328370930103\\
277	0.511305324778558\\
278	0.511634748422686\\
279	0.512366764537639\\
280	0.512729042421201\\
281	0.513671828624262\\
283	0.514693064175361\\
284	0.514952886882123\\
285	0.514941738714231\\
289	0.515653612369904\\
306	0.515658757486464\\
307	0.515865927455809\\
308	0.516404421792825\\
309	0.517060099466225\\
310	0.518153664164553\\
313	0.522461046868647\\
314	0.522938925833965\\
315	0.523098250166847\\
316	0.523897834399932\\
317	0.524363149732929\\
318	0.525389379097966\\
319	0.525609514988514\\
320	0.526431774537198\\
321	0.526813625882915\\
322	0.527522906115204\\
323	0.527645366119035\\
324	0.528756368698279\\
325	0.528521103761584\\
326	0.528960109276594\\
327	0.529578400975552\\
328	0.529886287258955\\
329	0.529895374256649\\
330	0.530348926917333\\
331	0.531015281828249\\
332	0.531329741745796\\
333	0.531836330245751\\
334	0.532221483787391\\
335	0.533219570753075\\
336	0.533667663118997\\
337	0.534552714806045\\
338	0.534336497095926\\
339	0.534659378452441\\
340	0.53519856594879\\
341	0.535118071035073\\
343	0.535835046032911\\
346	0.539135394337332\\
347	0.539052194419383\\
350	0.540696348020142\\
351	0.54194074117008\\
353	0.542754759284171\\
354	0.542892781467169\\
355	0.543514443409471\\
356	0.543478086328706\\
357	0.543698429305481\\
358	0.54421659002769\\
359	0.544442036122256\\
362	0.546522947506093\\
363	0.546805779051428\\
364	0.547379860361141\\
365	0.54778949096643\\
366	0.548432631815181\\
367	0.548789756956343\\
368	0.54864239130321\\
369	0.549111644788375\\
370	0.549135360153779\\
371	0.549365497432087\\
372	0.549809531632007\\
373	0.550366313612284\\
374	0.551206853251759\\
375	0.551646269306909\\
376	0.551877763398001\\
377	0.551979326743765\\
380	0.553159503292165\\
381	0.553728536829606\\
382	0.553912494218909\\
383	0.55424398834472\\
384	0.554248642343049\\
389	0.554754840765097\\
391	0.555371911264501\\
392	0.555794055892783\\
394	0.55614723922541\\
395	0.556136504619058\\
398	0.556384680384189\\
401	0.557147641598882\\
407	0.557838197297967\\
411	0.559295072071038\\
412	0.559253546206017\\
413	0.559491410595002\\
414	0.559588813053229\\
415	0.560077240549931\\
416	0.560410712847098\\
417	0.56091472714985\\
418	0.561558543305868\\
419	0.562086415342456\\
420	0.562307792463574\\
421	0.562837611891491\\
422	0.563236399805179\\
423	0.563519903925141\\
424	0.564131600783872\\
425	0.564431397658502\\
426	0.564926465175837\\
427	0.565594123292986\\
428	0.566032309674158\\
429	0.566927295222504\\
430	0.566886066500745\\
431	0.567635433838333\\
432	0.568083751711319\\
433	0.568290312660858\\
434	0.568694738701177\\
437	0.569170698598131\\
438	0.56971953167294\\
439	0.570147197284894\\
440	0.570404974074673\\
441	0.570140451946731\\
442	0.570299432809342\\
443	0.570804718269192\\
444	0.570808855317297\\
445	0.570993177497948\\
446	0.571378102859499\\
448	0.571758544104221\\
452	0.571941888926982\\
453	0.571726183336131\\
454	0.571670383735643\\
455	0.571732649640021\\
456	0.571541676555366\\
457	0.572092823936923\\
458	0.57165176357041\\
459	0.571542252156007\\
460	0.570806381574389\\
461	0.569545505179286\\
463	0.569928130306987\\
464	0.569408083304193\\
465	0.569101172127462\\
466	0.568610586337575\\
467	0.567755553994052\\
469	0.567491341175502\\
470	0.567237766444117\\
471	0.567193477045301\\
476	0.566409531295768\\
477	0.565930255990171\\
478	0.565145694025242\\
480	0.562536852134187\\
481	0.562543557963639\\
482	0.562655393547411\\
483	0.562620798304768\\
484	0.562428040210296\\
485	0.562333473999403\\
486	0.561848744449795\\
487	0.56165474997097\\
488	0.561259266563837\\
489	0.561123444005029\\
490	0.560793163794126\\
491	0.560240987917918\\
492	0.560315949170579\\
494	0.559924568471665\\
495	0.559947588101229\\
496	0.559843666846296\\
497	0.559437454798219\\
498	0.559397101392466\\
499	0.55922954814522\\
509	0.558902304502567\\
510	0.558746039599708\\
514	0.557079452857592\\
515	0.55641670140696\\
516	0.556417500266608\\
517	0.55611683371029\\
518	0.556195891531859\\
519	0.556110374795005\\
520	0.555280280603885\\
521	0.554859461844874\\
522	0.554754000519951\\
523	0.554373071014126\\
525	0.551673480585794\\
526	0.549529492534112\\
527	0.548363422685667\\
528	0.54785696969829\\
529	0.547524824432797\\
530	0.546261168581008\\
534	0.545481256631944\\
535	0.545476718409986\\
536	0.547090612108491\\
537	0.547212436173742\\
538	0.548992015324252\\
539	0.549266803051241\\
540	0.549804839751601\\
543	0.549564194135078\\
544	0.549337083895244\\
545	0.548957148682077\\
546	0.54733429525439\\
547	0.546252492849656\\
548	0.543361076029076\\
549	0.542582025784984\\
550	0.542054247680568\\
551	0.54170038173711\\
552	0.541995919147647\\
553	0.542027450830314\\
554	0.542294231579945\\
555	0.542716205867953\\
556	0.543493783272564\\
557	0.543710592773964\\
558	0.544258555505876\\
559	0.544272159902088\\
561	0.543712006225914\\
562	0.543307651595143\\
563	0.541296399409225\\
564	0.54051608533916\\
565	0.539596457972785\\
566	0.539372370869942\\
569	0.539391287339752\\
570	0.539022177885609\\
571	0.539739655350249\\
572	0.540024803831715\\
573	0.540134073492154\\
574	0.54010399625089\\
576	0.539714194575475\\
577	0.53910492240889\\
578	0.537934224578369\\
579	0.53729858007054\\
580	0.536979467871745\\
581	0.53699497611585\\
582	0.53651433591702\\
583	0.536677184366229\\
584	0.536665406959986\\
585	0.536437070606505\\
586	0.536766767063847\\
588	0.536591704084104\\
589	0.53628317205597\\
590	0.535816973784506\\
591	0.534428081075655\\
592	0.534154855846819\\
593	0.53438738661603\\
594	0.534078057164518\\
598	0.533436180406632\\
599	0.533612450074466\\
602	0.532871052572815\\
604	0.532079974740908\\
605	0.532110072893627\\
608	0.531214723762388\\
609	0.531139650736272\\
613	0.530240587593092\\
614	0.530230008777778\\
615	0.530010708363052\\
616	0.529623504613195\\
620	0.528753667141953\\
621	0.528910168962033\\
623	0.528654541566444\\
624	0.52829955052865\\
627	0.527516058235545\\
628	0.527128520750042\\
629	0.527058206688029\\
630	0.526735169448677\\
632	0.526334311635649\\
637	0.52554486760423\\
638	0.525287158278871\\
639	0.524866015132281\\
640	0.52469298853865\\
641	0.524293655793508\\
643	0.523958604859151\\
644	0.523657776518776\\
645	0.523533840715676\\
646	0.523206754608964\\
647	0.523268774743182\\
648	0.523005113469897\\
650	0.522804980491119\\
651	0.522849516240921\\
652	0.522725187224311\\
653	0.522500310906695\\
655	0.522421940672058\\
657	0.522020448970653\\
658	0.521477982061995\\
659	0.521073582729323\\
660	0.520785601318491\\
661	0.520697056427483\\
662	0.5204865161777\\
663	0.520167315979368\\
664	0.519951274864844\\
668	0.519434549395699\\
669	0.519489548860446\\
670	0.519196479178312\\
671	0.519315675238286\\
674	0.519089272633925\\
675	0.518729136644895\\
676	0.518047704339847\\
678	0.517649031266175\\
679	0.51774996195827\\
684	0.516507159680097\\
685	0.516057016369205\\
686	0.51576795056171\\
687	0.515823487650851\\
689	0.515478039058896\\
690	0.515458597759717\\
691	0.515533335934504\\
692	0.515455515774112\\
695	0.515418601843443\\
697	0.514946649586649\\
698	0.514483941493868\\
699	0.514288753600649\\
700	0.514258510370524\\
701	0.513990820442397\\
702	0.513986623633266\\
703	0.513858504811917\\
704	0.513511058902662\\
705	0.513438735079017\\
706	0.513068538607092\\
707	0.512981627933518\\
708	0.512768357590006\\
709	0.512902221675841\\
710	0.512744532526549\\
715	0.512584856252215\\
716	0.512229110213763\\
718	0.511721227615872\\
719	0.511644650779073\\
720	0.511671665755063\\
722	0.511141841998218\\
723	0.511165835795357\\
726	0.510557323834272\\
727	0.510665490669417\\
728	0.510496444605017\\
730	0.510436013560194\\
732	0.510268305165556\\
735	0.509557440554186\\
736	0.5095741393747\\
737	0.509375150848619\\
738	0.509067359825129\\
740	0.508953488223403\\
747	0.507563237381099\\
748	0.507643189428495\\
750	0.507396332110582\\
753	0.507478393665968\\
756	0.507425244572917\\
758	0.507091774758842\\
759	0.506722801811453\\
761	0.506264977355126\\
762	0.506282019505131\\
764	0.505895116321883\\
765	0.505901567269141\\
768	0.505480769223875\\
769	0.505576210290815\\
770	0.50554167035881\\
771	0.505364120246455\\
772	0.505454108199743\\
774	0.505314625259504\\
776	0.504657658496924\\
777	0.504547510722553\\
778	0.5046388721314\\
780	0.504190012238372\\
782	0.50420503699643\\
784	0.503926507650685\\
787	0.504116376907652\\
788	0.503999589692904\\
790	0.503905114872948\\
791	0.503468980711706\\
792	0.503170906634526\\
799	0.50208399015233\\
800	0.502325696483126\\
801	0.502126430096111\\
802	0.502096896038719\\
807	0.502381448883134\\
808	0.502256834566326\\
810	0.501732446819187\\
811	0.500947995722282\\
812	0.500960657153914\\
813	0.500842093211588\\
814	0.500602530332211\\
815	0.500549167647794\\
816	0.500219856990866\\
817	0.500208468984334\\
819	0.499735375989128\\
823	0.499461163453868\\
824	0.499545739710854\\
826	0.499502636255512\\
828	0.499809940647232\\
829	0.499850964600777\\
830	0.500022322689194\\
835	0.500138240275314\\
837	0.499853326391814\\
838	0.499341968188886\\
840	0.499050392589711\\
841	0.49849342867599\\
842	0.498561118964453\\
847	0.497173756986472\\
848	0.496748970581999\\
850	0.496888960901785\\
851	0.4968133470696\\
852	0.496534049667195\\
856	0.495937070960177\\
859	0.49583989765065\\
863	0.496128314967999\\
865	0.496867248283911\\
866	0.496951173844042\\
868	0.497361815927877\\
869	0.497738261753866\\
873	0.498215039646423\\
879	0.498453282704005\\
881	0.498320192642394\\
883	0.497770826591031\\
884	0.497340449819336\\
885	0.497207343908238\\
886	0.496740047496214\\
887	0.496481747432062\\
889	0.496134606456214\\
891	0.495465618194959\\
893	0.495088109381579\\
898	0.494447328854517\\
900	0.494488704700832\\
902	0.494413138953975\\
903	0.494662447754009\\
904	0.494754189313094\\
905	0.495374440514511\\
906	0.495803619761344\\
907	0.496907557751329\\
908	0.49721636515338\\
909	0.497128188394289\\
911	0.49830997149713\\
912	0.498165638455567\\
913	0.498257989705349\\
915	0.498748712573846\\
920	0.498924471613987\\
921	0.49884554356751\\
922	0.498486174419688\\
923	0.49835495835933\\
924	0.49796811295652\\
929	0.496735328906258\\
930	0.496337917801015\\
931	0.496418724538894\\
932	0.496284174490294\\
933	0.495952285196077\\
937	0.49521052133641\\
947	0.49442933042729\\
948	0.494601281528154\\
950	0.494717009819299\\
951	0.495255835132894\\
952	0.495456118376455\\
953	0.496437664683636\\
955	0.497546528629254\\
956	0.497579015812743\\
957	0.498390514210162\\
958	0.498902816803816\\
959	0.499556856089365\\
960	0.500025700354869\\
961	0.500255911590676\\
962	0.500875852367022\\
963	0.501264718825366\\
964	0.501504296178467\\
965	0.502144197116584\\
967	0.502491834279001\\
968	0.502930070083627\\
969.000000000001	0.503061277827399\\
970	0.503512931897879\\
971	0.503600596199719\\
972	0.503862519745125\\
973	0.504014547629617\\
974	0.504351799199628\\
975	0.504249850455006\\
976	0.504328960052088\\
977	0.504532998334463\\
981	0.504800608042839\\
987	0.506103236713575\\
988	0.506003433998185\\
989	0.506033633917262\\
989.999999999999	0.50582775720699\\
991	0.505816269811802\\
993	0.505574757559961\\
994	0.505329884162477\\
996	0.505267854537844\\
997	0.505072388313589\\
1000	0.504723431663338\\
1004	0.5040626130823\\
1005	0.503770987699871\\
1014	0.503134784485639\\
1022	0.503005005948984\\
1025	0.503240706895739\\
1026	0.503489456525923\\
1029	0.504742650758077\\
1030	0.504777514825112\\
1033	0.506838455060926\\
1034	0.507118196495198\\
1035	0.507141412885238\\
1036	0.507845598256431\\
1037	0.507985289703058\\
1039	0.509020767668902\\
1040	0.509122705009904\\
1042	0.509700610094549\\
1043	0.509500026827769\\
1046	0.509945867273381\\
1049	0.51005587259635\\
1053	0.5099868701446\\
1058	0.509740855939886\\
1059	0.5095149786408\\
1061	0.50948390462261\\
1063	0.509265593164711\\
1073	0.509038134906412\\
1076	0.509342293563273\\
1078	0.509774790590323\\
1079	0.510211905371449\\
1080	0.510152404028036\\
1083	0.510739076699993\\
1086	0.510855995316907\\
1119	0.511080726775489\\
1127	0.511567794952453\\
1144	0.511289882527205\\
1154	0.510968862007641\\
1157	0.510624303072594\\
1158	0.510325834416685\\
1159	0.510205275447547\\
1160	0.509957228357089\\
1161	0.509865861523366\\
1163	0.509806977436045\\
1164	0.509582795409884\\
1167	0.509427882836544\\
1168	0.509231887994644\\
1169	0.509238170836519\\
1171	0.50891900460865\\
1174	0.508817341679765\\
1175	0.508690237517703\\
1176	0.508679646705293\\
1179	0.508465176697052\\
1183	0.507903724389429\\
1192	0.507268715499348\\
1199	0.506684414466906\\
1203	0.506233333799145\\
1205	0.506164446102405\\
1218	0.505340477981416\\
1224	0.504910104634495\\
1239	0.503984839819918\\
1249	0.503549687763116\\
1288	0.502382766750855\\
1296	0.50203794600776\\
1329	0.499918710657997\\
1339	0.499181797225532\\
1342	0.499043402469984\\
1359	0.497490248817936\\
1360	0.497500068422753\\
1368	0.496880555572075\\
1369	0.496619215551758\\
1370	0.496526282366754\\
1371	0.496326079473096\\
1372	0.496383984323074\\
1381	0.495749851909793\\
1382	0.49557703009714\\
1383	0.495521074420521\\
1385	0.495274649404358\\
1394	0.494666372680046\\
1395	0.494449632653076\\
1396	0.494411647175903\\
1397	0.494272106170868\\
1398	0.494245856697347\\
1402	0.493878470265864\\
1404	0.493780705288488\\
1412	0.492839401958953\\
1413	0.49284311270302\\
1417	0.492456528150323\\
1419	0.492425890672199\\
1422	0.491978687478319\\
1423	0.492007751664285\\
1474	0.488506011501272\\
1476	0.488425190409143\\
1479	0.488190537776325\\
1494	0.487642061777406\\
1511	0.487378428433918\\
1521	0.486644012183105\\
1529	0.486725278351846\\
1531	0.486892016857736\\
1536	0.486930228390834\\
1539	0.487230429894264\\
1541	0.487252169422232\\
1546	0.487559509479627\\
1565	0.488318759334745\\
1578	0.488463103131902\\
1585	0.488779174944439\\
1589	0.488804539776549\\
1615	0.488767624213635\\
1616	0.48857750803868\\
1617	0.488575935456098\\
1618	0.488719313936083\\
1622	0.488644378016343\\
1624	0.488985720468473\\
1627	0.489164198528945\\
1631	0.489185414038826\\
1638	0.490853342719431\\
1639	0.491560509469198\\
1640	0.492001295941148\\
1641	0.492113046405801\\
1642	0.492466054718306\\
1644	0.492745034693062\\
1646	0.493291170118935\\
1647	0.493736378285599\\
1648	0.494370015084849\\
1649	0.49466306322397\\
1650	0.494285867885806\\
1654	0.495167304878562\\
1655	0.495141148886934\\
1662	0.496078995003985\\
1669	0.496200919047721\\
1677	0.496107275314455\\
1679	0.495640639314148\\
1687	0.495328063854676\\
1689	0.495366169698013\\
1704	0.494646408617985\\
1707	0.494698495804897\\
1709	0.494603661134167\\
1710	0.494440140493732\\
1715	0.494100063583577\\
1716	0.494200543618227\\
1724	0.494140294917484\\
1729	0.493636937535874\\
1734	0.493646678486251\\
1736	0.493766929888978\\
1740	0.49356391060458\\
1741	0.493262737245951\\
1743	0.493463839107585\\
1747	0.493341993805473\\
1781	0.492922247814586\\
1786	0.49290988275285\\
1814	0.493063608080549\\
1822	0.493535672047092\\
1827	0.49417948228395\\
1828	0.494623979827311\\
1829	0.494818710936157\\
1830	0.494771733049588\\
1831	0.495015400356841\\
1834	0.496277818003343\\
1835	0.496476433492774\\
1837	0.497193427313003\\
1838	0.497187125619377\\
1840	0.498147881352739\\
1841	0.498397724629043\\
1842	0.499116506208559\\
1843	0.49886875256462\\
1846	0.499450250316702\\
1847	0.49935107629116\\
1848	0.499502801061434\\
1849	0.500085228838915\\
1850	0.499941967145733\\
1851	0.500068189779835\\
1852	0.500515883161029\\
1853	0.500662666819172\\
1855	0.501202668485849\\
1861	0.501560605982649\\
1862	0.501432633513861\\
1863	0.501519445173593\\
1865	0.50133368348846\\
1866	0.501113112004862\\
1869	0.501177087720154\\
1875	0.501684061958453\\
1880	0.501772916171594\\
1900	0.501741835241079\\
1916	0.501549828683167\\
1956	0.501471757733659\\
1965	0.501520679688487\\
1975	0.501892726967231\\
1979	0.50233827150409\\
1981	0.50294160413444\\
1982	0.503017884203194\\
1984	0.503309130646433\\
1985	0.503945497480171\\
1986	0.503941449566747\\
1988	0.504346365774373\\
1989	0.504800912917427\\
1990	0.505037821251796\\
1992	0.506286731793526\\
1996	0.50957997776839\\
1997	0.509473875748047\\
2003	0.515501004702496\\
2004	0.515760999203006\\
2005	0.517175971729191\\
2006	0.517612307980122\\
2007	0.517452038556394\\
2008	0.518965006805688\\
2009	0.518564957387925\\
2011	0.520044171877974\\
2012	0.52031826075046\\
2013	0.521201448574458\\
2014	0.520890928394528\\
2016	0.521743888715677\\
2017	0.521812185484196\\
2018	0.522597668359138\\
2020	0.523202229647375\\
2024	0.5237122163432\\
2027	0.524453909340412\\
2028	0.524355534274939\\
2029	0.52436719269802\\
2031	0.524609318228192\\
2034	0.525116993857402\\
2037	0.525089560321295\\
2045	0.52518145937764\\
2048	0.52561032017339\\
2049	0.52550962014552\\
2051	0.52573549179434\\
2053	0.52569987719015\\
2055	0.525927285034627\\
2068	0.525939950996809\\
2070	0.525874488217274\\
2073	0.525464483227255\\
2074	0.52491515105891\\
2076	0.523207048875795\\
2077	0.522755761690072\\
2078	0.522792102416676\\
2079	0.5223883419141\\
2080	0.522238808185417\\
2081	0.521691717672208\\
2082	0.521550236499595\\
2083	0.521261298567955\\
2084	0.521137297630514\\
2085	0.520853665733776\\
2086	0.520923043694658\\
2089	0.520808302268445\\
2097	0.520907773763807\\
2098	0.520794261441164\\
2102	0.520874446011365\\
2107	0.520894245702243\\
2112	0.520821184866344\\
2115	0.520523153449223\\
2116	0.52028330680125\\
2118	0.519409366784413\\
2121	0.51892743620173\\
2122	0.518964005286647\\
2125	0.518830906342022\\
2129	0.518813161920195\\
2131	0.518639734044144\\
2134	0.518621133527676\\
2137	0.518662688199798\\
2145	0.518612775950212\\
2151	0.518176444092772\\
2158	0.518066771951542\\
2186	0.517847128691874\\
2192	0.517619369671292\\
2231	0.516631352281237\\
2276	0.516655203122194\\
2282	0.517048314029307\\
2283	0.517268210145478\\
2285	0.518148301451749\\
2286	0.518234669854802\\
2290	0.519062650734446\\
2292	0.519035580238148\\
2296	0.519098745460332\\
2298	0.519259024810471\\
2299	0.519180306896914\\
2303	0.519432655438221\\
2315	0.519715742902101\\
2316	0.519814240356893\\
2318	0.520207775383501\\
2329	0.521265064002895\\
2334	0.521366437146155\\
2336	0.521528297500195\\
2337	0.521466377229784\\
2343	0.521735956578663\\
2349	0.521763262852565\\
2352	0.522135459141257\\
2354	0.522389326196556\\
2356	0.522409511952846\\
2361	0.522753350408808\\
2365	0.522872641914043\\
2368	0.523111734223112\\
2382	0.523417607914911\\
2386	0.523786019576908\\
2391	0.524068433044651\\
2400	0.524433073265428\\
2414	0.524856367276019\\
2418	0.525173274793746\\
2435	0.525957338512316\\
2445	0.526135761201863\\
2456	0.526783328830045\\
2470	0.527394544411874\\
2477	0.5275991309569\\
2480	0.527783864670206\\
2485	0.528088313734604\\
2506	0.529083242356502\\
2510	0.529080397842848\\
2514	0.529190731869908\\
2518	0.529495043449944\\
2522	0.529594331309473\\
2527	0.529924487419503\\
2550	0.530830976482036\\
2554	0.530894055873769\\
2556	0.531027742407746\\
2567	0.531497737236608\\
2571	0.531532563559126\\
2585	0.532266059121971\\
2589	0.532251529803809\\
2594	0.532355894172071\\
2597	0.532510207777543\\
2601	0.532717957587158\\
2607	0.53292633792736\\
2637	0.533648953521113\\
2645	0.533894421377995\\
2693	0.534659275128485\\
2716	0.534646928675246\\
2741	0.535426224356699\\
2745	0.535494344838709\\
2748	0.535689460355024\\
2752	0.535742226548864\\
2900	0.540105855886153\\
2920	0.540604987658288\\
2937	0.540997244676375\\
2963	0.541379180425315\\
2977	0.541476403961256\\
3000	0.542395465136866\\
3050	0.543378437080865\\
3062	0.543510297131917\\
3066	0.543711759429459\\
3068	0.543673781718916\\
3075	0.543895864353788\\
3111	0.544648764740388\\
3132	0.544855945794094\\
3163	0.545473991043567\\
3213	0.546043168867107\\
3235	0.546201952459773\\
};
\addlegendentry{ $\psi_p, \lambda=0\quad$}
%
\addplot [color=c212, dashed, line width=3.0pt]
  table[row sep=crcr]{%
1	0.227225236082619\\
2	0.226466113213445\\
3	0.22268450298373\\
4	0.224569725808758\\
5	0.227867227630551\\
6	0.228727607444319\\
7	0.229102104779971\\
8	0.228456492661797\\
9	0.22384056959262\\
10	0.216098751002317\\
11	0.208181916046123\\
12	0.206517062490098\\
13	0.205982524533614\\
14	0.201521564523597\\
16	0.200730411431863\\
17	0.201159480235579\\
18	0.201103747619397\\
19	0.199924566930604\\
20	0.198978199085222\\
21	0.198532653661034\\
22	0.197128765945739\\
24	0.196248899050025\\
25	0.196270666735654\\
26	0.195847170427943\\
27	0.195828616221228\\
28	0.195692612101126\\
29	0.195013448470727\\
30	0.193237417943437\\
31	0.191205445676713\\
32	0.191930631597535\\
33	0.192023539706621\\
34	0.191928515145047\\
35	0.191354697393646\\
36	0.190950067604783\\
37	0.190840148402425\\
38	0.190569808596993\\
42	0.19006977680553\\
43	0.189137047985353\\
44	0.186884563273637\\
45	0.187619957324666\\
46	0.188160204805173\\
47	0.188236627271205\\
48	0.188182325695708\\
52	0.188514833817639\\
53	0.188426348409821\\
54	0.187709924877276\\
55	0.187134799325923\\
56	0.186900440360287\\
57	0.186362210798433\\
58	0.185993031289352\\
59	0.186058120611668\\
60	0.186251194983355\\
62	0.185913631815283\\
63	0.185348686389754\\
64	0.18453433964588\\
66	0.18485967433725\\
67	0.184795481018908\\
68	0.184411216493187\\
69	0.184411011321358\\
70	0.184707826680621\\
72	0.184732124583145\\
74	0.184636421463387\\
79	0.18397938009678\\
82	0.184076616105283\\
84	0.183846177575643\\
85	0.183451287389286\\
86	0.183184662019968\\
88	0.182190521335487\\
89	0.182044334871917\\
92	0.182188972649165\\
98.0000000000001	0.182012062232713\\
99	0.181882028291254\\
101	0.181333426268623\\
106	0.181472697437322\\
107	0.181601962359407\\
108	0.182226880803165\\
110	0.181848234470801\\
111	0.180668687834096\\
112	0.180283234644868\\
113	0.180159536458889\\
114	0.179801030663262\\
115	0.179068880801045\\
116	0.178222770629508\\
117	0.178735209715\\
118	0.178819679468623\\
119	0.178738192339046\\
120	0.178827423710009\\
123	0.17870015801725\\
124	0.178414160170004\\
125	0.178239290337558\\
127	0.178012772798786\\
128	0.177801430999559\\
129	0.177322459245037\\
130	0.177042296969332\\
131	0.175873205344634\\
132	0.176116552483176\\
135	0.17597093257645\\
147	0.176219199395066\\
154	0.176120261258097\\
155	0.17566628127283\\
156	0.172983281312397\\
157	0.172010460086191\\
158	0.170835927272614\\
159	0.170939417790245\\
160	0.171325673114699\\
161	0.170792588145414\\
162	0.170767919554466\\
168	0.170013670911191\\
174	0.169879178800414\\
177	0.169622292977014\\
180	0.169698535517421\\
181	0.168757186914531\\
182	0.168304091732574\\
183	0.168025914538886\\
184	0.168761815760039\\
185	0.168848876471634\\
186	0.16810984427569\\
187	0.167838808347268\\
189	0.167916353821987\\
190	0.168095463988266\\
191	0.168560446620451\\
192	0.169332538532986\\
193	0.168782230533663\\
194	0.168564120148129\\
196	0.168562269111918\\
200	0.169155041380392\\
201	0.169727380156018\\
202	0.171316970408629\\
203	0.171643541442109\\
205	0.171667866413246\\
206	0.173000242658455\\
207	0.172288687147897\\
208	0.172936935367558\\
209	0.173870025596616\\
210	0.174381024815045\\
211	0.17308214891647\\
212	0.172844874302506\\
213	0.173663196543547\\
214	0.173778377377407\\
215	0.173247683053372\\
217	0.172981829165664\\
219	0.173107365669618\\
220	0.173020711296372\\
227	0.173464740583897\\
228	0.173773592867106\\
231	0.173269166872841\\
232	0.172717628847717\\
233	0.172682300003186\\
234	0.172911839981151\\
235	0.173842673286636\\
236	0.173915426902967\\
237	0.17389658461174\\
238	0.17438461757285\\
239	0.175754231059941\\
240	0.175423462048388\\
241	0.175470353385645\\
242	0.176168364092486\\
243	0.175507447201902\\
244	0.175087458724287\\
245	0.17542400509939\\
246	0.1754092363976\\
247	0.175837004936238\\
248	0.175636745745956\\
249	0.175587115041032\\
257	0.175795105834554\\
259	0.176000296289716\\
260	0.176218715890206\\
261	0.176712083195317\\
262	0.17770817378211\\
263	0.177203262632094\\
270	0.1772232531885\\
271	0.177466366041765\\
272	0.178136456165008\\
274	0.177862814419642\\
278	0.177898801243425\\
279	0.177060919741162\\
280	0.176330222377899\\
281	0.176239847346431\\
283	0.175770080678628\\
284	0.175659332658776\\
285	0.175762669549645\\
286	0.175672660081202\\
287	0.174523589308123\\
288	0.173598754775748\\
290	0.173578310794365\\
291	0.173723405773221\\
296	0.173656678371577\\
309	0.17364948484719\\
313	0.17375351958834\\
324	0.173744046783902\\
};
\addlegendentry{$\psi_p$, $\lambda=10$}
\end{axis}
%
\begin{axis}[%
	axis y line*=right,
	width=4in,
	height=1.5in,
	at={(1.083in,0.979in)},
	scale only axis,
	separate axis lines,
%	every outer x axis line/.append style={black},
%	every x tick label/.append style={font=\color{black}},
%	every x tick/.append style={black},
	xmode=log,
	xtick = \empty,
%	xmin=1,
%	xmax=10000,
%	xminorticks=true,
%	xlabel={Iteration},
%	every outer y axis line/.append style={mycolor1},
%	every y tick label/.append style={font=\color{mycolor1}},
%	every y tick/.append style={mycolor1},
%	ymin=0,
%	ymax=8,
%	axis background/.style={fill=white},
%	xmajorgrids,
%	xminorgrids,
%	ymajorgrids,
yticklabel style={xshift=0.3cm, color=c209},
ylabel={$J$},
ylabel style = {yshift = -13cm, color=c209},
%legend style={legend cell align=left, align=left, draw=black}
legend style={draw=black, font=\fontsize{20}{10}\selectfont, at={(0.05,1.5)}, anchor=north west, legend cell align=left, align=left},
label style={font=\fontsize{20}{10}\selectfont},
tick label style={font=\fontsize{20}{10}\selectfont}
	]
\addplot [color=c209, line width=3.0pt]
  table[row sep=crcr]{%
0	5.45512941988304\\
1	4.98564809153169\\
2	4.67806470916891\\
3	2.69850396210216\\
4	1.72041190931536\\
5	1.49720647629722\\
6	1.40721300764653\\
7	1.39072659369461\\
8	1.3528071559273\\
9	1.28383042851915\\
10	1.15550052072941\\
11	1.02803775777313\\
12	1.00066699057119\\
13	0.982990347366057\\
14	0.940986542842017\\
15	0.823643702556203\\
16	0.733038842389993\\
17	0.686979700495782\\
18	0.668657445941292\\
19	0.667100170411045\\
20	0.662814828182095\\
21	0.655597461486645\\
22	0.635325981436967\\
23	0.600622106711507\\
24	0.546984497498103\\
25	0.485697312053755\\
26	0.466357538729368\\
27	0.46381168357846\\
28	0.461567490002775\\
29	0.456534352609626\\
30	0.446813717196206\\
31	0.426922177112791\\
32	0.404043195953393\\
33	0.391450121492928\\
34	0.389084704664577\\
35	0.388756914281314\\
36	0.388474480928304\\
37	0.387530079360575\\
38	0.385387698142699\\
39	0.380042945676973\\
40	0.369224778948595\\
41	0.352182853407016\\
42	0.332028059664864\\
43	0.323811584923093\\
44	0.322980044409688\\
45	0.321342141071502\\
46	0.318093257804379\\
47	0.307417547299161\\
48	0.262760614783066\\
49	0.237576444517571\\
50	0.209067947272452\\
51	0.190434973991795\\
52	0.175554254463179\\
53	0.16943786072048\\
54	0.166992884332103\\
55	0.165395542269194\\
56	0.162969408453565\\
57	0.159067250613567\\
58	0.154379139758879\\
59	0.151603579049771\\
60	0.150501825082032\\
61	0.149881985720648\\
62	0.149130876890682\\
63	0.148803655143825\\
64	0.148343280565673\\
65	0.148068041480265\\
66	0.146952422729159\\
67	0.145065782471877\\
68	0.140301296310397\\
69	0.136314895710892\\
70	0.135173707559181\\
71	0.127263274469692\\
72	0.123074364277201\\
73	0.121024434824406\\
74	0.119012113355309\\
75	0.117238226871645\\
76	0.116751525406323\\
77	0.116288937927164\\
78	0.116048992006256\\
79	0.115923129443614\\
80	0.115368084424879\\
81	0.114936913093007\\
82	0.11344515688022\\
83	0.112141994532892\\
84	0.110627936046784\\
85	0.109810229355892\\
86	0.10899027289463\\
87	0.108634317423255\\
88	0.108128996347049\\
89	0.107453556202555\\
90	0.106408580616169\\
91	0.105469584600109\\
92	0.105006561365008\\
93	0.104592792069721\\
94	0.104184418944294\\
95	0.103245498198203\\
96	0.101505828540922\\
97	0.0992633683483307\\
98	0.0985055975899551\\
99	0.0973226946654404\\
100	0.0962485525820546\\
101	0.0957756415329441\\
102	0.0951557473049509\\
103	0.0945405614544764\\
104	0.0939311476648788\\
105	0.0937495697967518\\
106	0.0934542204353117\\
107	0.0933621159668243\\
108	0.0932311240371028\\
109	0.0930648041614783\\
110	0.0928503049076072\\
111	0.0925028103298336\\
112	0.0921022226325781\\
113	0.092042567760245\\
114	0.0914486386416264\\
115	0.0910116850504048\\
116	0.0905913028293139\\
117	0.0903196869442323\\
118	0.089625256354257\\
119	0.0894458213390287\\
120	0.0883015181164747\\
121	0.0880162344147324\\
122	0.0878006354826759\\
123	0.0872741553236556\\
124	0.0870754180223549\\
125	0.0861520427885952\\
126	0.0850578531720297\\
127	0.0828573137003304\\
128	0.0813518008126414\\
129	0.0786300771411179\\
130	0.074960053533669\\
131	0.072119518792996\\
132	0.0701352884839736\\
133	0.0683864515698717\\
134	0.0657239303848246\\
135	0.0639596719767704\\
136	0.0620160162357999\\
137	0.0598859552413024\\
138	0.057555949069117\\
139	0.0549015749253364\\
140	0.0528909233586264\\
141	0.0509293539425765\\
142	0.0484129432654931\\
143	0.0469876862136999\\
144	0.0458314138660479\\
145	0.044642197955347\\
146	0.0426972404562421\\
147	0.0414680555486992\\
148	0.0399534402482435\\
149	0.038049920040512\\
150	0.0371299848234108\\
151	0.0352332851286312\\
152	0.0345912958475655\\
153	0.0339903943204793\\
154	0.0313044281766983\\
155	0.0303157114408118\\
156	0.0288932743228761\\
157	0.0259441738645398\\
158	0.0240301696402638\\
159	0.0221758824986483\\
160	0.0207304448476434\\
161	0.0201183148817173\\
162	0.0193049479890243\\
163	0.0183886631917392\\
164	0.0171024747902097\\
165	0.0163116358441444\\
166	0.0142630798413232\\
167	0.0121210027303323\\
168	0.0117746520490003\\
169	0.0109970774331308\\
170	0.0107000312222655\\
171	0.0102943685736242\\
172	0.00954923345820448\\
173	0.0092337167432916\\
174	0.00825070571073892\\
175	0.00788176879444167\\
176	0.00768358188712482\\
177	0.0073276647066829\\
178	0.00698775586560989\\
179	0.0067855454023627\\
180	0.00672035863525243\\
181	0.00660811183871894\\
182	0.00650232009647342\\
183	0.0064473187986397\\
184	0.00637901011032568\\
185	0.00633653856937169\\
186	0.00628285441482206\\
187	0.00625398122858626\\
188	0.00621094105436537\\
189	0.00617710969915784\\
190	0.00611628013111465\\
191	0.00604322820778988\\
192	0.00595403298978402\\
193	0.00587329806360349\\
194	0.00580459217598642\\
195	0.00571965612812807\\
196	0.00566512352738571\\
197	0.00558212559933796\\
198	0.0055161808711187\\
199	0.00545641947661618\\
200	0.00542162287612316\\
201	0.00536029578405266\\
202	0.00500275095592118\\
203	0.00484904668138216\\
204	0.00459730629340211\\
205	0.00434256905210901\\
206	0.00431435053327936\\
207	0.00430304226631234\\
208	0.00429529443920292\\
209	0.00427173617998434\\
210	0.00424551012195718\\
211	0.00422297957657287\\
212	0.00421776827139416\\
213	0.00421615285235085\\
214	0.00421355661938385\\
215	0.00420354157808239\\
216	0.00418101963156932\\
217	0.00414867685540875\\
218	0.00412272798351083\\
219	0.00411076813427614\\
220	0.00410327233192262\\
221	0.00410071703786845\\
222	0.00409670464180838\\
223	0.00408126263021405\\
224	0.00406045807890827\\
225	0.00403106852819717\\
226	0.00399243988440477\\
227	0.00393378953027373\\
228	0.00389133065555878\\
229	0.00382766780779268\\
230	0.00373981897790808\\
231	0.00348758084636695\\
232	0.00330497244646254\\
233	0.00282031685760742\\
234	0.00252606642579117\\
235	0.00200060896206472\\
236	0.00182494587691176\\
237	0.00148766846209078\\
238	0.00130800536400163\\
239	0.00116299227569278\\
240	0.001073278984109\\
241	0.000991373748534579\\
242	0.000964684532240745\\
243	0.00095065183274909\\
244	0.00094682549402943\\
245	0.000945261282069463\\
246	0.000941418013202891\\
247	0.000938545441961279\\
248	0.000936488247673942\\
249	0.000935284275256889\\
250	0.000933804877032486\\
251	0.000931438795136841\\
252	0.000926087442619862\\
253	0.000913513156958743\\
254	0.000885049758674681\\
255	0.000837739758407297\\
256	0.000752934208056966\\
257	0.000694554549574965\\
258	0.00062910909260227\\
259	0.00059447837551066\\
260	0.000577012726772543\\
261	0.000549443409359719\\
262	0.00049309515310407\\
263	0.000455787235928569\\
264	0.000426873139696105\\
265	0.000399982228491841\\
266	0.000374690355590313\\
267	0.000339809751414058\\
268	0.000331862565582742\\
269	0.000303754823473005\\
270	0.000283652921926736\\
271	0.000270110331166378\\
272	0.000254835682064869\\
273	0.000249796697439048\\
274	0.000243212505507458\\
275	0.000235143291491412\\
276	0.000232243803409208\\
277	0.00022611695940952\\
278	0.00022196487963092\\
279	0.000217748150770976\\
280	0.000214321006561849\\
281	0.00021111395595539\\
282	0.000209613241447126\\
283	0.000207152289013684\\
284	0.000206721396542972\\
285	0.000206443179606061\\
286	0.000206221075772837\\
287	0.000206015145139048\\
288	0.000205947496249183\\
289	0.00020593431066899\\
290	0.000205930256457365\\
291	0.00020592964633943\\
292	0.00020592737865146\\
293	0.00020592478336019\\
294	0.000205915996583759\\
295	0.000205898524459699\\
296	0.000205863833267634\\
297	0.000205819863248336\\
298	0.000205790040733735\\
299	0.000205780783252098\\
300	0.000205777843870934\\
301	0.000205773936969019\\
302	0.000205764110163362\\
303	0.000205740205728814\\
304	0.000205678652512333\\
305	0.000205520563929802\\
306	0.000205110473582734\\
307	0.0002040582436167\\
308	0.000201541772276453\\
309	0.000196373976609001\\
310	0.000193363825710881\\
311	0.000182542117808937\\
312	0.000169451353580956\\
313	0.000162500381825853\\
314	0.000161681485840886\\
315	0.000161120769631734\\
316	0.000160103497805035\\
317	0.000159131839197258\\
318	0.000156900502993755\\
319	0.000155399024196893\\
320	0.000154180463190218\\
321	0.000152776020567667\\
322	0.000149858858141394\\
323	0.000147785949510565\\
324	0.000143841412041058\\
325	0.000140986019893837\\
326	0.000137837908907747\\
327	0.000137114396507664\\
328	0.000135704767260888\\
329	0.000134791638674233\\
330	0.000134043865647006\\
331	0.00013340599089463\\
332	0.000132854700779425\\
333	0.000132046806630536\\
334	0.000131136425806605\\
335	0.000129898854981222\\
336	0.000128164272857647\\
337	0.000126860848217837\\
338	0.00012622596436558\\
339	0.00012519279412949\\
340	0.000124464437594314\\
341	0.00012352916737571\\
342	0.000122593666720758\\
343	0.00012208028520506\\
344	0.000120574473328675\\
345	0.000118939574306056\\
346	0.000117761390927527\\
347	0.000117247254445582\\
348	0.000116633580917757\\
349	0.000116139400892696\\
350	0.000115584206416487\\
351	0.000114238184615638\\
352	0.000113869026510688\\
353	0.00011317297425106\\
354	0.000112587981310891\\
355	0.000112395312876986\\
356	0.000111973884917107\\
357	0.000111669067588894\\
358	0.00011140186067974\\
359	0.000111153991034597\\
360	0.000110771733781068\\
361	0.000109899613273633\\
362	0.000109630034816647\\
363	0.000109196672030392\\
364	0.000108907254739162\\
365	0.000108709194678129\\
366	0.000108370617460972\\
367	0.000108212262193792\\
368	0.00010808842911982\\
369	0.000107945915021834\\
370	0.000107839652875573\\
371	0.000107747361612079\\
372	0.000107589816128499\\
373	0.000107415645872675\\
374	0.000107140028900019\\
375	0.000107033014824673\\
376	0.000106916620824049\\
377	0.000106824701019735\\
378	0.000106752043359142\\
379	0.000106627867709215\\
380	0.000106361037996282\\
381	0.000106273830939184\\
382	0.000106121114086198\\
383	0.000106043536472103\\
384	0.000106023058100175\\
385	0.000106013680531618\\
386	0.000106007775008225\\
387	0.000106004052934774\\
388	0.000105997844609152\\
389	0.000105986055627491\\
390	0.000105965787141856\\
391	0.000105922233524641\\
392	0.000105897151754828\\
393	0.000105838761488716\\
394	0.000105817764455172\\
395	0.00010580438129626\\
396	0.000105797699321325\\
397	0.000105794601551733\\
398	0.000105792140159165\\
399	0.000105784344336341\\
400	0.000105773272570482\\
401	0.000105759370077315\\
402	0.000105756833223121\\
403	0.000105752153526668\\
404	0.000105748599574953\\
405	0.000105746584344409\\
406	0.000105744120728575\\
407	0.000105737188714499\\
408	0.000105726085247136\\
409	0.000105700725730773\\
410	0.000105692720076962\\
411	0.000105637738006819\\
412	0.000105624376943535\\
413	0.000105602693953234\\
414	0.000105562116484734\\
415	0.000105503779106045\\
416	0.000105406210016445\\
417	0.000105340066878362\\
418	0.000105129398200009\\
419	0.000105056896743524\\
420	0.000104876868334904\\
421	0.000104545470593378\\
422	0.000104374048684662\\
423	0.000104327245784192\\
424	0.000104073399657376\\
425	0.000103851793918816\\
426	0.000103740491374731\\
427	0.000103427467558934\\
428	0.000103096011801067\\
429	0.000102807957876288\\
430	0.000102646850137449\\
431	0.000102326585004773\\
432	0.000102148546537471\\
433	0.000102086138261382\\
434	0.00010198210406886\\
435	0.000101959549269739\\
436	0.000101886649866287\\
437	0.000101758481506978\\
438	0.000101660939526741\\
439	0.00010163540470091\\
440	0.000101516387872622\\
441	0.00010147988504892\\
442	0.000101452714442821\\
443	0.000101409733723647\\
444	0.000101386449080922\\
445	0.000101368092612073\\
446	0.000101339164015634\\
447	0.000101311744890362\\
448	0.000101297574818798\\
449	0.000101292715576271\\
450	0.000101280823064406\\
451	0.000101255228323739\\
452	0.000101171670446405\\
453	0.000100905522233598\\
454	0.000100472427185086\\
455	9.9450425512214e-05\\
456	9.73006163913137e-05\\
457	9.63674474630736e-05\\
458	9.45515921580389e-05\\
459	9.32520247678494e-05\\
460	8.69662230994175e-05\\
461	8.51904154271039e-05\\
462	8.26798853050298e-05\\
463	8.18419733722639e-05\\
464	8.06490133412711e-05\\
465	7.92583683281628e-05\\
466	7.68364906669083e-05\\
467	7.58386362170047e-05\\
468	7.50779047587897e-05\\
469	7.4179197619418e-05\\
470	7.38475644397676e-05\\
471	7.37333466408436e-05\\
472	7.36102575583662e-05\\
473	7.35352004818212e-05\\
474	7.34850947005354e-05\\
475	7.34246580669571e-05\\
476	7.33171406917162e-05\\
477	7.30126387331729e-05\\
478	7.23851943184424e-05\\
479	7.08093538523695e-05\\
480	6.98181074584012e-05\\
481	6.95439006178757e-05\\
482	6.94711308106296e-05\\
483	6.93125275216661e-05\\
484	6.90417309432304e-05\\
485	6.89584757746281e-05\\
486	6.87815022542958e-05\\
487	6.86580214501365e-05\\
488	6.85784730809035e-05\\
489	6.85079293398439e-05\\
490	6.84284622008035e-05\\
491	6.83221165194619e-05\\
492	6.82224638364465e-05\\
493	6.81366905430538e-05\\
494	6.81107237710693e-05\\
495	6.80982276498611e-05\\
496	6.80835240613528e-05\\
497	6.80547277343173e-05\\
498	6.80468769842178e-05\\
499	6.80426569955049e-05\\
500	6.80404624596254e-05\\
501	6.80398775427642e-05\\
502	6.80398102032979e-05\\
503	6.80397790768144e-05\\
504	6.80397358309941e-05\\
505	6.80396217663966e-05\\
506	6.80393270349434e-05\\
507	6.80385608026471e-05\\
508	6.80366178101097e-05\\
509	6.80318218629636e-05\\
510	6.80200524397513e-05\\
511	6.79993313092029e-05\\
512	6.79467640929959e-05\\
513	6.79153018556816e-05\\
514	6.78486453039569e-05\\
515	6.77774705473073e-05\\
516	6.77291598086043e-05\\
517	6.76291442843649e-05\\
518	6.74243058885966e-05\\
519	6.71216371788889e-05\\
520	6.6635031301343e-05\\
521	6.59483358093374e-05\\
522	6.49291924458554e-05\\
523	6.43117871769004e-05\\
524	6.22230747245235e-05\\
525	6.07015206746602e-05\\
526	5.9492648102991e-05\\
527	5.85873972770636e-05\\
528	5.809299059667e-05\\
529	5.74582267869114e-05\\
530	5.72467083764075e-05\\
531	5.71942352405569e-05\\
532	5.71024048997534e-05\\
533	5.68781535768457e-05\\
534	5.63050903075192e-05\\
535	5.53496750829104e-05\\
536	5.40221014348048e-05\\
537	5.192572202906e-05\\
538	4.94142739487013e-05\\
539	4.8122421221419e-05\\
540	4.79859176074045e-05\\
541	4.78234857352152e-05\\
542	4.77558557579379e-05\\
543	4.76388542480895e-05\\
544	4.75035858051667e-05\\
545	4.71191178308683e-05\\
546	4.60069402649121e-05\\
547	4.5551638279427e-05\\
548	4.43909242216957e-05\\
549	4.36346041387491e-05\\
550	4.33867882289919e-05\\
551	4.33366277554939e-05\\
552	4.32323517255901e-05\\
553	4.31939066056791e-05\\
554	4.28296026007639e-05\\
555	4.2401177200891e-05\\
556	4.21305125331866e-05\\
557	4.16444751937577e-05\\
558	4.13287189558748e-05\\
559	4.11848413048023e-05\\
560	4.11097725228125e-05\\
561	4.10630934744752e-05\\
562	4.09436774505089e-05\\
563	4.04770275661496e-05\\
564	4.03283183941974e-05\\
565	4.0201321939687e-05\\
566	4.01740695120555e-05\\
567	4.01155334788889e-05\\
568	4.00351387304905e-05\\
569	3.97687804942161e-05\\
570	3.95926032905501e-05\\
571	3.92350143416548e-05\\
572	3.91896958001091e-05\\
573	3.91191073031553e-05\\
574	3.90988360097693e-05\\
575	3.9073857073047e-05\\
576	3.90410360846896e-05\\
577	3.89582625074437e-05\\
578	3.88629403227881e-05\\
579	3.87666704579818e-05\\
580	3.86651502134823e-05\\
581	3.86203554972504e-05\\
582	3.85864063947561e-05\\
583	3.85618017850875e-05\\
584	3.85347557620374e-05\\
585	3.84020466673178e-05\\
586	3.83376413739539e-05\\
587	3.83038092234338e-05\\
588	3.82852878560457e-05\\
589	3.82370568994213e-05\\
590	3.8201090897563e-05\\
591	3.81303754077634e-05\\
592	3.80978850091806e-05\\
593	3.80714806445736e-05\\
594	3.80458579034558e-05\\
595	3.80273326961763e-05\\
596	3.80161100386212e-05\\
597	3.79893560060643e-05\\
598	3.79533772199117e-05\\
599	3.79349559767067e-05\\
600	3.79124991102286e-05\\
601	3.79011666623486e-05\\
602	3.78869232661809e-05\\
603	3.78781375167541e-05\\
604	3.78634712514512e-05\\
605	3.78524156427286e-05\\
606	3.78399671928114e-05\\
607	3.78265577962567e-05\\
608	3.78022971118796e-05\\
609	3.77762394872522e-05\\
610	3.77604144213525e-05\\
611	3.77526995633393e-05\\
612	3.77475633195979e-05\\
613	3.77404782009693e-05\\
614	3.77349576454262e-05\\
615	3.77273121944947e-05\\
616	3.77176545244144e-05\\
617	3.77088509604117e-05\\
618	3.77032818583154e-05\\
619	3.76909928004067e-05\\
620	3.76761197271308e-05\\
621	3.76683764090819e-05\\
622	3.76625889671817e-05\\
623	3.76578337370631e-05\\
624	3.76454356029745e-05\\
625	3.76417812982548e-05\\
626	3.7628682483348e-05\\
627	3.76182733743893e-05\\
628	3.7609727217795e-05\\
629	3.76054393202276e-05\\
630	3.75957027120991e-05\\
631	3.75750949812088e-05\\
632	3.75683124645358e-05\\
633	3.75629739499679e-05\\
634	3.75553738790515e-05\\
635	3.75525457708654e-05\\
636	3.75454084334593e-05\\
637	3.75333153904885e-05\\
638	3.75287265324226e-05\\
639	3.75135641470628e-05\\
640	3.75052368111615e-05\\
641	3.74966356764748e-05\\
642	3.74911729359424e-05\\
643	3.74830096636714e-05\\
644	3.747974559454e-05\\
645	3.7467090398026e-05\\
646	3.74577996758829e-05\\
647	3.74457842275691e-05\\
648	3.74308151784615e-05\\
649	3.74247620548221e-05\\
650	3.74210607004524e-05\\
651	3.74164233008088e-05\\
652	3.74098393436119e-05\\
653	3.74056162836509e-05\\
654	3.74016337138445e-05\\
655	3.73951210949957e-05\\
656	3.73869245343041e-05\\
657	3.73767809740059e-05\\
658	3.7360657123337e-05\\
659	3.73456789159313e-05\\
660	3.73392674937951e-05\\
661	3.73341083697895e-05\\
662	3.7329791538969e-05\\
663	3.73237062785891e-05\\
664	3.73211750391245e-05\\
665	3.73153559360253e-05\\
666	3.73017239692317e-05\\
667	3.72939072670842e-05\\
668	3.72655576698596e-05\\
669	3.72582259761744e-05\\
670	3.72501385986762e-05\\
671	3.72412035126595e-05\\
672	3.72388026691331e-05\\
673	3.72345088452965e-05\\
674	3.72286161655491e-05\\
675	3.72121421822645e-05\\
676	3.7190413106903e-05\\
677	3.71832825325894e-05\\
678	3.7168433678152e-05\\
679	3.71655871767929e-05\\
680	3.71561386666914e-05\\
681	3.7151886314413e-05\\
682	3.71476308036129e-05\\
683	3.7137793113836e-05\\
684	3.71299171003121e-05\\
685	3.71138326422125e-05\\
686	3.71100463061527e-05\\
687	3.71027230039581e-05\\
688	3.70843625108179e-05\\
689	3.70742326937354e-05\\
690	3.70545549631171e-05\\
691	3.7045238664567e-05\\
692	3.70392005065278e-05\\
693	3.70376210474653e-05\\
694	3.70361508792839e-05\\
695	3.70337316701967e-05\\
696	3.70260765989737e-05\\
697	3.70181641168722e-05\\
698	3.70034596613886e-05\\
699	3.6990477900681e-05\\
700	3.69860215367284e-05\\
701	3.69755759399214e-05\\
702	3.69731023397311e-05\\
703	3.69700205159226e-05\\
704	3.69643167581851e-05\\
705	3.69597886810266e-05\\
706	3.69540770198015e-05\\
707	3.69455756119103e-05\\
708	3.69360807415295e-05\\
709	3.6921063864831e-05\\
710	3.69090409094527e-05\\
711	3.68981047179641e-05\\
712	3.68942715938986e-05\\
713	3.68905475768027e-05\\
714	3.68890983107829e-05\\
715	3.68861384504676e-05\\
716	3.68750516739735e-05\\
717	3.68697860465379e-05\\
718	3.68579219792548e-05\\
719	3.68506589003842e-05\\
720	3.68479117774153e-05\\
721	3.68406145647031e-05\\
722	3.68384847958748e-05\\
723	3.68335644553301e-05\\
724	3.68256462033801e-05\\
725	3.68180344569677e-05\\
726	3.68065519240402e-05\\
727	3.67971784663794e-05\\
728	3.67847310631947e-05\\
729	3.67814980772347e-05\\
730	3.6775257778612e-05\\
731	3.67710298984378e-05\\
732	3.6765452417186e-05\\
733	3.67577871348634e-05\\
734	3.67491860810818e-05\\
735	3.67325987230095e-05\\
736	3.67273930273588e-05\\
737	3.67214914421446e-05\\
738	3.67139968241503e-05\\
739	3.67070719903942e-05\\
740	3.67019500888594e-05\\
741	3.66987618705988e-05\\
742	3.66919832505014e-05\\
743	3.66870930659859e-05\\
744	3.66846372891621e-05\\
745	3.66767087890381e-05\\
746	3.66693088043728e-05\\
747	3.66602191584778e-05\\
748	3.66526802357958e-05\\
749	3.66351047034387e-05\\
750	3.66259695494278e-05\\
751	3.6604567027882e-05\\
752	3.6598132009245e-05\\
753	3.6589369567554e-05\\
754	3.65883276469776e-05\\
755	3.65869365492141e-05\\
756	3.65849482271596e-05\\
757	3.65783992315956e-05\\
758	3.65659318874521e-05\\
759	3.65505320780511e-05\\
760	3.65369791314323e-05\\
761	3.65273549760144e-05\\
762	3.65240315368162e-05\\
763	3.6518314960558e-05\\
764	3.65142848209864e-05\\
765	3.65070625859371e-05\\
766	3.64946039607573e-05\\
767	3.64710845472745e-05\\
768	3.6454087902206e-05\\
769	3.64357339967812e-05\\
770	3.64309313054102e-05\\
771	3.64170351748425e-05\\
772	3.640436749483e-05\\
773	3.64004364879264e-05\\
774	3.63940787587455e-05\\
775	3.63768497627642e-05\\
776	3.63667867444975e-05\\
777	3.63493870659962e-05\\
778	3.63477728533734e-05\\
779	3.63359916490961e-05\\
780	3.63320795526907e-05\\
781	3.63254478023885e-05\\
782	3.63129248000878e-05\\
783	3.62928720824319e-05\\
784	3.6283759722832e-05\\
785	3.62530615273813e-05\\
786	3.6235106081936e-05\\
787	3.62289151701705e-05\\
788	3.62126525526619e-05\\
789	3.62082006938683e-05\\
790	3.61971041106933e-05\\
791	3.61522874682324e-05\\
792	3.61404481804379e-05\\
793	3.61300468866732e-05\\
794	3.61188491827459e-05\\
795	3.61091102490946e-05\\
796	3.60989666533352e-05\\
797	3.60802762883627e-05\\
798	3.60678553475799e-05\\
799	3.60390285396195e-05\\
800	3.60275212124472e-05\\
801	3.59695462114709e-05\\
802	3.59559195101156e-05\\
803	3.59281848403212e-05\\
804	3.58994991230466e-05\\
805	3.58834757129884e-05\\
806	3.58795576533429e-05\\
807	3.5873448689566e-05\\
808	3.58441764326062e-05\\
809	3.57957248171279e-05\\
810	3.57658330998848e-05\\
811	3.56915447737361e-05\\
812	3.56713138276007e-05\\
813	3.56441866230935e-05\\
814	3.56003533743132e-05\\
815	3.55894538868759e-05\\
816	3.55719582042238e-05\\
817	3.55523377912435e-05\\
818	3.55283680236225e-05\\
819	3.55103569717141e-05\\
820	3.54787137317791e-05\\
821	3.54560154376938e-05\\
822	3.54175383181224e-05\\
823	3.53477886479084e-05\\
824	3.53190994219602e-05\\
825	3.52448784087803e-05\\
826	3.51883494767919e-05\\
827	3.51385389287825e-05\\
828	3.50607908947626e-05\\
829	3.50205749631134e-05\\
830	3.49945954943692e-05\\
831	3.49825964718187e-05\\
832	3.49772906622992e-05\\
833	3.49718871906496e-05\\
834	3.49651632767308e-05\\
835	3.49465965761292e-05\\
836	3.4907575461173e-05\\
837	3.48661673883083e-05\\
838	3.47314018457388e-05\\
839	3.45717414023092e-05\\
840	3.45486496919008e-05\\
841	3.44604176346535e-05\\
842	3.44032307389179e-05\\
843	3.43569230109947e-05\\
844	3.43015805130307e-05\\
845	3.42629015506755e-05\\
846	3.42318365139483e-05\\
847	3.42171912706767e-05\\
848	3.41819327659703e-05\\
849	3.41590079388882e-05\\
850	3.4150751392572e-05\\
851	3.41429048553114e-05\\
852	3.4124624723249e-05\\
853	3.41092493447472e-05\\
854	3.40633805898788e-05\\
855	3.40442149030904e-05\\
856	3.40111391840097e-05\\
857	3.39311404847508e-05\\
858	3.38612462267314e-05\\
859	3.37604135246992e-05\\
860	3.37043872652091e-05\\
861	3.35148933832031e-05\\
862	3.34232957321951e-05\\
863	3.32046232723877e-05\\
864	3.30062222740835e-05\\
865	3.28793699300259e-05\\
866	3.26539827685e-05\\
867	3.25534699896721e-05\\
868	3.24731569814253e-05\\
869	3.23990062838891e-05\\
870	3.23527773103029e-05\\
871	3.23268039933541e-05\\
872	3.23132580088753e-05\\
873	3.23110117488757e-05\\
874	3.23093466230334e-05\\
875	3.23057584794076e-05\\
876	3.23014780649678e-05\\
877	3.22893107897055e-05\\
878	3.22605072968038e-05\\
879	3.22037324549461e-05\\
880	3.21114998955537e-05\\
881	3.20174106379568e-05\\
882	3.17184636660087e-05\\
883	3.15134530824079e-05\\
884	3.13329289079822e-05\\
885	3.12143337434373e-05\\
886	3.09574163600111e-05\\
887	3.08924153017269e-05\\
888	3.07957418430368e-05\\
889	3.07013991908318e-05\\
890	3.06385712089901e-05\\
891	3.05475461074366e-05\\
892	3.05242955386037e-05\\
893	3.049775077643e-05\\
894	3.04770872117044e-05\\
895	3.04726584348423e-05\\
896	3.04647588319408e-05\\
897	3.04612503883753e-05\\
898	3.04594784451047e-05\\
899	3.04541314350807e-05\\
900	3.04504455791715e-05\\
901	3.04236347073135e-05\\
902	3.03908099043247e-05\\
903	3.03095814006812e-05\\
904	3.02139352204503e-05\\
905	2.99939316566339e-05\\
906	2.96904827201519e-05\\
907	2.92129778761296e-05\\
908	2.89018182239522e-05\\
909	2.87774002364937e-05\\
910	2.85604653704447e-05\\
911	2.84992089353886e-05\\
912	2.84554452305238e-05\\
913	2.84299371115781e-05\\
914	2.8412241517441e-05\\
915	2.84036154721542e-05\\
916	2.83989238492237e-05\\
917	2.83971244677896e-05\\
918	2.83918452779973e-05\\
919	2.83808607619085e-05\\
920	2.83545017957951e-05\\
921	2.82940964479799e-05\\
922	2.82100913166413e-05\\
923	2.80809744003903e-05\\
924	2.79221184567043e-05\\
925	2.74488289115473e-05\\
926	2.72658403276719e-05\\
927	2.71694926668862e-05\\
928	2.69733644617694e-05\\
929	2.68397566034031e-05\\
930	2.67864843445727e-05\\
931	2.66789826145184e-05\\
932	2.66285213724717e-05\\
933	2.6559960549437e-05\\
934	2.65056054629288e-05\\
935	2.64589807724675e-05\\
936	2.64340590083493e-05\\
937	2.64232663219424e-05\\
938	2.64187003000061e-05\\
939	2.64133579539634e-05\\
940	2.64106544645929e-05\\
941	2.64037936071818e-05\\
942	2.63961032772802e-05\\
943	2.63885953157295e-05\\
944	2.63650596678754e-05\\
945	2.63210921108939e-05\\
946	2.62968779069563e-05\\
947	2.62013464633284e-05\\
948	2.59718326859697e-05\\
949	2.58581951967621e-05\\
950	2.5652342824316e-05\\
951	2.50515617112978e-05\\
952	2.49309508402919e-05\\
953	2.43727873231771e-05\\
954	2.42398801720405e-05\\
955	2.35336824886044e-05\\
956	2.32355057969844e-05\\
957	2.29736499226304e-05\\
958	2.24540621798615e-05\\
959	2.20364921915813e-05\\
960	2.1855145762464e-05\\
961	2.16945929083143e-05\\
962	2.15504196284026e-05\\
963	2.14155295631739e-05\\
964	2.13004183643037e-05\\
965	2.11823506988928e-05\\
966	2.11206838983694e-05\\
967	2.10414483848465e-05\\
968	2.09815702376948e-05\\
969	2.09661572341615e-05\\
970	2.09028347563872e-05\\
971	2.08810632650928e-05\\
972	2.0864392130306e-05\\
973	2.08536684272774e-05\\
974	2.08466715660338e-05\\
975	2.08422651383854e-05\\
976	2.0839935899786e-05\\
977	2.08371624532515e-05\\
978	2.08362802869295e-05\\
979	2.08353090968137e-05\\
980	2.08340610402514e-05\\
981	2.08316386883486e-05\\
982	2.08259557773904e-05\\
983	2.08102317790036e-05\\
984	2.07809503778335e-05\\
985	2.07086525496153e-05\\
986	2.06938762733726e-05\\
987	2.05607730487386e-05\\
988	2.02249340632326e-05\\
989	2.00674755855377e-05\\
990	1.98389518094779e-05\\
991	1.95447738764852e-05\\
992	1.91775837382121e-05\\
993	1.90526674789458e-05\\
994	1.87785512655819e-05\\
995	1.83174892282399e-05\\
996	1.81459814316982e-05\\
997	1.77756012767688e-05\\
998	1.76626445487471e-05\\
999	1.75096630319398e-05\\
1000	1.74365688106771e-05\\
1001	1.72695868328787e-05\\
1002	1.71270634970304e-05\\
1003	1.69290401670929e-05\\
1004	1.68448418345664e-05\\
1005	1.66436149203388e-05\\
1006	1.66033362993659e-05\\
1007	1.65765472227379e-05\\
1008	1.65553011869114e-05\\
1009	1.65310807660501e-05\\
1010	1.65037515305707e-05\\
1011	1.64919657038649e-05\\
1012	1.64843530244563e-05\\
1013	1.64756424619092e-05\\
1014	1.64734426242272e-05\\
1015	1.64724266283573e-05\\
1016	1.64720456097796e-05\\
1017	1.64718564735142e-05\\
1018	1.64713223797761e-05\\
1019	1.64704605361465e-05\\
1020	1.64675704316895e-05\\
1021	1.64600002308996e-05\\
1022	1.64402391980952e-05\\
1023	1.64260854769049e-05\\
1024	1.63951778872502e-05\\
1025	1.63476446906322e-05\\
1026	1.62408707160172e-05\\
1027	1.599026315337e-05\\
1028	1.59274049535693e-05\\
1029	1.58722462451347e-05\\
1030	1.57022849468693e-05\\
1031	1.55438971164902e-05\\
1032	1.53109348527598e-05\\
1033	1.51246828141606e-05\\
1034	1.50728861473188e-05\\
1035	1.50029017310224e-05\\
1036	1.49110940323595e-05\\
1037	1.48616542940052e-05\\
1038	1.47900357548043e-05\\
1039	1.47581276644247e-05\\
1040	1.47466354777185e-05\\
1041	1.47282298817708e-05\\
1042	1.47240878572087e-05\\
1043	1.47111782296826e-05\\
1044	1.47068742028757e-05\\
1045	1.47038162035574e-05\\
1046	1.47013454975507e-05\\
1047	1.47006152837804e-05\\
1048	1.47004746132187e-05\\
1049	1.47004072725734e-05\\
1050	1.47003207986666e-05\\
1051	1.46999673625038e-05\\
1052	1.46990903343365e-05\\
1053	1.46969699159738e-05\\
1054	1.46918922705758e-05\\
1055	1.46792816261928e-05\\
1056	1.46560247259694e-05\\
1057	1.46475751741335e-05\\
1058	1.46078798117987e-05\\
1059	1.4541792149873e-05\\
1060	1.4503159586755e-05\\
1061	1.44924045790099e-05\\
1062	1.44727653162326e-05\\
1063	1.44619234507932e-05\\
1064	1.44475030131589e-05\\
1065	1.4442954795337e-05\\
1066	1.44400513629153e-05\\
1067	1.44376235218244e-05\\
1068	1.44369863637953e-05\\
1069	1.44366500219119e-05\\
1070	1.4436349805067e-05\\
1071	1.4435897955879e-05\\
1072	1.44341874402922e-05\\
1073	1.44303008887018e-05\\
1074	1.4422746255491e-05\\
1075	1.44174373848644e-05\\
1076	1.44004645009445e-05\\
1077	1.43772713720286e-05\\
1078	1.43590741139973e-05\\
1079	1.43481760327269e-05\\
1080	1.43341637255804e-05\\
1081	1.43247191520797e-05\\
1082	1.43197300082519e-05\\
1083	1.43172440954469e-05\\
1084	1.43167439799402e-05\\
1085	1.43162758418173e-05\\
1086	1.43161865042314e-05\\
1087	1.43161519579009e-05\\
1088	1.43160840396229e-05\\
1089	1.43160289427905e-05\\
1090	1.43158059883834e-05\\
1091	1.43153637974886e-05\\
1092	1.4314293454109e-05\\
1093	1.43124266492728e-05\\
1094	1.43119588120235e-05\\
1095	1.43098714138832e-05\\
1096	1.43093299071189e-05\\
1097	1.43091793551933e-05\\
1098	1.43090458555898e-05\\
1099	1.43088238480186e-05\\
1100	1.43086133776757e-05\\
1101	1.43084014565848e-05\\
1102	1.43083015945474e-05\\
1103	1.43081859279756e-05\\
1104	1.43080474886983e-05\\
1105	1.43080005429996e-05\\
1106	1.43079873934356e-05\\
1107	1.43079759165219e-05\\
1108	1.43079741661235e-05\\
1109	1.43079736847977e-05\\
1110	1.43079734381616e-05\\
1111	1.43079732246112e-05\\
1112	1.43079724874916e-05\\
1113	1.43079707987889e-05\\
1114	1.43079662315436e-05\\
1115	1.43079546998027e-05\\
1116	1.43079251164744e-05\\
1117	1.43078507695058e-05\\
1118	1.43076635552978e-05\\
1119	1.43071870944963e-05\\
1120	1.43059473237496e-05\\
1121	1.43030099087355e-05\\
1122	1.42988824147295e-05\\
1123	1.42983755851405e-05\\
1124	1.42949681268156e-05\\
1125	1.42920246807956e-05\\
1126	1.42879856637954e-05\\
1127	1.42823584230042e-05\\
1128	1.4277176365514e-05\\
1129	1.42689987204852e-05\\
1130	1.42623621170466e-05\\
1131	1.42319186600017e-05\\
1132	1.42161894717247e-05\\
1133	1.4204537686136e-05\\
1134	1.41814595089947e-05\\
1135	1.41730324140226e-05\\
1136	1.4150922897187e-05\\
1137	1.40938342290571e-05\\
1138	1.40365310391596e-05\\
1139	1.40254737163384e-05\\
1140	1.39591172448341e-05\\
1141	1.39281158161335e-05\\
1142	1.38747717439722e-05\\
1143	1.38595618306929e-05\\
1144	1.38366837981828e-05\\
1145	1.38069728485796e-05\\
1146	1.37708150024192e-05\\
1147	1.37428926632728e-05\\
1148	1.37380511537833e-05\\
1149	1.3723328253336e-05\\
1150	1.37209778790824e-05\\
1151	1.37185042936086e-05\\
1152	1.37175747216194e-05\\
1153	1.37159583509186e-05\\
1154	1.37073609715303e-05\\
1155	1.36935534874604e-05\\
1156	1.36701412856213e-05\\
1157	1.36472427386625e-05\\
1158	1.35556480724089e-05\\
1159	1.35322123194158e-05\\
1160	1.34037232516862e-05\\
1161	1.33827963974642e-05\\
1162	1.33678763851978e-05\\
1163	1.33484419106587e-05\\
1164	1.33125649029434e-05\\
1165	1.3301460357386e-05\\
1166	1.32950966051346e-05\\
1167	1.32915578137052e-05\\
1168	1.32655410951728e-05\\
1169	1.32328413340631e-05\\
1170	1.31857784082647e-05\\
1171	1.31366269953339e-05\\
1172	1.31105753077415e-05\\
1173	1.30958622461096e-05\\
1174	1.30919711180729e-05\\
1175	1.30715741525896e-05\\
1176	1.30591903158552e-05\\
1177	1.30484882238544e-05\\
1178	1.303368966925e-05\\
1179	1.30140034564061e-05\\
1180	1.29892568932253e-05\\
1181	1.29546500773489e-05\\
1182	1.29429731326811e-05\\
1183	1.2897289087678e-05\\
1184	1.28887499451826e-05\\
1185	1.28846431820879e-05\\
1186	1.28795498511828e-05\\
1187	1.28721221080214e-05\\
1188	1.2854986819205e-05\\
1189	1.28304267996352e-05\\
1190	1.28143309998826e-05\\
1191	1.27767125645972e-05\\
1192	1.27617666411596e-05\\
1193	1.27548305406543e-05\\
1194	1.27449174399102e-05\\
1195	1.27358269511266e-05\\
1196	1.27220219057697e-05\\
1197	1.27115294308184e-05\\
1198	1.2697739934011e-05\\
1199	1.26651723960019e-05\\
1200	1.26434652169215e-05\\
1201	1.26280352272209e-05\\
1202	1.26157096436427e-05\\
1203	1.2611170795042e-05\\
1204	1.26082077216311e-05\\
1205	1.2600951972103e-05\\
1206	1.25882622457993e-05\\
1207	1.25827939901817e-05\\
1208	1.25600141559889e-05\\
1209	1.25534828579059e-05\\
1210	1.25471622640973e-05\\
1211	1.25442040217975e-05\\
1212	1.253962076256e-05\\
1213	1.25306374070212e-05\\
1214	1.25192354501015e-05\\
1215	1.25101836979938e-05\\
1216	1.25075391505725e-05\\
1217	1.25023436398963e-05\\
1218	1.24937021385119e-05\\
1219	1.24816338235476e-05\\
1220	1.24795036086724e-05\\
1221	1.2470123269819e-05\\
1222	1.24656474124029e-05\\
1223	1.24588177311765e-05\\
1224	1.24518446957573e-05\\
1225	1.24487898908483e-05\\
1226	1.2442170896391e-05\\
1227	1.24377565902416e-05\\
1228	1.24329999573297e-05\\
1229	1.24303150084874e-05\\
1230	1.24264724112618e-05\\
1231	1.24211292867258e-05\\
1232	1.24190046871239e-05\\
1233	1.2412724585014e-05\\
1234	1.24084166719631e-05\\
1235	1.24059563015077e-05\\
1236	1.24041402255575e-05\\
1237	1.24024307326888e-05\\
1238	1.2399587870598e-05\\
1239	1.23946927375792e-05\\
1240	1.2393252090177e-05\\
1241	1.23917696662872e-05\\
1242	1.23901229493529e-05\\
1243	1.23894327432244e-05\\
1244	1.23883306010952e-05\\
1245	1.23856605588552e-05\\
1246	1.23842703527977e-05\\
1247	1.23826546302241e-05\\
1248	1.23820682524801e-05\\
1249	1.23811855370585e-05\\
1250	1.23806778671787e-05\\
1251	1.23792887701685e-05\\
1252	1.23788757760316e-05\\
1253	1.23780625021108e-05\\
1254	1.23776248328802e-05\\
1255	1.237721168545e-05\\
1256	1.2376742287567e-05\\
1257	1.23762089308775e-05\\
1258	1.23759535822588e-05\\
1259	1.23756058591426e-05\\
1260	1.23754229278558e-05\\
1261	1.23752408380718e-05\\
1262	1.23749219960435e-05\\
1263	1.23746447846872e-05\\
1264	1.23743291635321e-05\\
1265	1.2374084565969e-05\\
1266	1.23737064692975e-05\\
1267	1.23736279336114e-05\\
1268	1.23735423463473e-05\\
1269	1.23734260399016e-05\\
1270	1.2373323182417e-05\\
1271	1.23732026293435e-05\\
1272	1.23730417165778e-05\\
1273	1.23729281950409e-05\\
1274	1.23727480378723e-05\\
1275	1.23726435883209e-05\\
1276	1.23724134733046e-05\\
1277	1.23723213381909e-05\\
1278	1.23720885959715e-05\\
1279	1.23719725462199e-05\\
1280	1.23717366092736e-05\\
1281	1.23716136718653e-05\\
1282	1.23712724279416e-05\\
1283	1.2371066640419e-05\\
1284	1.23707047099933e-05\\
1285	1.23703739171299e-05\\
1286	1.23700515807197e-05\\
1287	1.23696597427869e-05\\
1288	1.2369080834329e-05\\
1289	1.23684973098503e-05\\
1290	1.2368028387716e-05\\
1291	1.23665279518987e-05\\
1292	1.23661505108344e-05\\
1293	1.23641305427274e-05\\
1294	1.23639720310623e-05\\
1295	1.23633600029224e-05\\
1296	1.23619321441453e-05\\
1297	1.23599685178795e-05\\
1298	1.23593021505289e-05\\
1299	1.23560261123534e-05\\
1300	1.23539380482004e-05\\
1301	1.23514730769965e-05\\
1302	1.23498417390198e-05\\
1303	1.23454344855639e-05\\
1304	1.23432671598373e-05\\
1305	1.23411818751515e-05\\
1306	1.23348674191088e-05\\
1307	1.23331460586702e-05\\
1308	1.2330851283046e-05\\
1309	1.23260775111962e-05\\
1310	1.23218759206354e-05\\
1311	1.23159162210439e-05\\
1312	1.23117709786427e-05\\
1313	1.23072037615111e-05\\
1314	1.23011369483472e-05\\
1315	1.22949993336686e-05\\
1316	1.22930171092294e-05\\
1317	1.2288073212641e-05\\
1318	1.22835141491199e-05\\
1319	1.2277678284027e-05\\
1320	1.22712799345731e-05\\
1321	1.2260180864145e-05\\
1322	1.22464081276124e-05\\
1323	1.22388890048656e-05\\
1324	1.2225593855986e-05\\
1325	1.22223708612014e-05\\
1326	1.22161135561807e-05\\
1327	1.22104079293948e-05\\
1328	1.22031010947621e-05\\
1329	1.21946588147521e-05\\
1330	1.21877676036142e-05\\
1331	1.21749018820565e-05\\
1332	1.21635423130578e-05\\
1333	1.21528645059602e-05\\
1334	1.21426118101811e-05\\
1335	1.21255911956873e-05\\
1336	1.21200642680862e-05\\
1337	1.21029877950415e-05\\
1338	1.20991284292048e-05\\
1339	1.20883749396307e-05\\
1340	1.20797450886282e-05\\
1341	1.20699726221865e-05\\
1342	1.20599772259843e-05\\
1343	1.2045359502457e-05\\
1344	1.20337712393908e-05\\
1345	1.20189176161653e-05\\
1346	1.20051636010623e-05\\
1347	1.19736895569214e-05\\
1348	1.196649647299e-05\\
1349	1.19324961730446e-05\\
1350	1.19277416809601e-05\\
1351	1.19115238452939e-05\\
1352	1.18953548921063e-05\\
1353	1.18724123970762e-05\\
1354	1.18622851691943e-05\\
1355	1.18376921188823e-05\\
1356	1.18095481305122e-05\\
1357	1.17946032761001e-05\\
1358	1.17830828649187e-05\\
1359	1.17669909640486e-05\\
1360	1.17495255243826e-05\\
1361	1.17290667242614e-05\\
1362	1.17150030659485e-05\\
1363	1.1696387939804e-05\\
1364	1.16733457027069e-05\\
1365	1.16620744918439e-05\\
1366	1.16319076370999e-05\\
1367	1.16153799681084e-05\\
1368	1.15860824482096e-05\\
1369	1.15171946275157e-05\\
1370	1.14933541879628e-05\\
1371	1.14624853436437e-05\\
1372	1.14538170775822e-05\\
1373	1.14364021487527e-05\\
1374	1.1422065961506e-05\\
1375	1.14022505236492e-05\\
1376	1.1378943130576e-05\\
1377	1.1356667021511e-05\\
1378	1.13306018081263e-05\\
1379	1.13035358058778e-05\\
1380	1.12940443132431e-05\\
1381	1.12621778224991e-05\\
1382	1.12169542898973e-05\\
1383	1.11871344767377e-05\\
1384	1.1155140397452e-05\\
1385	1.11397338195829e-05\\
1386	1.11219817919828e-05\\
1387	1.11085410653302e-05\\
1388	1.10644938808364e-05\\
1389	1.10377684726069e-05\\
1390	1.09873449910331e-05\\
1391	1.09728977168619e-05\\
1392	1.09390159180137e-05\\
1393	1.09341682509796e-05\\
1394	1.0919696603522e-05\\
1395	1.08613272949336e-05\\
1396	1.08446007650667e-05\\
1397	1.08227281109249e-05\\
1398	1.08075531407634e-05\\
1399	1.07705663804102e-05\\
1400	1.07310167463629e-05\\
1401	1.06924431694996e-05\\
1402	1.06649955016875e-05\\
1403	1.06445493055394e-05\\
1404	1.06359653391695e-05\\
1405	1.06015706197993e-05\\
1406	1.05613594773433e-05\\
1407	1.04980723581876e-05\\
1408	1.0493219522751e-05\\
1409	1.04539054168577e-05\\
1410	1.04221107850602e-05\\
1411	1.03823690958872e-05\\
1412	1.0375210221889e-05\\
1413	1.03437765374148e-05\\
1414	1.0309063909923e-05\\
1415	1.02868063406475e-05\\
1416	1.02427129456202e-05\\
1417	1.0226258477294e-05\\
1418	1.02119103211607e-05\\
1419	1.01927229597179e-05\\
1420	1.01620531387849e-05\\
1421	1.01301304159347e-05\\
1422	1.01034908654246e-05\\
1423	1.00980772937636e-05\\
1424	1.00724162993735e-05\\
1425	1.00631176087245e-05\\
1426	1.00480743485836e-05\\
1427	1.00088093036181e-05\\
1428	9.97784101902885e-06\\
1429	9.95568448718376e-06\\
1430	9.93508588379612e-06\\
1431	9.92069682381459e-06\\
1432	9.90283436412004e-06\\
1433	9.87494961619609e-06\\
1434	9.85698471985612e-06\\
1435	9.83871304434576e-06\\
1436	9.81903113381865e-06\\
1437	9.80269722169956e-06\\
1438	9.78561600973016e-06\\
1439	9.74548727418664e-06\\
1440	9.72814610144856e-06\\
1441	9.69886133327037e-06\\
1442	9.6822290235091e-06\\
1443	9.67617542126393e-06\\
1444	9.64767127209472e-06\\
1445	9.6368987912526e-06\\
1446	9.62124516908854e-06\\
1447	9.60599062795413e-06\\
1448	9.58980253680642e-06\\
1449	9.57627709536428e-06\\
1450	9.56038111559687e-06\\
1451	9.55184708532421e-06\\
1452	9.54152876507593e-06\\
1453	9.52988857579359e-06\\
1454	9.51603938013491e-06\\
1455	9.49938917542094e-06\\
1456	9.48212374755022e-06\\
1457	9.44781596139314e-06\\
1458	9.43801395867407e-06\\
1459	9.43122700369944e-06\\
1460	9.42156289739461e-06\\
1461	9.41341237435044e-06\\
1462	9.38683958511577e-06\\
1463	9.37411597686041e-06\\
1464	9.35789641703251e-06\\
1465	9.35344521777591e-06\\
1466	9.34327450075456e-06\\
1467	9.33653163069028e-06\\
1468	9.3234551516887e-06\\
1469	9.31090015288241e-06\\
1470	9.30619615067432e-06\\
1471	9.29725434106516e-06\\
1472	9.29052458007491e-06\\
1473	9.28646962755774e-06\\
1474	9.28415485354911e-06\\
1475	9.27972180750109e-06\\
1476	9.27254154676782e-06\\
1477	9.26602480393091e-06\\
1478	9.25762055670881e-06\\
1479	9.25632530889232e-06\\
1480	9.2537447999564e-06\\
1481	9.25092589805045e-06\\
1482	9.24609866593298e-06\\
1483	9.24243119241225e-06\\
1484	9.24073440411744e-06\\
1485	9.23802619706459e-06\\
1486	9.2357849256864e-06\\
1487	9.23428970628335e-06\\
1488	9.2332662801256e-06\\
1489	9.23140936767416e-06\\
1490	9.22979310185022e-06\\
1491	9.22902788412563e-06\\
1492	9.22826306248603e-06\\
1493	9.22686726631573e-06\\
1494	9.22654537213509e-06\\
1495	9.22608649241771e-06\\
1496	9.22553246064702e-06\\
1497	9.22537871237848e-06\\
1498	9.22515089910202e-06\\
1499	9.225010325718e-06\\
1500	9.22497146538675e-06\\
1501	9.22493891206386e-06\\
1502	9.22492368905658e-06\\
1503	9.22492028767568e-06\\
1504	9.22491907790022e-06\\
1505	9.22491741349933e-06\\
1506	9.22491174714616e-06\\
1507	9.22489194440856e-06\\
1508	9.22484371921761e-06\\
1509	9.22470506493531e-06\\
1510	9.22433076100843e-06\\
1511	9.22335498576439e-06\\
1512	9.2207628454976e-06\\
1513	9.22035668822005e-06\\
1514	9.21713027536239e-06\\
1515	9.20870723134517e-06\\
1516	9.20531524572833e-06\\
1517	9.19600003390258e-06\\
1518	9.19347710390511e-06\\
1519	9.19133411712881e-06\\
1520	9.18968747209283e-06\\
1521	9.18836465676535e-06\\
1522	9.18725766107318e-06\\
1523	9.18671762451589e-06\\
1524	9.18640937958104e-06\\
1525	9.18601845198224e-06\\
1526	9.18470877540206e-06\\
1527	9.18212884454251e-06\\
1528	9.17576574848576e-06\\
1529	9.16437981244368e-06\\
1530	9.1423892409911e-06\\
1531	9.13159635685211e-06\\
1532	9.1116621403013e-06\\
1533	9.08120400289003e-06\\
1534	9.07296234404657e-06\\
1535	9.06284976733817e-06\\
1536	9.05675307190252e-06\\
1537	9.03478086365545e-06\\
1538	9.00685867281759e-06\\
1539	8.98632453801439e-06\\
1540	8.98003288663473e-06\\
1541	8.96746731238208e-06\\
1542	8.95803905325067e-06\\
1543	8.94372591554955e-06\\
1544	8.92784545018826e-06\\
1545	8.9184470300646e-06\\
1546	8.91164626496205e-06\\
1547	8.90107432293269e-06\\
1548	8.89705108011504e-06\\
1549	8.88690803345915e-06\\
1550	8.88245586788087e-06\\
1551	8.87559455666326e-06\\
1552	8.8714135189072e-06\\
1553	8.86743709367538e-06\\
1554	8.86230776798678e-06\\
1555	8.8596896328287e-06\\
1556	8.85623851786023e-06\\
1557	8.85402614163594e-06\\
1558	8.85264891824048e-06\\
1559	8.84987566636259e-06\\
1560	8.84878258931998e-06\\
1561	8.8467135379473e-06\\
1562	8.84634472381168e-06\\
1563	8.84573465218925e-06\\
1564	8.84547519221491e-06\\
1565	8.84526084162184e-06\\
1566	8.84514256378434e-06\\
1567	8.84505836712806e-06\\
1568	8.84502656324923e-06\\
1569	8.84501336720488e-06\\
1570	8.84500908137634e-06\\
1571	8.84500765383046e-06\\
1572	8.84500569375966e-06\\
1573	8.84499795476183e-06\\
1574	8.84498045352011e-06\\
1575	8.84493187720706e-06\\
1576	8.8448053922243e-06\\
1577	8.8444698054299e-06\\
1578	8.84372081183323e-06\\
1579	8.84294133094132e-06\\
1580	8.84146076839002e-06\\
1581	8.84041121427196e-06\\
1582	8.83685184808982e-06\\
1583	8.83471405280508e-06\\
1584	8.83399260937154e-06\\
1585	8.83349022496024e-06\\
1586	8.83328768130106e-06\\
1587	8.83326602930028e-06\\
1588	8.83326365861878e-06\\
1589	8.83326289103201e-06\\
1590	8.83326287257437e-06\\
1591	8.83326285586682e-06\\
1592	8.83326276712741e-06\\
1593	8.83326258641318e-06\\
1594	8.83326210400943e-06\\
1595	8.83326109199722e-06\\
1596	8.8332594909777e-06\\
1597	8.8332582828893e-06\\
1598	8.83325779066654e-06\\
1599	8.8332576318012e-06\\
1600	8.83325761923576e-06\\
1601	8.83325761111395e-06\\
1602	8.83325758320288e-06\\
1603	8.83325751678048e-06\\
1604	8.83325733307002e-06\\
1605	8.83325685470545e-06\\
1606	8.83325557082485e-06\\
1607	8.83325211912989e-06\\
1608	8.83324262367493e-06\\
1609	8.83321580795682e-06\\
1610	8.83313773927858e-06\\
1611	8.83290909647945e-06\\
1612	8.8322673328458e-06\\
1613	8.83057900959727e-06\\
1614	8.8260756761473e-06\\
1615	8.82234963217449e-06\\
1616	8.81010036707662e-06\\
1617	8.80180860429577e-06\\
1618	8.78810219376223e-06\\
1619	8.74118125342592e-06\\
1620	8.68272841538522e-06\\
1621	8.62030923511051e-06\\
1622	8.49704759379017e-06\\
1623	8.39792084799629e-06\\
1624	8.36438659116933e-06\\
1625	8.33150836088257e-06\\
1626	8.3205568556424e-06\\
1627	8.31460643779144e-06\\
1628	8.31269724669188e-06\\
1629	8.31078530635424e-06\\
1630	8.30949380382083e-06\\
1631	8.3028067007404e-06\\
1632	8.20404119914267e-06\\
1633	8.17156641356316e-06\\
1634	8.03178140288289e-06\\
1635	7.98168799180784e-06\\
1636	7.91675629763432e-06\\
1637	7.88827242350195e-06\\
1638	7.78955070554556e-06\\
1639	7.66382790820941e-06\\
1640	7.52990699185161e-06\\
1641	7.465421980023e-06\\
1642	7.41579797717894e-06\\
1643	7.36323278607595e-06\\
1644	7.33666369348102e-06\\
1645	7.30997084161042e-06\\
1646	7.27275125142015e-06\\
1647	7.24215151903272e-06\\
1648	7.20733570503453e-06\\
1649	7.19228399334328e-06\\
1650	7.18923822477158e-06\\
1651	7.15855520686079e-06\\
1652	7.14717512022134e-06\\
1653	7.13749239857778e-06\\
1654	7.12639431708429e-06\\
1655	7.12391516684381e-06\\
1656	7.1173045103471e-06\\
1657	7.11483227991046e-06\\
1658	7.11115081793296e-06\\
1659	7.10678428240311e-06\\
1660	7.10506833586755e-06\\
1661	7.10246747818138e-06\\
1662	7.10185742595302e-06\\
1663	7.10177392490032e-06\\
1664	7.10169131974341e-06\\
1665	7.10165323941559e-06\\
1666	7.10161552200935e-06\\
1667	7.10159692957593e-06\\
1668	7.10157171657627e-06\\
1669	7.10151654486459e-06\\
1670	7.10137553580703e-06\\
1671	7.10101568105401e-06\\
1672	7.10007977552808e-06\\
1673	7.09761008708427e-06\\
1674	7.09082736251439e-06\\
1675	7.0780025589684e-06\\
1676	7.06727558783007e-06\\
1677	7.04925211062051e-06\\
1678	6.96247178810351e-06\\
1679	6.82466923715173e-06\\
1680	6.80089903139125e-06\\
1681	6.78235307155095e-06\\
1682	6.7462872675499e-06\\
1683	6.7328649640936e-06\\
1684	6.71831602474518e-06\\
1685	6.6884258954047e-06\\
1686	6.64912929593591e-06\\
1687	6.56792121917797e-06\\
1688	6.51439302393292e-06\\
1689	6.48025608542705e-06\\
1690	6.45581590494658e-06\\
1691	6.40696232520907e-06\\
1692	6.38119295824528e-06\\
1693	6.34000748366632e-06\\
1694	6.29568080180441e-06\\
1695	6.25461394836722e-06\\
1696	6.22905459187457e-06\\
1697	6.17047410925495e-06\\
1698	6.0823467633007e-06\\
1699	6.04924585323176e-06\\
1700	6.0211664007278e-06\\
1701	5.96118391471926e-06\\
1702	5.91009819060737e-06\\
1703	5.87378318554459e-06\\
1704	5.83698745846091e-06\\
1705	5.77805139177618e-06\\
1706	5.74023767179357e-06\\
1707	5.69808764725928e-06\\
1708	5.66658282589959e-06\\
1709	5.63166845617072e-06\\
1710	5.53996148540904e-06\\
1711	5.52173507641474e-06\\
1712	5.45858664784245e-06\\
1713	5.41842566457008e-06\\
1714	5.38492415219932e-06\\
1715	5.35623296010486e-06\\
1716	5.30015342963382e-06\\
1717	5.26944679060574e-06\\
1718	5.23636862298809e-06\\
1719	5.19048641745615e-06\\
1720	5.16920659414006e-06\\
1721	5.13125986933265e-06\\
1722	5.09784267899073e-06\\
1723	5.06581629339709e-06\\
1724	5.02944511894433e-06\\
1725	4.96504394437019e-06\\
1726	4.91928398885278e-06\\
1727	4.89404395399566e-06\\
1728	4.8651137410734e-06\\
1729	4.84023613368369e-06\\
1730	4.8245081012245e-06\\
1731	4.80583898724616e-06\\
1732	4.77995796965293e-06\\
1733	4.75224191547061e-06\\
1734	4.71879282858242e-06\\
1735	4.69607663173649e-06\\
1736	4.64781473669847e-06\\
1737	4.61721841424092e-06\\
1738	4.60055893044033e-06\\
1739	4.57942032967624e-06\\
1740	4.5641750370114e-06\\
1741	4.53169909067493e-06\\
1742	4.512884455694e-06\\
1743	4.47372499721701e-06\\
1744	4.45121290758905e-06\\
1745	4.42768637521798e-06\\
1746	4.407476781846e-06\\
1747	4.35054483223127e-06\\
1748	4.30744925536452e-06\\
1749	4.29972764999853e-06\\
1750	4.26607276914681e-06\\
1751	4.23937017546205e-06\\
1752	4.22882870497793e-06\\
1753	4.20171786463451e-06\\
1754	4.1795323143885e-06\\
1755	4.15730783619058e-06\\
1756	4.1317094304361e-06\\
1757	4.12191193416503e-06\\
1758	4.11491894754155e-06\\
1759	4.09363168021179e-06\\
1760	4.08378254595719e-06\\
1761	4.06934975729239e-06\\
1762	4.05204763564196e-06\\
1763	4.02543172540122e-06\\
1764	4.02171899646967e-06\\
1765	4.00839180211191e-06\\
1766	3.99835611663414e-06\\
1767	3.9735471949681e-06\\
1768	3.96512869734344e-06\\
1769	3.95228497313325e-06\\
1770	3.94731243985356e-06\\
1771	3.940576198154e-06\\
1772	3.9352350378431e-06\\
1773	3.92785012292634e-06\\
1774	3.92251854142639e-06\\
1775	3.9175414566863e-06\\
1776	3.91346283820987e-06\\
1777	3.90574798964306e-06\\
1778	3.90332731603376e-06\\
1779	3.89499239574392e-06\\
1780	3.89108719297951e-06\\
1781	3.88616012402067e-06\\
1782	3.8851921854654e-06\\
1783	3.88271529104794e-06\\
1784	3.8809643545538e-06\\
1785	3.87847733536096e-06\\
1786	3.87577249217201e-06\\
1787	3.87513930870224e-06\\
1788	3.87363668363585e-06\\
1789	3.87294670664829e-06\\
1790	3.87258926504463e-06\\
1791	3.87191934646642e-06\\
1792	3.87152463306031e-06\\
1793	3.87125655616772e-06\\
1794	3.87109374327331e-06\\
1795	3.87096472155395e-06\\
1796	3.87087699911807e-06\\
1797	3.87084553420693e-06\\
1798	3.87083692334739e-06\\
1799	3.87083298996821e-06\\
1800	3.8708255163178e-06\\
1801	3.87081615755295e-06\\
1802	3.87079220637134e-06\\
1803	3.87074208072342e-06\\
1804	3.87062189500873e-06\\
1805	3.87041929256102e-06\\
1806	3.86973450311943e-06\\
1807	3.86948997955093e-06\\
1808	3.86807444748699e-06\\
1809	3.86744678483355e-06\\
1810	3.86488517197133e-06\\
1811	3.86299533210761e-06\\
1812	3.85756857558623e-06\\
1813	3.84649351906783e-06\\
1814	3.83873537340278e-06\\
1815	3.82905042474028e-06\\
1816	3.81311252812222e-06\\
1817	3.80889671403511e-06\\
1818	3.78368041435932e-06\\
1819	3.77722596626693e-06\\
1820	3.75332675602351e-06\\
1821	3.72081141340856e-06\\
1822	3.69743906186606e-06\\
1823	3.65010301702694e-06\\
1824	3.6294546717646e-06\\
1825	3.59122300632469e-06\\
1826	3.53896021846823e-06\\
1827	3.51193618631061e-06\\
1828	3.47819939110106e-06\\
1829	3.39769859962038e-06\\
1830	3.3441988459939e-06\\
1831	3.28437514060719e-06\\
1832	3.2133007101797e-06\\
1833	3.14082461096716e-06\\
1834	3.04618447140047e-06\\
1835	3.02603278210152e-06\\
1836	2.9222942578502e-06\\
1837	2.84314590654414e-06\\
1838	2.80830723590636e-06\\
1839	2.6922933720096e-06\\
1840	2.63816631988865e-06\\
1841	2.60505955003985e-06\\
1842	2.51438287113512e-06\\
1843	2.44796945701915e-06\\
1844	2.41300433969065e-06\\
1845	2.40368815822796e-06\\
1846	2.36828991619118e-06\\
1847	2.34758836110335e-06\\
1848	2.31824255887329e-06\\
1849	2.2914132699941e-06\\
1850	2.25800329527477e-06\\
1851	2.23116671954261e-06\\
1852	2.19176996749201e-06\\
1853	2.16031831730808e-06\\
1854	2.12055843027326e-06\\
1855	2.0995298289196e-06\\
1856	2.08521650894957e-06\\
1857	2.08116857445482e-06\\
1858	2.07484127991179e-06\\
1859	2.06210627219367e-06\\
1860	2.04883858242856e-06\\
1861	2.02562137129819e-06\\
1862	2.01120261088441e-06\\
1863	1.99929949886891e-06\\
1864	1.979306966579e-06\\
1865	1.95696853769237e-06\\
1866	1.93171300500012e-06\\
1867	1.9224869641059e-06\\
1868	1.90967751015876e-06\\
1869	1.90299179905469e-06\\
1870	1.89641887475783e-06\\
1871	1.89069947933988e-06\\
1872	1.88478629769025e-06\\
1873	1.87777096847218e-06\\
1874	1.87413673679702e-06\\
1875	1.87161486880915e-06\\
1876	1.87110086104542e-06\\
1877	1.87013820585129e-06\\
1878	1.8696405734513e-06\\
1879	1.86911187558164e-06\\
1880	1.86906290583711e-06\\
1881	1.8690413586492e-06\\
1882	1.8690402495579e-06\\
1883	1.86904005239197e-06\\
1884	1.86903991765606e-06\\
1885	1.86903970560939e-06\\
1886	1.86903904582148e-06\\
1887	1.86903751040529e-06\\
1888	1.86903355354855e-06\\
1889	1.86902350248202e-06\\
1890	1.86899732952699e-06\\
1891	1.86892877480693e-06\\
1892	1.86874383994123e-06\\
1893	1.86822230384357e-06\\
1894	1.86742983015133e-06\\
1895	1.86670244051655e-06\\
1896	1.86465058548088e-06\\
1897	1.86200487047267e-06\\
1898	1.85935375859833e-06\\
1899	1.85758671606962e-06\\
1900	1.85621287765031e-06\\
1901	1.85346075225363e-06\\
1902	1.85111029394629e-06\\
1903	1.84867784790968e-06\\
1904	1.84763153103432e-06\\
1905	1.8454860016082e-06\\
1906	1.84408141293976e-06\\
1907	1.84268292443073e-06\\
1908	1.84193604955015e-06\\
1909	1.84106661220857e-06\\
1910	1.84008067303431e-06\\
1911	1.83965852963696e-06\\
1912	1.83914644031935e-06\\
1913	1.83889946422706e-06\\
1914	1.83856225559765e-06\\
1915	1.83826622026352e-06\\
1916	1.83810163527734e-06\\
1917	1.83805094045167e-06\\
1918	1.83800707413288e-06\\
1919	1.83797802575249e-06\\
1920	1.83797104612236e-06\\
1921	1.83796969225752e-06\\
1922	1.83796961364565e-06\\
1923	1.83796941490665e-06\\
1924	1.83796919801536e-06\\
1925	1.83796834848859e-06\\
1926	1.83796643025878e-06\\
1927	1.83796116836697e-06\\
1928	1.83794782334636e-06\\
1929	1.83791400667526e-06\\
1930	1.83784783030968e-06\\
1931	1.83781880145143e-06\\
1932	1.83778363830305e-06\\
1933	1.83775651492189e-06\\
1934	1.83774988214479e-06\\
1935	1.83774227577798e-06\\
1936	1.83772834362552e-06\\
1937	1.83771863998523e-06\\
1938	1.83771224769686e-06\\
1939	1.83771201817076e-06\\
1940	1.83771124406489e-06\\
1941	1.8377111844414e-06\\
1942	1.83771112448119e-06\\
1943	1.83771088090232e-06\\
1944	1.83771051226538e-06\\
1945	1.83770945300426e-06\\
1946	1.83770699564674e-06\\
1947	1.83770069750565e-06\\
1948	1.83768504372322e-06\\
1949	1.8376454693497e-06\\
1950	1.8375431457935e-06\\
1951	1.83744175202256e-06\\
1952	1.83720571653054e-06\\
1953	1.83669085139277e-06\\
1954	1.83579578569486e-06\\
1955	1.83560642230122e-06\\
1956	1.83473303385227e-06\\
1957	1.83438278713546e-06\\
1958	1.83286795278243e-06\\
1959	1.82935525332084e-06\\
1960	1.8275794044792e-06\\
1961	1.8211331674646e-06\\
1962	1.81937542861617e-06\\
1963	1.81564878106112e-06\\
1964	1.81016765442061e-06\\
1965	1.80229644460137e-06\\
1966	1.78879853606714e-06\\
1967	1.77727702434201e-06\\
1968	1.77050082024984e-06\\
1969	1.74978683763698e-06\\
1970	1.73735326499366e-06\\
1971	1.71649303203803e-06\\
1972	1.69690228909511e-06\\
1973	1.67561640296249e-06\\
1974	1.66768659327557e-06\\
1975	1.63683590781159e-06\\
1976	1.61497468082616e-06\\
1977	1.58034924656157e-06\\
1978	1.55917603674763e-06\\
1979	1.54214905737257e-06\\
1980	1.50238567386727e-06\\
1981	1.47808578778384e-06\\
1982	1.47143837883049e-06\\
1983	1.46338027218493e-06\\
1984	1.44854614548326e-06\\
1985	1.43705698556869e-06\\
1986	1.4163922309632e-06\\
1987	1.4049889912179e-06\\
1988	1.39359842645657e-06\\
1989	1.38215882005498e-06\\
1990	1.3691271815188e-06\\
1991	1.3571557560597e-06\\
1992	1.32722292219313e-06\\
1993	1.30448224799857e-06\\
1994	1.27540193758337e-06\\
1995	1.25814957816184e-06\\
1996	1.23079870351408e-06\\
1997	1.21709969387206e-06\\
1998	1.19027761622726e-06\\
1999	1.16658906454812e-06\\
2000	1.14186031347992e-06\\
2001	1.13244318344673e-06\\
2002	1.09053012648419e-06\\
2003	1.06807006843473e-06\\
2004	1.05710730827092e-06\\
2005	1.03609986648775e-06\\
2006	1.02144699460124e-06\\
2007	1.01825335548175e-06\\
2008	9.93313261760008e-07\\
2009	9.82314403183485e-07\\
2010	9.66736764368475e-07\\
2011	9.55668198718115e-07\\
2012	9.4067396280546e-07\\
2013	9.29305931307152e-07\\
2014	9.25182156832766e-07\\
2015	9.14109832077065e-07\\
2016	9.0984669048107e-07\\
2017	9.04666857728554e-07\\
2018	8.94403546853194e-07\\
2019	8.87662367018825e-07\\
2020	8.86188684641735e-07\\
2021	8.85557152664279e-07\\
2022	8.85247557823103e-07\\
2023	8.84753404615409e-07\\
2024	8.83686837912094e-07\\
2025	8.82173548775201e-07\\
2026	8.80820293821259e-07\\
2027	8.80070721529729e-07\\
2028	8.79538792532976e-07\\
2029	8.79185997827737e-07\\
2030	8.78617251346856e-07\\
2031	8.78281161907562e-07\\
2032	8.77873805082751e-07\\
2033	8.7773542556352e-07\\
2034	8.77726212455283e-07\\
2035	8.77716112190314e-07\\
2036	8.77715333999638e-07\\
2037	8.77715231246316e-07\\
2038	8.77715188456015e-07\\
2039	8.77714999525308e-07\\
2040	8.77714646553483e-07\\
2041	8.77713597986233e-07\\
2042	8.77710983989382e-07\\
2043	8.7770402953926e-07\\
2044	8.77685960333883e-07\\
2045	8.77638222341568e-07\\
2046	8.77509110475818e-07\\
2047	8.77152960616401e-07\\
2048	8.76414931133864e-07\\
2049	8.7583980043931e-07\\
2050	8.73311976530845e-07\\
2051	8.71365370242403e-07\\
2052	8.61090091060396e-07\\
2053	8.52142855185729e-07\\
2054	8.38152366257663e-07\\
2055	8.3203597488114e-07\\
2056	8.13086503633636e-07\\
2057	8.05470237432702e-07\\
2058	7.98960981716213e-07\\
2059	7.96342195786618e-07\\
2060	7.93565968496087e-07\\
2061	7.93188834574294e-07\\
2062	7.93083611087457e-07\\
2063	7.93076810924018e-07\\
2064	7.93074380499929e-07\\
2065	7.93070537386808e-07\\
2066	7.93053936258668e-07\\
2067	7.9302049106257e-07\\
2068	7.92929529057812e-07\\
2069	7.92702268430278e-07\\
2070	7.92094267561221e-07\\
2071	7.90659464749813e-07\\
2072	7.90066539019519e-07\\
2073	7.87270337037896e-07\\
2074	7.79593366799007e-07\\
2075	7.67508810736415e-07\\
2076	7.58228403570896e-07\\
2077	7.49881896632708e-07\\
2078	7.47725769812459e-07\\
2079	7.43567127345786e-07\\
2080	7.40356873285606e-07\\
2081	7.36951990706466e-07\\
2082	7.36296502489445e-07\\
2083	7.34633052929671e-07\\
2084	7.34386395798583e-07\\
2085	7.34281932016698e-07\\
2086	7.34055877433081e-07\\
2087	7.34015187478716e-07\\
2088	7.34001000150295e-07\\
2089	7.33999074630271e-07\\
2090	7.33995082590582e-07\\
2091	7.33987687657886e-07\\
2092	7.33969350118203e-07\\
2093	7.33928253727634e-07\\
2094	7.33827791572453e-07\\
2095	7.33579134927511e-07\\
2096	7.32931673197614e-07\\
2097	7.32569739420842e-07\\
2098	7.30556376303495e-07\\
2099	7.27952164930311e-07\\
2100	7.21850878887411e-07\\
2101	7.17345580557269e-07\\
2102	7.10340211640546e-07\\
2103	7.0949274316833e-07\\
2104	7.09043262836384e-07\\
2105	7.09018174982823e-07\\
2106	7.09014251208585e-07\\
2107	7.090125258584e-07\\
2108	7.09006803006569e-07\\
2109	7.08996825531266e-07\\
2110	7.08970545760862e-07\\
2111	7.08907725775365e-07\\
2112	7.08750697059756e-07\\
2113	7.08429757777273e-07\\
2114	7.0819799871786e-07\\
2115	7.07393771182897e-07\\
2116	7.05865197757247e-07\\
2117	7.03614912801118e-07\\
2118	7.01644934969473e-07\\
2119	6.99808508560396e-07\\
2120	6.99501291869995e-07\\
2121	6.99281237808522e-07\\
2122	6.99180966080533e-07\\
2123	6.99133202219682e-07\\
2124	6.99118847046988e-07\\
2125	6.99117486569605e-07\\
2126	6.99116260079699e-07\\
2127	6.99109001338892e-07\\
2128	6.99087072319024e-07\\
2129	6.99034319632904e-07\\
2130	6.98876619217013e-07\\
2131	6.98724275147274e-07\\
2132	6.98334501566289e-07\\
2133	6.9778934637846e-07\\
2134	6.97299369960878e-07\\
2135	6.96532265569741e-07\\
2136	6.96001357287622e-07\\
2137	6.95889785369747e-07\\
2138	6.95870712406995e-07\\
2139	6.95866971142372e-07\\
2140	6.95866439975597e-07\\
2141	6.95864814730187e-07\\
2142	6.95862214607918e-07\\
2143	6.95854974438155e-07\\
2144	6.95837961751846e-07\\
2145	6.95796302098709e-07\\
2146	6.95718638125383e-07\\
2147	6.95660728663655e-07\\
2148	6.95514196330825e-07\\
2149	6.95440092884831e-07\\
2150	6.95330827912332e-07\\
2151	6.95320169783703e-07\\
2152	6.95316409316586e-07\\
2153	6.95313203167915e-07\\
2154	6.95299606546651e-07\\
2155	6.95255645605963e-07\\
2156	6.95212452933441e-07\\
2157	6.95135098770592e-07\\
2158	6.95058136792475e-07\\
2159	6.950426789846e-07\\
2160	6.95037095305556e-07\\
2161	6.95033829273192e-07\\
2162	6.95033289718309e-07\\
2163	6.95032504602193e-07\\
2164	6.95031234199271e-07\\
2165	6.95027742425597e-07\\
2166	6.95021148881803e-07\\
2167	6.95011413619537e-07\\
2168	6.95008528614731e-07\\
2169	6.95003198192261e-07\\
2170	6.95001838133676e-07\\
2171	6.95000811667549e-07\\
2172	6.94999643672119e-07\\
2173	6.94998325256429e-07\\
2174	6.94997553401687e-07\\
2175	6.9499709508988e-07\\
2176	6.94996889741626e-07\\
2177	6.94996795251592e-07\\
2178	6.9499677533776e-07\\
2179	6.94996762560883e-07\\
2180	6.94996743122877e-07\\
2181	6.94996698240853e-07\\
2182	6.94996589351776e-07\\
2183	6.94996319853475e-07\\
2184	6.94995667467516e-07\\
2185	6.94994088575634e-07\\
2186	6.94990479323715e-07\\
2187	6.94979221290858e-07\\
2188	6.94966189857439e-07\\
2189	6.94949261998066e-07\\
2190	6.94929076068547e-07\\
2191	6.94910797725989e-07\\
2192	6.94897144719425e-07\\
2193	6.94883096608866e-07\\
2194	6.94858053960857e-07\\
2195	6.9483448277023e-07\\
2196	6.94805689804296e-07\\
2197	6.94742001758668e-07\\
2198	6.94707210953288e-07\\
2199	6.94631397377688e-07\\
2200	6.94553581099387e-07\\
2201	6.9447017167347e-07\\
2202	6.94331802462091e-07\\
2203	6.94259469128141e-07\\
2204	6.94151338984168e-07\\
2205	6.94074347668291e-07\\
2206	6.94008906406692e-07\\
2207	6.93891440275509e-07\\
2208	6.93765989823257e-07\\
2209	6.93614586645952e-07\\
2210	6.93327176982001e-07\\
2211	6.93038292640833e-07\\
2212	6.92622780578846e-07\\
2213	6.92363177956943e-07\\
2214	6.91663560708192e-07\\
2215	6.91384236275131e-07\\
2216	6.90685307824922e-07\\
2217	6.90397015689557e-07\\
2218	6.90067049832979e-07\\
2219	6.8963476204855e-07\\
2220	6.89251230732968e-07\\
2221	6.88591953994748e-07\\
2222	6.88143375452788e-07\\
2223	6.87656328263985e-07\\
2224	6.86636630326823e-07\\
2225	6.86004024948817e-07\\
2226	6.85067454277997e-07\\
2227	6.83679286384583e-07\\
2228	6.83469880913685e-07\\
2229	6.82338280593961e-07\\
2230	6.81994303486532e-07\\
2231	6.81347499446269e-07\\
2232	6.79473920439483e-07\\
2233	6.78806833876672e-07\\
2234	6.77231187663324e-07\\
2235	6.77133183417411e-07\\
2236	6.76640477660024e-07\\
2237	6.76449225693648e-07\\
2238	6.7628822035636e-07\\
2239	6.76098886442948e-07\\
2240	6.76083431315386e-07\\
2241	6.76077679246549e-07\\
2242	6.76071931049343e-07\\
2243	6.76042849478063e-07\\
2244	6.75988001134144e-07\\
2245	6.7586276226164e-07\\
2246	6.75616640157732e-07\\
2247	6.75307564579722e-07\\
2248	6.75148749881097e-07\\
2249	6.74422431866195e-07\\
2250	6.74269822934116e-07\\
2251	6.74170088441858e-07\\
2252	6.74090971595694e-07\\
2253	6.740121301563e-07\\
2254	6.73951495062298e-07\\
2255	6.73930407725147e-07\\
2256	6.73901794315329e-07\\
2257	6.7388268190315e-07\\
2258	6.7387376071208e-07\\
2259	6.73867442927996e-07\\
2260	6.73860917292494e-07\\
2261	6.73849438187784e-07\\
2262	6.73792738075888e-07\\
2263	6.73768795500879e-07\\
2264	6.73763795257939e-07\\
2265	6.73757813864789e-07\\
2266	6.73743541151697e-07\\
2267	6.73741926625104e-07\\
2268	6.73741404265317e-07\\
2269	6.73740782590173e-07\\
2270	6.73739429113982e-07\\
2271	6.73735503247653e-07\\
2272	6.7372663478313e-07\\
2273	6.73704161142965e-07\\
2274	6.73646934145368e-07\\
2275	6.73541844284755e-07\\
2276	6.7313072308824e-07\\
2277	6.72702971080227e-07\\
2278	6.72664646318917e-07\\
2279	6.72370434259928e-07\\
2280	6.71617007221916e-07\\
2281	6.70930836944976e-07\\
2282	6.698706209987e-07\\
2283	6.67925848336857e-07\\
2284	6.66346692524122e-07\\
2285	6.62961670645896e-07\\
2286	6.62640990168583e-07\\
2287	6.61206033574356e-07\\
2288	6.60194816406038e-07\\
2289	6.59996033295342e-07\\
2290	6.59868454630047e-07\\
2291	6.5981377953557e-07\\
2292	6.59802215255457e-07\\
2293	6.59778604338764e-07\\
2294	6.59775098464978e-07\\
2295	6.59737823760619e-07\\
2296	6.59667846642675e-07\\
2297	6.59453430867853e-07\\
2298	6.58932888933463e-07\\
2299	6.58475185852091e-07\\
2300	6.57226306124313e-07\\
2301	6.5409337778146e-07\\
2302	6.49475689693281e-07\\
2303	6.44560059743939e-07\\
2304	6.43904192842528e-07\\
2305	6.43417450804326e-07\\
2306	6.43332821190873e-07\\
2307	6.43317944588836e-07\\
2308	6.43315033615441e-07\\
2309	6.43310742964481e-07\\
2310	6.43299592841025e-07\\
2311	6.43271430334025e-07\\
2312	6.43197342674155e-07\\
2313	6.43005782356585e-07\\
2314	6.42784183836053e-07\\
2315	6.42395057009934e-07\\
2316	6.41831147524064e-07\\
2317	6.39894989051104e-07\\
2318	6.38888428038232e-07\\
2319	6.38524619565791e-07\\
2320	6.37829087303151e-07\\
2321	6.37602811581597e-07\\
2322	6.37215026620906e-07\\
2323	6.36765386131612e-07\\
2324	6.361839178942e-07\\
2325	6.36003038751407e-07\\
2326	6.35856148306669e-07\\
2327	6.35628768819677e-07\\
2328	6.35569080575404e-07\\
2329	6.35546352923242e-07\\
2330	6.35537652769032e-07\\
2331	6.35532439899234e-07\\
2332	6.35524917329799e-07\\
2333	6.35496870181817e-07\\
2334	6.35426934539091e-07\\
2335	6.35289948216008e-07\\
2336	6.35074188967112e-07\\
2337	6.3472353123983e-07\\
2338	6.33749451290233e-07\\
2339	6.33077378909324e-07\\
2340	6.31214651191765e-07\\
2341	6.30124653958737e-07\\
2342	6.2983105209672e-07\\
2343	6.29752991224791e-07\\
2344	6.29712979917976e-07\\
2345	6.29699282406607e-07\\
2346	6.29697457726762e-07\\
2347	6.29682266822774e-07\\
2348	6.29658634734784e-07\\
2349	6.29585310946173e-07\\
2350	6.28675081740235e-07\\
2351	6.2853153086265e-07\\
2352	6.28367625442838e-07\\
2353	6.27929778140522e-07\\
2354	6.27434669333176e-07\\
2355	6.27363455570362e-07\\
2356	6.27258528856226e-07\\
2357	6.2709870054324e-07\\
2358	6.26986972337029e-07\\
2359	6.26916858861486e-07\\
2360	6.26877908292926e-07\\
2361	6.26847132338558e-07\\
2362	6.26837532420456e-07\\
2363	6.26825365691642e-07\\
2364	6.26815517362844e-07\\
2365	6.26798296019526e-07\\
2366	6.26745881747469e-07\\
2367	6.26621317961271e-07\\
2368	6.26323726245685e-07\\
2369	6.2567129968958e-07\\
2370	6.25385814410926e-07\\
2371	6.24735104642134e-07\\
2372	6.24015499572868e-07\\
2373	6.23300980850298e-07\\
2374	6.23020402904441e-07\\
2375	6.23002072093107e-07\\
2376	6.2298647402815e-07\\
2377	6.2298262487095e-07\\
2378	6.22976221735472e-07\\
2379	6.2296273160694e-07\\
2380	6.22931713886859e-07\\
2381	6.22857055745963e-07\\
2382	6.22649298568705e-07\\
2383	6.22450575758245e-07\\
2384	6.22310577897452e-07\\
2385	6.21878427341796e-07\\
2386	6.21585539386572e-07\\
2387	6.214065874146e-07\\
2388	6.21335958756547e-07\\
2389	6.21275833116489e-07\\
2390	6.21184571609101e-07\\
2391	6.21048513872681e-07\\
2392	6.20991083141193e-07\\
2393	6.20968216597501e-07\\
2394	6.20944823525604e-07\\
2395	6.20919936282024e-07\\
2396	6.2090187004191e-07\\
2397	6.20889567254641e-07\\
2398	6.20882477675139e-07\\
2399	6.2083858839004e-07\\
2400	6.20795898123499e-07\\
2401	6.2071272251532e-07\\
2402	6.20132925337062e-07\\
2403	6.19663306272646e-07\\
2404	6.1888258455192e-07\\
2405	6.186495025373e-07\\
2406	6.18314579992019e-07\\
2407	6.18299585302619e-07\\
2408	6.18293279990913e-07\\
2409	6.18285924228448e-07\\
2410	6.18270413477812e-07\\
2411	6.18233192950856e-07\\
2412	6.18155986978811e-07\\
2413	6.17992037255926e-07\\
2414	6.17901618607865e-07\\
2415	6.17474406939317e-07\\
2416	6.17280810966352e-07\\
2417	6.16988467608476e-07\\
2418	6.16915671454057e-07\\
2419	6.16780589801063e-07\\
2420	6.16668679117142e-07\\
2421	6.16593737197285e-07\\
2422	6.16553050802169e-07\\
2423	6.16526971056819e-07\\
2424	6.16505263887133e-07\\
2425	6.1648559051215e-07\\
2426	6.16464797194998e-07\\
2427	6.16436585161972e-07\\
2428	6.16382335573067e-07\\
2429	6.1636771403791e-07\\
2430	6.1628161091511e-07\\
2431	6.16146704605588e-07\\
2432	6.1585805485382e-07\\
2433	6.15673842167011e-07\\
2434	6.14889145539765e-07\\
2435	6.14816083145144e-07\\
2436	6.14337074001412e-07\\
2437	6.1408551470065e-07\\
2438	6.13726787581547e-07\\
2439	6.13560624979534e-07\\
2440	6.13519276223522e-07\\
2441	6.13512446658086e-07\\
2442	6.13509438297869e-07\\
2443	6.13500922371487e-07\\
2444	6.13481812174075e-07\\
2445	6.13429342595932e-07\\
2446	6.1330961246859e-07\\
2447	6.13225353476045e-07\\
2448	6.13081093707676e-07\\
2449	6.12698382230236e-07\\
2450	6.12318451972553e-07\\
2451	6.12160185737255e-07\\
2452	6.12078287660411e-07\\
2453	6.11967656039056e-07\\
2454	6.11885911115344e-07\\
2455	6.11748441991667e-07\\
2456	6.11702385505082e-07\\
2457	6.11680913198154e-07\\
2458	6.1165775472623e-07\\
2459	6.1162632027265e-07\\
2460	6.11610590474403e-07\\
2461	6.11579061086854e-07\\
2462	6.11565697205948e-07\\
2463	6.11524383025173e-07\\
2464	6.11394828936372e-07\\
2465	6.11277777248772e-07\\
2466	6.10778428429645e-07\\
2467	6.10496808089502e-07\\
2468	6.09757049788781e-07\\
2469	6.09390050590266e-07\\
2470	6.08435431010194e-07\\
2471	6.08288362666122e-07\\
2472	6.08246003484598e-07\\
2473	6.08239661795014e-07\\
2474	6.08233967231375e-07\\
2475	6.08191534397792e-07\\
2476	6.07871080260759e-07\\
2477	6.0764170954736e-07\\
2478	6.07416409553606e-07\\
2479	6.06906239597707e-07\\
2480	6.06813778533222e-07\\
2481	6.06499380031948e-07\\
2482	6.06383241183249e-07\\
2483	6.06245759348752e-07\\
2484	6.06199863605725e-07\\
2485	6.06122595050464e-07\\
2486	6.06098791973579e-07\\
2487	6.06068557331156e-07\\
2488	6.06040547675494e-07\\
2489	6.06004646014792e-07\\
2490	6.05969600977718e-07\\
2491	6.05922449869712e-07\\
2492	6.05837062101189e-07\\
2493	6.05728646545539e-07\\
2494	6.0561383173931e-07\\
2495	6.05411702022494e-07\\
2496	6.05243271151951e-07\\
2497	6.05044370491123e-07\\
2498	6.04866661590839e-07\\
2499	6.04502460558962e-07\\
2500	6.04008299611563e-07\\
2501	6.03518257217104e-07\\
2502	6.01754963258115e-07\\
2503	6.015270660052e-07\\
2504	6.00160390227015e-07\\
2505	5.9992396923472e-07\\
2506	5.99795628719463e-07\\
2507	5.99718827132093e-07\\
2508	5.99707451031171e-07\\
2509	5.99702130110875e-07\\
2510	5.99696906735242e-07\\
2511	5.99676027192572e-07\\
2512	5.9963316550772e-07\\
2513	5.99527328029409e-07\\
2514	5.99230108294232e-07\\
2515	5.98666674461602e-07\\
2516	5.98443834892539e-07\\
2517	5.97803097860052e-07\\
2518	5.97574879393401e-07\\
2519	5.97299094286463e-07\\
2520	5.97179425662495e-07\\
2521	5.97024853588895e-07\\
2522	5.96803760229508e-07\\
2523	5.96541425107718e-07\\
2524	5.96278639209303e-07\\
2525	5.96118684177463e-07\\
2526	5.96038998832254e-07\\
2527	5.95985302528512e-07\\
2528	5.95964239236755e-07\\
2529	5.95932444117683e-07\\
2530	5.95895024471756e-07\\
2531	5.95865093580201e-07\\
2532	5.95841768988112e-07\\
2533	5.95797218662744e-07\\
2534	5.95715413842417e-07\\
2535	5.95675114133844e-07\\
2536	5.95604895027673e-07\\
2537	5.95377834374277e-07\\
2538	5.94858784067231e-07\\
2539	5.94699066530499e-07\\
2540	5.94170199344587e-07\\
2541	5.93538273167167e-07\\
2542	5.92118821112568e-07\\
2543	5.91923854736592e-07\\
2544	5.90889157714463e-07\\
2545	5.89129701340301e-07\\
2546	5.88760114267963e-07\\
2547	5.8841185556502e-07\\
2548	5.883608116722e-07\\
2549	5.88353448830502e-07\\
2550	5.88350198066616e-07\\
2551	5.88343318994883e-07\\
2552	5.88323833558627e-07\\
2553	5.88277961068259e-07\\
2554	5.87875117105945e-07\\
2555	5.87506068527962e-07\\
2556	5.8739849347375e-07\\
2557	5.87005787424617e-07\\
2558	5.86639765627212e-07\\
2559	5.86582258658199e-07\\
2560	5.86344003959614e-07\\
2561	5.86269223191679e-07\\
2562	5.86140521585438e-07\\
2563	5.85990558364674e-07\\
2564	5.85891258665852e-07\\
2565	5.85806790733446e-07\\
2566	5.85790677971712e-07\\
2567	5.85748028011356e-07\\
2568	5.85737506395418e-07\\
2569	5.85724216053094e-07\\
2570	5.85712375512768e-07\\
2571	5.85695454385882e-07\\
2572	5.85643641922978e-07\\
2573	5.8556466707797e-07\\
2574	5.85386768868776e-07\\
2575	5.85365046839522e-07\\
2576	5.8499029631458e-07\\
2577	5.84707223566064e-07\\
2578	5.84116721983027e-07\\
2579	5.84037592279293e-07\\
2580	5.83551059995451e-07\\
2581	5.8197140443236e-07\\
2582	5.80761786714218e-07\\
2583	5.79386737614376e-07\\
2584	5.78872070464822e-07\\
2585	5.78610739286215e-07\\
2586	5.78535601917466e-07\\
2587	5.78526503568859e-07\\
2588	5.78521977667058e-07\\
2589	5.78518587181117e-07\\
2590	5.78509767144116e-07\\
2591	5.78487462194983e-07\\
2592	5.78426962806192e-07\\
2593	5.78308419386674e-07\\
2594	5.77975546431462e-07\\
2595	5.77488954787831e-07\\
2596	5.77096889015868e-07\\
2597	5.76786260231668e-07\\
2598	5.76273212702388e-07\\
2599	5.76133683637459e-07\\
2600	5.7596588907624e-07\\
2601	5.75788693234254e-07\\
2602	5.75557053399834e-07\\
2603	5.75340016279864e-07\\
2604	5.75272814437487e-07\\
2605	5.75224764931495e-07\\
2606	5.75193384798926e-07\\
2607	5.7516518756623e-07\\
2608	5.75154499166334e-07\\
2609	5.75145026075513e-07\\
2610	5.75135797306813e-07\\
2611	5.75123279151179e-07\\
2612	5.75090087271163e-07\\
2613	5.74994243985537e-07\\
2614	5.74765638945941e-07\\
2615	5.746420215119e-07\\
2616	5.74250530884076e-07\\
2617	5.73677129434099e-07\\
2618	5.73201377551515e-07\\
2619	5.72867255674294e-07\\
2620	5.72720910997195e-07\\
2621	5.72647461110381e-07\\
2622	5.72638076893293e-07\\
2623	5.72630760836049e-07\\
2624	5.72618537032856e-07\\
2625	5.72556985545935e-07\\
2626	5.72201729179513e-07\\
2627	5.7187118909728e-07\\
2628	5.71805547475965e-07\\
2629	5.71609088013566e-07\\
2630	5.71446848697876e-07\\
2631	5.71326339509775e-07\\
2632	5.71215269317086e-07\\
2633	5.71177734469918e-07\\
2634	5.71162533298908e-07\\
2635	5.71135426780659e-07\\
2636	5.71122006571292e-07\\
2637	5.71106015126968e-07\\
2638	5.71096019427448e-07\\
2639	5.71073451662933e-07\\
2640	5.71036191933113e-07\\
2641	5.70941279767525e-07\\
2642	5.70832935159856e-07\\
2643	5.70686761692365e-07\\
2644	5.70640116189101e-07\\
2645	5.70197811892829e-07\\
2646	5.69902271494048e-07\\
2647	5.69403420574821e-07\\
2648	5.69291534972275e-07\\
2649	5.69258022690399e-07\\
2650	5.69248672870952e-07\\
2651	5.6924342014511e-07\\
2652	5.69241621549101e-07\\
2653	5.69232984758725e-07\\
2654	5.69218778810729e-07\\
2655	5.69179039435392e-07\\
2656	5.69096527979297e-07\\
2657	5.69043056114415e-07\\
2658	5.68954219635923e-07\\
2659	5.68864121830071e-07\\
2660	5.68830306986845e-07\\
2661	5.68821913028979e-07\\
2662	5.68807389929849e-07\\
2663	5.68788539737682e-07\\
2664	5.68764412619323e-07\\
2665	5.68741392678717e-07\\
2666	5.68688170935804e-07\\
2667	5.68669625674164e-07\\
2668	5.68614389404188e-07\\
2669	5.68486912003727e-07\\
2670	5.68387498230256e-07\\
2671	5.68364228519645e-07\\
2672	5.68330999733282e-07\\
2673	5.68310338344217e-07\\
2674	5.68307764298848e-07\\
2675	5.68306146425163e-07\\
2676	5.6830246246736e-07\\
2677	5.68286265391498e-07\\
2678	5.68261380154158e-07\\
2679	5.68228812895925e-07\\
2680	5.68223005727955e-07\\
2681	5.68218224195569e-07\\
2682	5.68213180925723e-07\\
2683	5.68208898644594e-07\\
2684	5.68200425606885e-07\\
2685	5.68192737903936e-07\\
2686	5.68186948707085e-07\\
2687	5.68183561497398e-07\\
2688	5.68178168591749e-07\\
2689	5.68174119157131e-07\\
2690	5.68171417876285e-07\\
2691	5.68167471665876e-07\\
2692	5.68165555166747e-07\\
2693	5.68164870185835e-07\\
2694	5.68164246796777e-07\\
2695	5.68163635253364e-07\\
2696	5.68163017805794e-07\\
2697	5.68162906900401e-07\\
2698	5.6816288533365e-07\\
2699	5.68162884053611e-07\\
2700	5.68162879611066e-07\\
2701	5.68162871331803e-07\\
2702	5.68162854921543e-07\\
2703	5.68162825291343e-07\\
2704	5.68162762888427e-07\\
2705	5.68162608586852e-07\\
2706	5.6816218784356e-07\\
2707	5.68160984041865e-07\\
2708	5.68157475633473e-07\\
2709	5.68147646987917e-07\\
2710	5.68123183697695e-07\\
2711	5.68091568109838e-07\\
2712	5.68058526487588e-07\\
2713	5.68002883923613e-07\\
2714	5.67929123972049e-07\\
2715	5.67925483069132e-07\\
2716	5.67919760463879e-07\\
2717	5.67911174682804e-07\\
2718	5.67866251430422e-07\\
2719	5.67817348795409e-07\\
2720	5.67716647986625e-07\\
2721	5.6768114693655e-07\\
2722	5.67590098465156e-07\\
2723	5.67547884997287e-07\\
2724	5.67524298263309e-07\\
2725	5.6750847005198e-07\\
2726	5.67486486482415e-07\\
2727	5.67437260267189e-07\\
2728	5.67354395647409e-07\\
2729	5.67267993143781e-07\\
2730	5.67255316413218e-07\\
2731	5.67246577337733e-07\\
2732	5.67230646821303e-07\\
2733	5.67185802822278e-07\\
2734	5.67135696510745e-07\\
2735	5.67110696835569e-07\\
2736	5.67063618968895e-07\\
2737	5.67037116241835e-07\\
2738	5.67024247456281e-07\\
2739	5.66977157575746e-07\\
2740	5.66905304116549e-07\\
2741	5.66835594652082e-07\\
2742	5.66815231429487e-07\\
2743	5.66798334454861e-07\\
2744	5.66777581469755e-07\\
2745	5.66748068589918e-07\\
2746	5.66681025763058e-07\\
2747	5.66653508713547e-07\\
2748	5.66633366416805e-07\\
2749	5.66617915643241e-07\\
2750	5.66587812125994e-07\\
2751	5.66547796114944e-07\\
2752	5.66514725527026e-07\\
2753	5.66501826678486e-07\\
2754	5.66487504100258e-07\\
2755	5.6644858707906e-07\\
2756	5.6643281570952e-07\\
2757	5.66405836385315e-07\\
2758	5.663944286437e-07\\
2759	5.6637504476267e-07\\
2760	5.6635404845601e-07\\
2761	5.66341683684169e-07\\
2762	5.66326521995324e-07\\
2763	5.66298885966478e-07\\
2764	5.66284217892417e-07\\
2765	5.66252178646477e-07\\
2766	5.66235871907239e-07\\
2767	5.66225684283126e-07\\
2768	5.66219265368947e-07\\
2769	5.66209828822221e-07\\
2770	5.66194833177505e-07\\
2771	5.66178609260847e-07\\
2772	5.66164920644007e-07\\
2773	5.66148891490129e-07\\
2774	5.66137367922816e-07\\
2775	5.66114177951912e-07\\
2776	5.6610403448144e-07\\
2777	5.66076551710111e-07\\
2778	5.66064146996425e-07\\
2779	5.66034618509109e-07\\
2780	5.6602776228536e-07\\
2781	5.66005780986048e-07\\
2782	5.65995213174694e-07\\
2783	5.65986159294928e-07\\
2784	5.6597809055249e-07\\
2785	5.65970256226587e-07\\
2786	5.6595935827688e-07\\
2787	5.65952103367948e-07\\
2788	5.65938163665743e-07\\
2789	5.65924130103857e-07\\
2790	5.65908259939206e-07\\
2791	5.65900175529391e-07\\
2792	5.65884599057812e-07\\
2793	5.65867155848505e-07\\
2794	5.65856171992679e-07\\
2795	5.65830263621711e-07\\
2796	5.65816996124163e-07\\
2797	5.65807267553254e-07\\
2798	5.65796365105384e-07\\
2799	5.65784679886405e-07\\
2800	5.65773800987573e-07\\
2801	5.65751441500507e-07\\
2802	5.65742907062902e-07\\
2803	5.65722390401811e-07\\
2804	5.65691345902126e-07\\
2805	5.65668068787499e-07\\
2806	5.65660802842077e-07\\
2807	5.6563040967765e-07\\
2808	5.65597328083299e-07\\
2809	5.65553770016176e-07\\
2810	5.6554639661223e-07\\
2811	5.65515435378763e-07\\
2812	5.6549541266534e-07\\
2813	5.6547668078428e-07\\
2814	5.65458616132722e-07\\
2815	5.65416317025247e-07\\
2816	5.65399435227429e-07\\
2817	5.65362593553283e-07\\
2818	5.65320666929779e-07\\
2819	5.65264674026932e-07\\
2820	5.6523034809506e-07\\
2821	5.65215446946957e-07\\
2822	5.65201386792659e-07\\
2823	5.65187763202214e-07\\
2824	5.65172643695015e-07\\
2825	5.65133215754554e-07\\
2826	5.65093732459414e-07\\
2827	5.65035339363405e-07\\
2828	5.64981888774196e-07\\
2829	5.64966266793073e-07\\
2830	5.64954339645493e-07\\
2831	5.64939659574977e-07\\
2832	5.64921743440249e-07\\
2833	5.64878648573825e-07\\
2834	5.64858743988554e-07\\
2835	5.6483397147263e-07\\
2836	5.64814837976965e-07\\
2837	5.64783700059299e-07\\
2838	5.64755952268028e-07\\
2839	5.64674015420456e-07\\
2840	5.64607304892193e-07\\
2841	5.64499236644537e-07\\
2842	5.64469948262952e-07\\
2843	5.64449322522684e-07\\
2844	5.64431017575014e-07\\
2845	5.64353327554262e-07\\
2846	5.64291577332873e-07\\
2847	5.64222226694559e-07\\
2848	5.64172883556228e-07\\
2849	5.64161795080606e-07\\
2850	5.64103913299664e-07\\
2851	5.64091339417923e-07\\
2852	5.64069247425728e-07\\
2853	5.63972181843763e-07\\
2854	5.63888088502112e-07\\
2855	5.63844963374465e-07\\
2856	5.63786060487855e-07\\
2857	5.63760208328672e-07\\
2858	5.63729366282445e-07\\
2859	5.6368378263917e-07\\
2860	5.63641874088981e-07\\
2861	5.63525386577258e-07\\
2862	5.63402403638443e-07\\
2863	5.63331099651672e-07\\
2864	5.6330923380921e-07\\
2865	5.63262661715151e-07\\
2866	5.63246661773987e-07\\
2867	5.63186681732591e-07\\
2868	5.63176292779256e-07\\
2869	5.63096575280491e-07\\
2870	5.63060529927563e-07\\
2871	5.62920930342772e-07\\
2872	5.62779930245842e-07\\
2873	5.62684993798975e-07\\
2874	5.62631208100776e-07\\
2875	5.62622640704726e-07\\
2876	5.6261421658018e-07\\
2877	5.62549397505907e-07\\
2878	5.62456549379628e-07\\
2879	5.62327169256891e-07\\
2880	5.6224109377421e-07\\
2881	5.62147402906757e-07\\
2882	5.62091348442359e-07\\
2883	5.62083125797169e-07\\
2884	5.62064490682882e-07\\
2885	5.6204164587589e-07\\
2886	5.62012521009796e-07\\
2887	5.61951495636637e-07\\
2888	5.61890607663511e-07\\
2889	5.61728562307887e-07\\
2890	5.6163560091035e-07\\
2891	5.61457421223401e-07\\
2892	5.61378345638048e-07\\
2893	5.6117237416058e-07\\
2894	5.60990619585855e-07\\
2895	5.6097170453137e-07\\
2896	5.60966925137572e-07\\
2897	5.6095443881564e-07\\
2898	5.60934199627943e-07\\
2899	5.6081389316336e-07\\
2900	5.60778581068716e-07\\
2901	5.60692034275915e-07\\
2902	5.60610763116535e-07\\
2903	5.60596255029941e-07\\
2904	5.60580095415344e-07\\
2905	5.60551685840802e-07\\
2906	5.60525083431493e-07\\
2907	5.60482350213178e-07\\
2908	5.60403866380766e-07\\
2909	5.60304012724256e-07\\
2910	5.60180273460052e-07\\
2911	5.60120445113757e-07\\
2912	5.60036015627427e-07\\
2913	5.60006777149049e-07\\
2914	5.59993076323517e-07\\
2915	5.59981054516203e-07\\
2916	5.59968978450904e-07\\
2917	5.59891079202719e-07\\
2918	5.5973810615176e-07\\
2919	5.59721661988457e-07\\
2920	5.59657051293225e-07\\
2921	5.59634698266433e-07\\
2922	5.59607091941786e-07\\
2923	5.59583635656546e-07\\
2924	5.59559116204932e-07\\
2925	5.59539444727608e-07\\
2926	5.59440485454921e-07\\
2927	5.59419983379333e-07\\
2928	5.59327797202296e-07\\
2929	5.59192791533647e-07\\
2930	5.5918458600481e-07\\
2931	5.59161470475339e-07\\
2932	5.59157287913859e-07\\
2933	5.5915156706007e-07\\
2934	5.59136554748173e-07\\
2935	5.59114487430784e-07\\
2936	5.5908543067635e-07\\
2937	5.59076375420572e-07\\
2938	5.59053429546493e-07\\
2939	5.5904204551341e-07\\
2940	5.59010237940939e-07\\
2941	5.58979734566423e-07\\
2942	5.58959274099438e-07\\
2943	5.58946769057467e-07\\
2944	5.58938808654064e-07\\
2945	5.58929326054707e-07\\
2946	5.58920094522155e-07\\
2947	5.58895669362186e-07\\
2948	5.58890625682096e-07\\
2949	5.58881377936249e-07\\
2950	5.58876097556588e-07\\
2951	5.58866096357279e-07\\
2952	5.58849934492124e-07\\
2953	5.58845545722509e-07\\
2954	5.58838623112396e-07\\
2955	5.58835363472798e-07\\
2956	5.58828958928589e-07\\
2957	5.58826319350589e-07\\
2958	5.58822574885339e-07\\
2959	5.58820330716128e-07\\
2960	5.58815397823295e-07\\
2961	5.58813241086792e-07\\
2962	5.58812064405866e-07\\
2963	5.58811209296885e-07\\
2964	5.58810125112117e-07\\
2965	5.5880946819028e-07\\
2966	5.588091758034e-07\\
2967	5.58808955160004e-07\\
2968	5.58808807208761e-07\\
2969	5.58808714606036e-07\\
2970	5.58808699714645e-07\\
2971	5.58808678654717e-07\\
2972	5.58808599658163e-07\\
2973	5.58808473825279e-07\\
2974	5.58808140652983e-07\\
2975	5.58807469842282e-07\\
2976	5.58806450840032e-07\\
2977	5.58803105787641e-07\\
2978	5.5878709648249e-07\\
2979	5.58755145249521e-07\\
2980	5.58745658371988e-07\\
2981	5.58721474119246e-07\\
2982	5.58666431617515e-07\\
2983	5.58591464979395e-07\\
2984	5.58544852005434e-07\\
2985	5.58457362386452e-07\\
2986	5.58415094430429e-07\\
2987	5.58384817893317e-07\\
2988	5.5832405299529e-07\\
2989	5.58219443689622e-07\\
2990	5.5817510166181e-07\\
2991	5.58045999692693e-07\\
2992	5.58006893050966e-07\\
2993	5.57972950728732e-07\\
2994	5.57938475653115e-07\\
2995	5.57850249575895e-07\\
2996	5.57792220595972e-07\\
2997	5.57755918205903e-07\\
2998	5.5768092045659e-07\\
2999	5.57623527350928e-07\\
3000	5.57605275928668e-07\\
3001	5.57572894729336e-07\\
3002	5.57550094382495e-07\\
3003	5.57531716238475e-07\\
3004	5.57509220498426e-07\\
3005	5.57469575924504e-07\\
3006	5.5745911639427e-07\\
3007	5.57427982796913e-07\\
3008	5.57407325177054e-07\\
3009	5.57388410380119e-07\\
3010	5.57384166189657e-07\\
3011	5.57380625990767e-07\\
3012	5.57377821967361e-07\\
3013	5.57376986181062e-07\\
3014	5.57372828879752e-07\\
3015	5.57368824401249e-07\\
3016	5.57367098266468e-07\\
3017	5.57363461965148e-07\\
3018	5.57363327419428e-07\\
3019	5.57363217826542e-07\\
3020	5.57363111846083e-07\\
3021	5.57362795277455e-07\\
3022	5.57362194680056e-07\\
3023	5.57361658128297e-07\\
3024	5.57361168667e-07\\
3025	5.57360614718678e-07\\
3026	5.57359990313522e-07\\
3027	5.57359219344334e-07\\
3028	5.57358018395571e-07\\
3029	5.57355413994813e-07\\
3030	5.57352200888653e-07\\
3031	5.57340185501991e-07\\
3032	5.57333154813996e-07\\
3033	5.57323631317873e-07\\
3034	5.57305148964298e-07\\
3035	5.57263535597205e-07\\
3036	5.57223987790341e-07\\
3037	5.57148524449005e-07\\
3038	5.57124837210568e-07\\
3039	5.57058775600115e-07\\
3040	5.57012516096192e-07\\
3041	5.56942546154527e-07\\
3042	5.56883515597447e-07\\
3043	5.56818814459979e-07\\
3044	5.56772502875352e-07\\
3045	5.56757186770443e-07\\
3046	5.56712883042693e-07\\
3047	5.56687240779567e-07\\
3048	5.56674895424108e-07\\
3049	5.56664215605122e-07\\
3050	5.56656319369735e-07\\
3051	5.56645976281316e-07\\
3052	5.56643237281239e-07\\
3053	5.56642692984764e-07\\
3054	5.56642361460225e-07\\
3055	5.56641772813804e-07\\
3056	5.5664145754703e-07\\
3057	5.56640813558918e-07\\
3058	5.56639725394748e-07\\
3059	5.56636258669826e-07\\
3060	5.56629099963483e-07\\
3061	5.56620070524004e-07\\
3062	5.56587896219196e-07\\
3063	5.5653846417234e-07\\
3064	5.5652605051171e-07\\
3065	5.56497985838516e-07\\
3066	5.56488229490674e-07\\
3067	5.56465606059975e-07\\
3068	5.56447571335327e-07\\
3069	5.56391817082025e-07\\
3070	5.5637895365374e-07\\
3071	5.56362443888157e-07\\
3072	5.56344786042636e-07\\
3073	5.56331732851348e-07\\
3074	5.56308282441512e-07\\
3075	5.56288829804413e-07\\
3076	5.56281095404402e-07\\
3077	5.56267674969799e-07\\
3078	5.56254199009924e-07\\
3079	5.56245050942042e-07\\
3080	5.56240256196804e-07\\
3081	5.56236222512029e-07\\
3082	5.56232396524291e-07\\
3083	5.56229792158603e-07\\
3084	5.56227976937868e-07\\
3085	5.56226608718262e-07\\
3086	5.56225813150088e-07\\
3087	5.56224407751099e-07\\
3088	5.56223393252514e-07\\
3089	5.56222613634959e-07\\
3090	5.56221912804156e-07\\
3091	5.56220827996832e-07\\
3092	5.56218952203902e-07\\
3093	5.56215899743571e-07\\
3094	5.56206804592899e-07\\
3095	5.56198285655656e-07\\
3096	5.56191395645701e-07\\
3097	5.56183266177637e-07\\
3098	5.56176354281683e-07\\
3099	5.56162031207129e-07\\
3100	5.56153259854515e-07\\
3101	5.5614386036325e-07\\
3102	5.56123973064953e-07\\
3103	5.56094693231717e-07\\
3104	5.56073680666199e-07\\
3105	5.56046365291893e-07\\
3106	5.5602102775646e-07\\
3107	5.55995300988458e-07\\
3108	5.55940118312081e-07\\
3109	5.55927603212482e-07\\
3110	5.55899694343023e-07\\
3111	5.55857464389661e-07\\
3112	5.55839115024267e-07\\
3113	5.55817189610106e-07\\
3114	5.55791894041234e-07\\
3115	5.55772094562897e-07\\
3116	5.55769299401346e-07\\
3117	5.55760755435562e-07\\
3118	5.55758369127026e-07\\
3119	5.55751247690701e-07\\
3120	5.55744300481322e-07\\
3121	5.55740497153803e-07\\
3122	5.55737994152744e-07\\
3123	5.55737118957993e-07\\
3124	5.55736814017034e-07\\
3125	5.55736578200046e-07\\
3126	5.55736371861627e-07\\
3127	5.5573603484896e-07\\
3128	5.55735914380285e-07\\
3129	5.55735334843278e-07\\
3130	5.55733978380885e-07\\
3131	5.55730276965451e-07\\
3132	5.55721313130377e-07\\
3133	5.557069702121e-07\\
3134	5.55691382391892e-07\\
3135	5.55657143828078e-07\\
3136	5.55642668072985e-07\\
3137	5.55635111823312e-07\\
3138	5.55629366771956e-07\\
3139	5.55624853215181e-07\\
3140	5.55609004170672e-07\\
3141	5.55599417752512e-07\\
3142	5.55597070196214e-07\\
3143	5.55593949111715e-07\\
3144	5.5558981351264e-07\\
3145	5.55587036171674e-07\\
3146	5.55585180417837e-07\\
3147	5.55584388274333e-07\\
3148	5.55583539926169e-07\\
3149	5.55583094323344e-07\\
3150	5.55582481755063e-07\\
3151	5.55581997639959e-07\\
3152	5.55580923376845e-07\\
3153	5.55578685875508e-07\\
3154	5.55574561815467e-07\\
3155	5.55569150860013e-07\\
3156	5.55566782555982e-07\\
3157	5.55561364531369e-07\\
3158	5.55556235649027e-07\\
3159	5.55546627088223e-07\\
3160	5.55541260767847e-07\\
3161	5.55536021825095e-07\\
3162	5.55522075804446e-07\\
3163	5.55516532370544e-07\\
3164	5.55505894980109e-07\\
3165	5.55488764827634e-07\\
3166	5.55482547086152e-07\\
3167	5.55470773971084e-07\\
3168	5.55464999286151e-07\\
3169	5.55460043946191e-07\\
3170	5.55457680816104e-07\\
3171	5.55456412644196e-07\\
3172	5.55454213537122e-07\\
3173	5.55453533062769e-07\\
3174	5.55453265762273e-07\\
3175	5.55453162085269e-07\\
3176	5.55452983985194e-07\\
3177	5.55452428069167e-07\\
3178	5.55450859294984e-07\\
3179	5.55448304345349e-07\\
3180	5.55442521276106e-07\\
3181	5.55436928256701e-07\\
3182	5.55432630694599e-07\\
3183	5.5542780271299e-07\\
3184	5.5542328338059e-07\\
3185	5.5541828015369e-07\\
3186	5.55415354201317e-07\\
3187	5.55413112028992e-07\\
3188	5.5541110124242e-07\\
3189	5.55410038883478e-07\\
3190	5.55409172081201e-07\\
3191	5.55408652684368e-07\\
3192	5.55408287881924e-07\\
3193	5.55407940041083e-07\\
3194	5.5540762903443e-07\\
3195	5.55407030499723e-07\\
3196	5.55406249967271e-07\\
3197	5.55404475337358e-07\\
3198	5.55404021468988e-07\\
3199	5.55401669715603e-07\\
3200	5.55399133346371e-07\\
3201	5.55395018830858e-07\\
3202	5.55394538084797e-07\\
3203	5.55392829650019e-07\\
3204	5.5538879032052e-07\\
3205	5.55385426766021e-07\\
3206	5.5538380357374e-07\\
3207	5.55382136936571e-07\\
3208	5.55381662634878e-07\\
3209	5.55381451730838e-07\\
3210	5.55381397306962e-07\\
3211	5.55381331262264e-07\\
3212	5.55381301929607e-07\\
3213	5.55381203627392e-07\\
3214	5.5538102404422e-07\\
3215	5.55380661637292e-07\\
3216	5.55380149938704e-07\\
3217	5.55379695033501e-07\\
3218	5.55378294314857e-07\\
3219	5.55378138372358e-07\\
3220	5.55377998892929e-07\\
3221	5.5537777951877e-07\\
3222	5.55377415555591e-07\\
3223	5.55376851340959e-07\\
3224	5.55376468998439e-07\\
3225	5.55376404749407e-07\\
3226	5.55376239386015e-07\\
3227	5.55376190276669e-07\\
3228	5.55376092145332e-07\\
3229	5.55376030614929e-07\\
3230	5.55375942623614e-07\\
3231	5.55375895442629e-07\\
3232	5.55375868719348e-07\\
3233	5.55375861372882e-07\\
3234	5.55375859600466e-07\\
3235	5.55375858986778e-07\\
};
\addlegendentry{$J$, $\lambda=0\quad$}
%
\addplot [color=c209, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	7.60404344349474\\
1	7.171862359474\\
2	6.8438422971458\\
3	4.33830726514947\\
4	4.01402012213849\\
5	3.67584712205929\\
6	3.62741228400483\\
7	3.58739595397008\\
8	3.54951742324976\\
9	3.40594713357839\\
10	3.20051641050288\\
11	2.95971364089863\\
12	2.9263080955873\\
13	2.90340043680206\\
14	2.79233035605861\\
15	2.73892161145009\\
16	2.71310466828729\\
17	2.7090066096692\\
18	2.70500028544491\\
19	2.65840149070644\\
20	2.61824948693623\\
21	2.58893594231678\\
22	2.53810597024782\\
23	2.53227596553234\\
24	2.52222096345403\\
25	2.51521321922626\\
26	2.51303224418887\\
27	2.5087092595927\\
28	2.48096237039561\\
29	2.43249954338276\\
30	2.41033666014487\\
31	2.40939470340851\\
32	2.40452571946461\\
33	2.4041830217108\\
34	2.40372376376626\\
35	2.40110959901857\\
36	2.39807273306614\\
37	2.39576467739994\\
38	2.39455935647341\\
39	2.39428485672635\\
40	2.39387580685058\\
41	2.39298245888595\\
42	2.39060161274036\\
43	2.38233357202936\\
44	2.376948602779\\
45	2.37356605104285\\
46	2.37102405637614\\
47	2.37055985040871\\
48	2.3700958432891\\
49	2.36989411923115\\
50	2.36977829117527\\
51	2.36964221738546\\
52	2.36907034077534\\
53	2.3664835654828\\
54	2.36569712324375\\
55	2.36228279234129\\
56	2.35965774545759\\
57	2.35775273196486\\
58	2.35716067692064\\
59	2.35665220893201\\
60	2.35479908785868\\
61	2.3539692643328\\
62	2.35196867919732\\
63	2.34754204837394\\
64	2.34584708723795\\
65	2.34456068482128\\
66	2.34385914432209\\
67	2.34352035567005\\
68	2.34300079844645\\
69	2.34298019107254\\
70	2.34203815386341\\
71	2.34143634378573\\
72	2.33992126046069\\
73	2.33763416015325\\
74	2.3355167029107\\
75	2.33277624632102\\
76	2.33142286109748\\
77	2.33034625642734\\
78	2.32931180868535\\
79	2.32846764773176\\
80	2.32726333932392\\
81	2.32614050521773\\
82	2.32576444601977\\
83	2.3248486238847\\
84	2.32341969288255\\
85	2.32000041433355\\
86	2.31846574766952\\
87	2.31472898740251\\
88	2.3112354762221\\
89	2.31052278502655\\
90	2.31006825362536\\
91	2.30973978251422\\
92	2.30953686872106\\
93	2.30920148114301\\
94	2.30903622029746\\
95	2.30851304884846\\
96	2.30789440566767\\
97	2.30623570029961\\
98	2.30438322045694\\
99	2.30057048198256\\
100	2.29657091277435\\
101	2.29437513853012\\
102	2.29244170826314\\
103	2.28974440915853\\
104	2.28781665894931\\
105	2.28670625921765\\
106	2.28533764060976\\
107	2.2840601504862\\
108	2.28334359322174\\
109	2.27731816511481\\
110	2.2694697505789\\
111	2.26109846353128\\
112	2.25615390077\\
113	2.25481244525705\\
114	2.25311587538319\\
115	2.25090756453177\\
116	2.24854403526649\\
117	2.24648763729603\\
118	2.24576734027889\\
119	2.24508090448958\\
120	2.24458263620102\\
121	2.24376589849653\\
122	2.24341529431818\\
123	2.24263648382543\\
124	2.24006878677536\\
125	2.2388305099416\\
126	2.23781108258552\\
127	2.23576602772831\\
128	2.23369827752473\\
129	2.23169161058509\\
130	2.23047689632641\\
131	2.22901386520106\\
132	2.22873199045803\\
133	2.22865050543662\\
134	2.22860545158906\\
135	2.228585423714\\
136	2.22856221805323\\
137	2.22853054806555\\
138	2.22847635912911\\
139	2.22837370669083\\
140	2.22817149976226\\
141	2.22781757138172\\
142	2.22572445924833\\
143	2.22451220801496\\
144	2.22376405395188\\
145	2.22339424989014\\
146	2.22330788918855\\
147	2.22326220711114\\
148	2.22324682294663\\
149	2.2232318013117\\
150	2.22320996388075\\
151	2.22316117297202\\
152	2.22305552435301\\
153	2.22276558661979\\
154	2.22237608858336\\
155	2.2198981126706\\
156	2.20872652116367\\
157	2.20585685058427\\
158	2.19575147170562\\
159	2.19219693036262\\
160	2.19159239967377\\
161	2.19034174834715\\
162	2.18963939971126\\
163	2.18795481616511\\
164	2.18699620827643\\
165	2.18653858826366\\
166	2.18598031978998\\
167	2.18559791607713\\
168	2.18551108526119\\
169	2.18543580404735\\
170	2.18541388436135\\
171	2.18538854153769\\
172	2.18536824392249\\
173	2.18531627557232\\
174	2.18521510724628\\
175	2.18496570392053\\
176	2.18444834424946\\
177	2.18322478826608\\
178	2.18196891724266\\
179	2.17898647547395\\
180	2.17456521565351\\
181	2.17122563103229\\
182	2.17112745446148\\
183	2.16297496610497\\
184	2.15309601957294\\
185	2.14721392461814\\
186	2.14009349160361\\
187	2.13678944104656\\
188	2.13443755933201\\
189	2.13328065198882\\
190	2.13079416496394\\
191	2.12863190295342\\
192	2.12824266263015\\
193	2.12608456402033\\
194	2.1256172154895\\
195	2.12521913449357\\
196	2.1248180345573\\
197	2.124666040886\\
198	2.12456679205297\\
199	2.12437765877117\\
200	2.12416335758921\\
201	2.12319323006955\\
202	2.12029133943445\\
203	2.12005031165067\\
204	2.11718533745155\\
205	2.11411579806427\\
206	2.10126456679552\\
207	2.09106861628755\\
208	2.08797977117265\\
209	2.07534088861299\\
210	2.07055334831858\\
211	2.07011225952543\\
212	2.05680248505263\\
213	2.05365751793244\\
214	2.05121609239003\\
215	2.04968935912964\\
216	2.0485772563083\\
217	2.04811902773298\\
218	2.04771423671479\\
219	2.04713122645353\\
220	2.04682633513464\\
221	2.04664484632684\\
222	2.04660471240981\\
223	2.04657917604549\\
224	2.04655967340052\\
225	2.04653147663403\\
226	2.04646352745535\\
227	2.04636378289108\\
228	2.04630730197705\\
229	2.04617419728769\\
230	2.04604385885531\\
231	2.04567902912411\\
232	2.04503989674685\\
233	2.04406796920797\\
234	2.04287272932532\\
235	2.04099040757142\\
236	2.03982039085286\\
237	2.03853457374482\\
238	2.03574138760355\\
239	2.03515110379453\\
240	2.0322161227334\\
241	2.02813732191996\\
242	2.02707701434596\\
243	2.02050646894321\\
244	2.01845032221375\\
245	2.01624134914449\\
246	2.0144053746262\\
247	2.01411814041462\\
248	2.01323000709933\\
249	2.01308664282033\\
250	2.01302675346555\\
251	2.01300045064221\\
252	2.01297407633337\\
253	2.01296289614803\\
254	2.01294290279495\\
255	2.01290902352486\\
256	2.01284140517066\\
257	2.01270887000967\\
258	2.01244292728805\\
259	2.01195720655014\\
260	2.01095244841671\\
261	2.00976839344937\\
262	2.00940621479598\\
263	2.00785798371958\\
264	2.00747168953704\\
265	2.00734319095504\\
266	2.00726189048597\\
267	2.00696564082895\\
268	2.00566808527126\\
269	2.00535300346346\\
270	2.00446251052334\\
271	2.00149924713229\\
272	2.00061193111915\\
273	1.99962515191885\\
274	1.9989215020403\\
275	1.99833712690414\\
276	1.99730467063988\\
277	1.99091281934309\\
278	1.99010398913276\\
279	1.98224940202744\\
280	1.97870832243976\\
281	1.97720730828161\\
282	1.97609570769018\\
283	1.97233955573386\\
284	1.96983247288964\\
285	1.96949582378878\\
286	1.96855587244055\\
287	1.96487324770038\\
288	1.96288276767518\\
289	1.9614167483614\\
290	1.959941312572\\
291	1.95972885031488\\
292	1.95970627984039\\
293	1.95967787622012\\
294	1.95966572343409\\
295	1.95965898211534\\
296	1.95965691513924\\
297	1.95965497832836\\
298	1.95965369163525\\
299	1.95965243469487\\
300	1.959650573718\\
301	1.95964716172687\\
302	1.95964056230361\\
303	1.95962750427428\\
304	1.95959897873176\\
305	1.95956683354569\\
306	1.95952307209605\\
307	1.95931708008796\\
308	1.95917135369151\\
309	1.95902162780219\\
310	1.95890792383697\\
311	1.95884758425309\\
312	1.95881934292688\\
313	1.95879368370298\\
314	1.95877750168261\\
315	1.9587702714632\\
316	1.95876944048955\\
317	1.95876935588386\\
318	1.95876934930178\\
319	1.9587693458763\\
320	1.9587693451036\\
321	1.95876934489696\\
322	1.95876934486679\\
323	1.95876934485314\\
324	1.95876934484877\\
};
\addlegendentry{$J$, $\lambda=10$}

\end{axis}

\end{tikzpicture}%

==> lossPsipIter-lambda_subplots2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.01176,0.01176,0.52157}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=1.1in,
at={(1.083in,6in)},
scale only axis,
separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmode=log,
xmin=0.1,
xmax=1000000,
xminorticks=true,
xticklabels=\empty,
xticklabel style={yshift=-0.3cm},
xlabel style = {yshift = -1cm},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=0,
ymax=2,
yticklabel style={xshift=-0.3cm},
ylabel style = {xshift = -1cm},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={draw=black, font=\fontsize{20}{10}\selectfont, at={(0.5,0.9)}, anchor=north},
label style={font=\fontsize{20}{10}\selectfont},
tick label style={font=\fontsize{20}{10}\selectfont}
]
\addplot [color=c209, line width=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.1	0.00157893514167462\\
1	0.0114532495039841\\
10	0.0730885401743997\\
100	0.206962531235053\\
1000	0.0888563158428433\\
10000	0.0741210024470629\\
100000	0.271557693201884\\
1000000	0.101326745212633\\
};
\addlegendentry{$J$}

\end{axis}

\begin{axis}[%
width=4in,
height=1.1in,
at={(1.083in,4.5in)},
scale only axis,
separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmode=log,
xmin=0.1,
xmax=1000000,
xminorticks=true,
xticklabels=\empty,
xticklabel style={yshift=-0.3cm},
xlabel style = {yshift = -1cm},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin =0,
ymax=1,
yticklabel style={xshift=-0.3cm},
ylabel style = {xshift = -1cm},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={draw=black, font=\fontsize{20}{10}\selectfont, at={(0.5,0.9)}, anchor=north},
label style={font=\fontsize{20}{10}\selectfont},
tick label style={font=\fontsize{20}{10}\selectfont}
]
\addplot [color=c212, line width=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.1	0.317989508173126\\
1	0.296697451705243\\
10	0.269958153590022\\
100	0.223155446350655\\
1000	0.20141840590717\\
10000	0.200121378618548\\
100000	0.200035101033306\\
1000000	0.199995360517098\\
};
\addlegendentry{$\psi_p(\underline{\theta}) - \psi_{p,\text{Target}}$}

\end{axis}

\begin{axis}[%
width=4in,
height=1.1in,
at={(1.083in,3in)},
scale only axis,
separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmode=log,
xmin=0.1,
xmax=1000000,
xminorticks=true,
xticklabel style={yshift=-0.3cm},
xlabel style = {yshift = -1cm},
xlabel={$\lambda$},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=0,
ymax=4000,
yticklabel style={xshift=-0.3cm},
ylabel style = {xshift = -1cm},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={draw=black, font=\fontsize{20}{10}\selectfont, at={(0.5,0.9)}, anchor=north},
label style={font=\fontsize{20}{10}\selectfont},
tick label style={font=\fontsize{20}{10}\selectfont}
]
\addplot [color=c4, line width=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.1	1687\\
1	711\\
10	312\\
100	262\\
1000	319\\
10000	558\\
100000	508\\
1000000	1734\\
};
\addlegendentry{Num. Iter.}

\end{axis}

\end{tikzpicture}%

==> lossPsipIter-lambda_subplots_penalty2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.01176,0.01176,0.52157}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=1.1in,
at={(1.083in,6in)},
scale only axis,
separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmode=log,
xmin=0.0001,
xmax=10000,
xminorticks=true,
xticklabels=\empty,
xticklabel style={yshift=-0.3cm},
xlabel style = {yshift = -1cm},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=0,
ymax=100,
yticklabel style={xshift=-0.3cm},
ylabel style = {xshift = -1cm},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={draw=black, font=\fontsize{20}{10}\selectfont, at={(0.5,0.9)}, anchor=north},
label style={font=\fontsize{20}{10}\selectfont},
tick label style={font=\fontsize{20}{10}\selectfont}
]
\addplot [color=c209, line width=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0001	3.32760181436242e-05\\
0.001	0.00013612840511712\\
0.01	0.0011390874601318\\
0.1	0.0100605389949209\\
1	0.0906035693812726\\
10	0.650992087717015\\
100	3.12787742803843\\
1000	14.3037494984105\\
10000	78.9660770388143\\
};
\addlegendentry{$J$}

\end{axis}

\begin{axis}[%
width=4in,
height=1.1in,
at={(1.083in,4.5in)},
scale only axis,
separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmode=log,
xmin=0.0001,
xmax=10000,
xminorticks=true,
xticklabel style={yshift=-0.3cm},
xticklabels=\empty,
xlabel style = {yshift = -1cm},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=0,
ymax=1,
yticklabel style={xshift=-0.3cm},
ylabel style = {xshift = -1cm},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={draw=black, font=\fontsize{20}{10}\selectfont, at={(0.5,0.9)}, anchor=north},
label style={font=\fontsize{20}{10}\selectfont},
tick label style={font=\fontsize{20}{10}\selectfont}
]
\addplot [color=c212, line width=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0001	0.482459931489577\\
0.001	0.366728503178599\\
0.01	0.331750214896293\\
0.1	0.307651552501781\\
1	0.286401225023738\\
10	0.225159941639689\\
100	0.159192309083878\\
1000	0.101166946007122\\
10000	0.0814673672912027\\
};
\addlegendentry{$\psi_p$}

\end{axis}

\begin{axis}[%
width=4in,
height=1.1in,
at={(1.083in,3in)},
scale only axis,
separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmode=log,
xmin=0.0001,
xmax=10000,
xminorticks=true,
xticklabel style={yshift=-0.3cm},
xlabel style = {yshift = -1cm},
xlabel={$\lambda$},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=0,
ymax=4000,
yticklabel style={xshift=-0.3cm},
%yticklabel={$\pgfmathprintnumber[scientific notation=true, fixed, precision=1]{\tick}$},
ylabel style = {xshift = -1cm},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={draw=black, font=\fontsize{20}{10}\selectfont, at={(0.5,0.9)}, anchor=north},
label style={font=\fontsize{20}{10}\selectfont},
tick label style={font=\fontsize{20}{10}\selectfont}
]
\addplot [color=c4, line width=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0001	995\\
0.001	3534\\
0.01	2280\\
0.1	1351\\
1	424\\
10	272\\
100	293\\
1000	176\\
10000	196\\
};
\addlegendentry{Num. Iter.}

\end{axis}

\end{tikzpicture}%

==> xTrajFinal3-lambda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.01176,0.01176,0.52157}%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.53in,
height=1.221in,
at={(0.0in,2.466in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
%xmin=0,
%xmax=1,
axis lines=middle,
axis line style={-{Latex[length=10pt, width=5pt]}},
axis on top,
enlargelimits,
xlabel={$\hat{x}_2$},
xticklabel style={yshift=-0.5cm},
xlabel style = {xshift = 0.7cm},
xtick={1},
%ymin=0,
%ymax=1,
ylabel={$\hat{x}_1$},
yticklabel style={xshift=-0.5cm},
ylabel style = {yshift = 0.7cm},
ytick={0.5,1},
label style={font=\fontsize{20}{10}\selectfont},
tick label style={font=\fontsize{20}{10}\selectfont}
]
\addplot [color=c210, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.725610940843017	0.153476713537819\\
-0.797147170894675	0.242476599619584\\
-0.72580543408438	0.340882285682479\\
-0.597763380344749	0.489044429311355\\
-0.619785202124213	0.82900213584245\\
-0.61668980549588	1.19091170639151\\
0.0174306153271	1.17782204150157\\
0.83066379842593	0.876417608977622\\
1.36636946068973	0.506892044240556\\
1.38628390194531	0.378808606422874\\
1.16136605695833	0.371699070110359\\
0.962026991660784	0.388091367926989\\
0.819865289565901	0.418205945654659\\
0.734057835889955	0.458661746905723\\
0.693658767626173	0.505257949403432\\
0.687693467078286	0.547608379255005\\
0.711573537619903	0.571133826944189\\
0.758297395778783	0.570980291194808\\
0.811757401447713	0.555060598431594\\
0.856621177009756	0.534285854225934\\
0.885147830884621	0.516007835146515\\
0.896818022070952	0.503188905107663\\
0.895536517775825	0.496103624841862\\
0.886767305297042	0.493824441406497\\
0.875491775823954	0.494977829386381\\
0.865242339266453	0.498097969168963\\
0.857945174632832	0.501840700813235\\
0.854173046366827	0.505159459726231\\
0.853537266940222	0.507431199492492\\
0.855098846586869	0.508480026404344\\
0.857748040907747	0.508483621152599\\
0.86270632085603	0.506857126974846\\
0.864520566677444	0.505262615144995\\
0.863083098376908	0.504890060423217\\
0.861851907785989	0.505649544506016\\
0.862497646778975	0.50550187969747\\
1.21319988945341	0.27789721793125\\
0.92864678517643	0.232445081471376\\
0.622926078400825	0.210335189720256\\
0.353833933200232	0.199873387016747\\
0.135220799264836	0.196476660106167\\
-0.032894414973909	0.197652669439905\\
-0.155598299792148	0.201837207565633\\
-0.239639030427703	0.207977821063265\\
-0.29190348817225	0.215337875984995\\
-0.318744388918036	0.223385496679488\\
-0.325724117153023	0.23172296556182\\
-0.317570763648983	0.24003923085154\\
-0.298239898658627	0.248077770546415\\
-0.271023274389825	0.255616118568646\\
-0.238670628736621	0.262455336953053\\
-0.203504130753747	0.268418583510295\\
-0.167512072597163	0.273357823054006\\
-0.132412491418916	0.277166655714792\\
-0.099681188729051	0.279795483441673\\
-0.0705442365969033	0.281263678267941\\
-0.0459431922683036	0.281663312889388\\
-0.0264899851203504	0.281151200145965\\
-0.0124335448266404	0.279929948360546\\
-0.00365771632233125	0.278222591433328\\
0.000280357893629457	0.27624710448137\\
7.58337009225674e-05	0.274196146048266\\
-0.00341930990467176	0.272224697118937\\
-0.00929435685173163	0.270445527326353\\
-0.0247377576663472	0.267716763312134\\
-0.0404788463732082	0.266201944289696\\
-0.0574784733614415	0.265818060290605\\
-0.0640731627458171	0.266725415238382\\
-0.063858687153614	0.267529602032688\\
-0.110872628891429	0.317790938207028\\
-0.0833785755685497	0.378687162862266\\
-0.00594555029077082	0.459913630498399\\
0.09575219048617	0.571172970884942\\
0.232787821251586	0.667915076127995\\
0.491832985172614	0.647437294087936\\
0.786787687157597	0.538205734853731\\
0.972954864843806	0.436355019151424\\
0.98292985017359	0.385884384376565\\
0.897746297872532	0.365010095874045\\
0.789455834997182	0.36036831608274\\
0.692927927272575	0.365703133401977\\
0.622381146581672	0.377603846062049\\
0.581833363161494	0.393665047690613\\
0.570255947894152	0.411476172571381\\
0.583966230927237	0.427962135531808\\
0.617361673264067	0.439392032243087\\
0.662448923738399	0.442708376596578\\
0.708368447756547	0.437663125598994\\
0.743415152394945	0.427360283238134\\
0.759859204689122	0.416150732917351\\
0.757255370149767	0.407226164730772\\
0.741062772470368	0.401937006247082\\
0.718815761816838	0.400316076776689\\
0.697159151725122	0.401715494243911\\
0.680606620436438	0.405182852770967\\
0.671412403763171	0.40964287565643\\
0.669891368166478	0.41401918640593\\
0.674848356162097	0.417381899565987\\
0.684035116834984	0.419128510447345\\
0.774691970631553	0.360729074752092\\
0.7345835458679	0.323137772859704\\
0.629539501398876	0.301565845620783\\
0.507707981520503	0.290548449885135\\
0.394159459439541	0.286668594604605\\
0.300290908736643	0.287777570025692\\
0.230113434042277	0.292433496429286\\
0.183760434273356	0.299596018884109\\
0.159414553470823	0.308444712744833\\
0.154347404893423	0.318253997445325\\
0.143004966214786	0.348947102725496\\
0.174606965337647	0.383513390997692\\
0.24170466541117	0.420314878431339\\
0.339431133396052	0.453343153348735\\
0.46400187291609	0.46987047072431\\
0.602698235900144	0.458517475718801\\
0.719571599413435	0.426010650698662\\
0.773737229312262	0.39184097082047\\
0.760249178409559	0.36722061161901\\
0.704825831846393	0.353119125851147\\
0.634857398795048	0.347414202946395\\
0.568668793735069	0.347933009907219\\
0.516218137415337	0.352928002062235\\
0.481792647382546	0.360953645801534\\
0.466152497585548	0.370666334801831\\
0.467866080352006	0.380659756988617\\
0.484001262505113	0.38941009625995\\
0.510381698337391	0.395432904294138\\
0.541693560892161	0.39769371321334\\
0.571886022186241	0.396081803205691\\
0.595262540705703	0.391541364109671\\
0.608041886548704	0.385652087572244\\
0.609421486542502	0.379961363184701\\
0.601383765282215	0.375534083592846\\
0.58752035932699	0.372863620507032\\
0.57171324584648	0.371992747686063\\
0.55722904464873	0.372673415440642\\
0.546307153893563	0.374491535074825\\
0.540091746046994	0.376952595140406\\
0.538743119737489	0.379547123392967\\
0.541626073232209	0.381813059665847\\
0.547534076886551	0.383399540007985\\
0.554942839928693	0.384121182076127\\
0.562289816873871	0.383982503430723\\
0.56825278950171	0.383157226989029\\
0.571972142794878	0.381926222832841\\
0.573157710143064	0.380597192080492\\
0.572054936619792	0.379434286685495\\
0.569296442937042	0.378615310291927\\
0.565699629916684	0.378218782438136\\
0.36218713592774	0.537088845984853\\
0.0473768612004903	0.853449948534959\\
-0.164662230687662	1.1547061895206\\
0.0814137640042658	1.24419431988799\\
0.566017805077161	1.12246610011122\\
0.987818250870203	0.897807887748143\\
1.1459999983086	0.709274357633063\\
1.0476264969512	0.647328454058302\\
0.849977857833527	0.688715808848733\\
0.644623937084513	0.777236693238438\\
0.497508461390095	0.874667407873034\\
0.461646635494175	0.942137009326065\\
0.530573387007806	0.956423237444782\\
0.646371238702143	0.923037113929333\\
0.740540046209627	0.869682804135825\\
0.772515622879064	0.827614228707881\\
0.744027493847516	0.814307368827505\\
0.685052598620521	0.828077530090349\\
0.630225784825927	0.855294844397859\\
0.603374294150245	0.880197795887857\\
1.72950063918376	0.221585310779982\\
1.20300887722855	0.181071796030046\\
0.732755805229705	0.163112783322426\\
0.35261370325159	0.156519871210034\\
0.0607279299852277	0.156724987567821\\
-0.153945512878703	0.161164196673956\\
-0.304524049159845	0.168217793109368\\
-0.40362817763601	0.176812302112456\\
-0.46241911832405	0.186220175119187\\
-0.490324711737142	0.195939968080846\\
-0.553763323464058	0.275028006710796\\
-0.498787136765217	0.36851609410177\\
-0.399337154068343	0.515584170587791\\
-0.423804863308875	0.822932413643765\\
-0.315425625431156	1.06636335289981\\
0.247601712102693	1.00764429646249\\
0.885620957522543	0.74270027617677\\
1.26035905068343	0.462811602563403\\
1.22430722564416	0.392899798027732\\
1.06451181135841	0.382799754935205\\
0.905506886473677	0.398862126006465\\
0.793623904340424	0.426718501841997\\
0.728970015702755	0.462614531929736\\
0.703865713436651	0.50125184667909\\
0.710360300330751	0.532828643884716\\
0.742517315138318	0.546991617625441\\
0.790309791215979	0.542328625273641\\
0.838579520021448	0.526436379902724\\
0.87472661815612	0.508259616252212\\
0.893401914274621	0.493393219750083\\
0.896050067145651	0.483875159467367\\
0.887953667108328	0.479615093838425\\
0.875128714109932	0.479547988246032\\
0.862400992504359	0.482244970891678\\
0.852742691967478	0.48622695814501\\
0.847366617186087	0.490186977531734\\
0.84612673985766	0.493187663765101\\
0.847998278209362	0.494788070890092\\
0.851559771985485	0.495031667694755\\
0.855428367326667	0.494296417282626\\
1.07401496939332	0.351793666620153\\
0.947841399121394	0.305821081712197\\
0.754267566005427	0.287094831837645\\
0.569781371268404	0.281653599200054\\
0.418794832837379	0.284213194153386\\
0.307572765430999	0.292097723750439\\
0.235092609664574	0.303723231964202\\
0.197466018332273	0.318014629186352\\
0.189910620251301	0.334071387515527\\
0.207584044173189	0.350885787765965\\
0.245779764200955	0.36706166126882\\
0.299645803834751	0.380616976575007\\
0.363436751229888	0.389157586001487\\
0.42948933331005	0.390769814853093\\
0.487930623045704	0.385359662020616\\
0.528771232811631	0.37513359559462\\
0.546076942337995	0.363395983019927\\
0.540559813959093	0.352860227001176\\
0.51818543339497	0.344958106966545\\
0.486796961048683	0.340083218854654\\
0.360930141185295	0.41870932470304\\
0.310379129054526	0.53293865958573\\
0.256823185561599	0.696116829770601\\
0.280752531061278	0.807729574724531\\
0.473731637442653	0.801714929920229\\
0.716044737582677	0.711923443377813\\
0.888380578222147	0.605236132426809\\
0.959204527778321	0.537436191334091\\
0.964932547661592	0.50880728920067\\
0.941306445361355	0.500644998664407\\
1.2506604239284	0.280906338967444\\
0.956374496248664	0.240154582611185\\
0.652319541732143	0.222055888892889\\
0.391260221490279	0.215249901610153\\
0.184488482158286	0.215253807483032\\
0.0304354264442097	0.219650692894695\\
-0.0769833433712936	0.226948648355396\\
-0.145104488882977	0.236160614682613\\
-0.181115770568946	0.246599757308445\\
-0.19147922855705	0.257757818540374\\
-0.181757035910973	0.269221763918907\\
-0.156643010942451	0.280611136445541\\
-0.120100575057029	0.291530115327181\\
-0.0755549398172819	0.30153640876129\\
-0.0261078271185304	0.310136823682487\\
0.0252563206793579	0.316824357438192\\
0.0755211053247484	0.321166320250023\\
0.121619774089078	0.322929018481925\\
0.160621883916969	0.322187775593878\\
0.190128128236322	0.319353656033388\\
0.0145201063768245	0.493344618707419\\
-0.321875689448999	0.904038094617268\\
-0.703116876464968	1.41090405239026\\
-0.308449210883494	1.57013364520984\\
0.497272806478908	1.37403330880793\\
1.20944000026241	1.00008872800499\\
1.48095034926816	0.680268923400959\\
1.30706527956769	0.579564041028832\\
1.0024242907413	0.645896825453904\\
0.672760150129055	0.780029223204724\\
1.5289702856615	0.267176895224933\\
1.13563248461162	0.226518583656537\\
0.757660275230426	0.210978437119062\\
0.44693421052821	0.207266400454133\\
0.209181322916665	0.210503554671143\\
0.0379221656572424	0.218139215355752\\
-0.0767695645876256	0.228648161124681\\
-0.145095874563459	0.241060508832459\\
-0.176302493218396	0.254729585130364\\
-0.178271671689182	0.269187795761206\\
-0.157502056719395	0.284038213700872\\
-0.119280218752692	0.298858472269474\\
-0.0679566022697577	0.313108201097039\\
-0.00729556670177667	0.326049890672544\\
0.0591040966153145	0.336724549768526\\
0.127338647816473	0.344059105555114\\
0.192801136480623	0.347171290630666\\
0.250167526929882	0.345802869004859\\
0.294149768490523	0.340598988583122\\
0.320961319830982	0.332946339136059\\
0.329641259906703	0.324444896839374\\
0.322257915351004	0.316407020048209\\
0.302941402210463	0.309650654340923\\
0.276519317215177	0.304544262656994\\
0.247454042125151	0.301145032199652\\
0.219291137056275	0.299327576343357\\
0.1945117761614	0.298872871963585\\
0.174612842168737	0.299521476377521\\
0.160280251107285	0.301002848184551\\
0.151578422765318	0.303050962851243\\
0.148120488596013	0.305413243445967\\
0.149208249624615	0.307857228123137\\
0.153943447515946	0.310177450382028\\
0.161317347676818	0.312203397264738\\
0.170286785783206	0.313807954911932\\
0.189076766251534	0.315500691771523\\
0.203770338641708	0.315272544222328\\
0.210922668087757	0.31379666708067\\
0.211570868653333	0.312876030466338\\
0.210587618665769	0.311973570662535\\
0.205318895151795	0.3105175149604\\
0.198467134402333	0.309769045301127\\
0.190822684088231	0.309899714825473\\
0.189072227334768	0.310467952528241\\
0.190662612127807	0.311346116433614\\
0.195213779598211	0.311764794240071\\
0.196029229614788	0.311724332356557\\
0.0627760061042901	0.43684202620345\\
-0.048253684418462	0.668765486320289\\
-0.355316509831288	1.06706755336418\\
-0.16122313293752	1.24051597938368\\
0.404395888332259	1.13945383474031\\
0.969991375562864	0.875146983646878\\
1.2470644028101	0.620968760475786\\
1.20720271771602	0.52255506590637\\
1.06428079208919	0.533147388891748\\
0.917668758903393	0.577042889975238\\
0.920074566754091	0.551664174976425\\
0.899018817659102	0.546558762014222\\
0.871209148771227	0.551841336095863\\
0.844613616002646	0.56202379600245\\
0.822912431042952	0.573458365064934\\
0.807495161791197	0.583707274452863\\
0.798327770956839	0.591446153985985\\
0.794410726975352	0.596318922987049\\
0.794220205713765	0.598652491263596\\
0.796160314613961	0.599125063427495\\
0.80155883738702	0.597360150078037\\
0.805772229247467	0.594555347685178\\
0.805957017649167	0.594011727727048\\
0.804873070152198	0.594474752423909\\
0.675686795379285	0.674056004996304\\
0.584087535764926	0.744554633939461\\
0.557109499738626	0.790134903225743\\
0.59095593861002	0.802592571659628\\
0.655000752009138	0.786564292471155\\
0.712942077170284	0.757247448342704\\
0.742722365584696	0.731257283781983\\
0.74278406348573	0.718036001871039\\
0.72424333939264	0.717962139147606\\
0.700351528286211	0.726260738417944\\
0.916052908644354	0.595761904387489\\
1.00241145336097	0.513882162347191\\
1.00177499059264	0.482007082033901\\
0.963824928752353	0.473789148243214\\
0.91713311702468	0.478485662111297\\
0.876357246841693	0.490389766641945\\
0.847407605407916	0.505165964666091\\
0.831325531854086	0.519006194814805\\
0.826636448742698	0.529046077067621\\
0.830421749532835	0.534095188807552\\
0.83901556142447	0.534689846004077\\
0.848894402836386	0.532365509524956\\
0.857468186275846	0.528792361922238\\
0.863394178569058	0.525248725711692\\
0.866431470107779	0.522472857131191\\
0.867064940922544	0.52073523637614\\
0.866106108285173	0.5199844956837\\
0.862564321036488	0.520460141110801\\
0.861069764202782	0.521116546585598\\
0.530452356416697	0.73284573958125\\
0.18318801790718	0.987433401775926\\
0.133209231141693	1.15241441877575\\
0.360260573454048	1.16827923399934\\
0.688150063666004	1.05932994455271\\
0.926340916509772	0.908714783384367\\
0.97464084027128	0.803293575097042\\
0.860856134397155	0.785530560503853\\
0.684548361726214	0.838867603981919\\
0.538681140203725	0.920288210854544\\
0.484450909055429	0.986442850766572\\
0.528571088239198	1.00924370636207\\
0.626991547056327	0.987165884489186\\
0.717732936230778	0.941447565480697\\
0.756997093688314	0.900570453881317\\
0.737752470945152	0.883872277697522\\
0.683839979442678	0.89369895898641\\
0.62973037662732	0.918786237758633\\
0.601708775967477	0.943349810753062\\
0.607498728962088	0.955545863230815\\
1.54174294021792	0.410345595889694\\
1.45663415413237	0.288517393111609\\
1.09655015683384	0.270151077273951\\
0.785480273605264	0.271219043509785\\
0.550834849966279	0.282467174873906\\
0.390972977500573	0.300405578908667\\
0.296731720171487	0.32348954654543\\
0.257687964915115	0.351018450167935\\
0.264348502019202	0.382377431669011\\
0.308870079624728	0.415821909470212\\
0.3852081291244	0.446268013473223\\
0.487944346355783	0.463634416739229\\
0.605561276117168	0.458270480196576\\
0.71033067606388	0.433299264482587\\
0.768258529740194	0.403557725099161\\
0.768745831038069	0.380275947843719\\
0.728455666220782	0.366153834925306\\
0.670663374470811	0.360025672787707\\
0.613027502788045	0.360047114484007\\
0.56601895732253	0.364538514137526\\
0.534627100903301	0.372018368246695\\
0.520182694986911	0.381062741970951\\
0.521617083740484	0.390182555192495\\
0.536166311182747	0.397828808468655\\
0.559699864743731	0.402621873835965\\
0.586983510506919	0.403783674299485\\
0.612304627667965	0.401508807717206\\
0.630694680296177	0.396914571050335\\
0.639320058166452	0.391529637031623\\
0.638144363543495	0.386697592330508\\
0.615298367038826	0.394284394663245\\
0.607111101525484	0.40271099140829\\
0.612227637891438	0.410322827939401\\
0.62750458479843	0.415614947169973\\
0.648449567144128	0.417628723121831\\
0.669845085842711	0.416334013542772\\
0.686836020940458	0.412645995787586\\
0.696238511373878	0.407981605469488\\
0.697331496626416	0.403669920684218\\
0.691639304060847	0.400583803116516\\
0.502521874866713	0.534899062316446\\
0.27262802273049	0.764373843495587\\
0.101996042681269	0.981531700061079\\
0.235487222656746	1.05979198286239\\
0.550092780767599	0.992534701930449\\
0.845556866535516	0.846243609195849\\
0.979503258439808	0.714058912507134\\
0.944483461304956	0.659028778427176\\
0.830671264503254	0.67379716462507\\
0.704179660333885	0.723322400658243\\
0.447526513964274	0.876475429678497\\
0.344436367900671	0.998370153237543\\
0.419960473464528	1.04237689528874\\
0.597476533413591	1.00431343576108\\
0.764060816827349	0.921752701131912\\
0.838461385331135	0.846746773902441\\
0.807911541870269	0.81511018386529\\
0.715855540631495	0.830601656192663\\
0.620479019208733	0.873276151409132\\
0.566313468207156	0.916809442712203\\
0.569577664792283	0.940703585871168\\
0.615395349759665	0.938091276982268\\
0.671180983332763	0.916470831164508\\
0.707023997821672	0.891022196606988\\
0.710298351549362	0.875201273058316\\
0.687600618103187	0.874328564745489\\
0.656293123511752	0.885080869050293\\
0.633432186859888	0.899438855178663\\
0.627951163437812	0.909655857296793\\
0.638338544831305	0.911810457053833\\
0.655730798486659	0.906794773186066\\
0.669955469118503	0.898779736849965\\
0.674863648891042	0.892398575699787\\
0.670364062380666	0.890352497055858\\
0.660941970335517	0.892567684848603\\
0.65234502469968	0.896930337881789\\
0.648520872802986	0.900812221584818\\
0.650161899484093	0.902455359176205\\
0.65514864266586	0.901607292098028\\
0.660249356667512	0.899283548691778\\
1.70214106921901	0.274737330386271\\
1.28040187762707	0.22813069135089\\
0.866067030908499	0.212057986051304\\
0.526802799262697	0.209105315178909\\
0.269049396074571	0.213653739190375\\
0.0850785698121546	0.222906450342845\\
-0.0365095275563678	0.235250895840342\\
-0.107200266313921	0.249701487729024\\
-0.137233440290227	0.265630260753905\\
-0.135197718779795	0.282595907033415\\
-0.155962787125351	0.348308346556143\\
-0.105116527768418	0.435980442433401\\
-0.0307639338670342	0.572402032751987\\
0.027474810570226	0.749601848740254\\
0.266977712244749	0.790153709258552\\
0.642367363394927	0.679483528670783\\
0.949343928404184	0.517027259801831\\
1.06260743185747	0.424032882879662\\
1.01240335088289	0.389818152050761\\
0.908311295718448	0.380758689666734\\
0.819031148869024	0.374733401653534\\
0.73453957890029	0.378872611563528\\
0.670658558112424	0.389661282912536\\
0.632839721680011	0.404496745065628\\
0.621015549947927	0.420757446460414\\
0.63202946552983	0.435289993090992\\
0.660495168029977	0.444668413496412\\
0.698659283775643	0.446580880746171\\
0.736590078511888	0.441437365098478\\
0.764511443120118	0.432267341161165\\
0.465092045446195	0.64489923125323\\
-0.0402394079277995	1.02956134320913\\
-0.169550040613529	1.30616156388004\\
0.153115921472071	1.35415437865007\\
0.664729680875726	1.19799728749944\\
1.06042839128906	0.962178110155085\\
1.16255647992191	0.786050961621757\\
0.998097667955568	0.747252256220196\\
0.726846372421848	0.823611337843155\\
0.488097663496914	0.949468308808793\\
0.386242105794528	1.05845337479314\\
0.444102859814568	1.10183244730254\\
0.597633907119905	1.07213171509584\\
0.747248541684693	1.00052059170446\\
0.817451478170173	0.932920496759291\\
0.791215306458014	0.902893196434581\\
0.704708927482527	0.916703200455314\\
0.614657249748592	0.957084766861664\\
0.566271125210788	0.998025348218924\\
0.57445701883083	1.01910385572517\\
1.74918478575053	0.339911906690733\\
1.46710377769568	0.252574636987924\\
1.04845703529062	0.23033538761091\\
0.690847643293384	0.225761726315098\\
0.415100934035061	0.230515413598761\\
0.217183456605283	0.241022789240281\\
0.0865115181197542	0.25539376937563\\
0.0114936678486148	0.272560785216086\\
-0.018455863063594	0.291900351714558\\
-0.0122444925415766	0.312984464140274\\
-0.137931924498418	0.485385566680906\\
-0.428233193489598	0.898671247724433\\
-0.797283933559761	1.42850621050725\\
-0.346163067770107	1.58117516240023\\
0.52230872738097	1.35850972881507\\
1.26972957775432	0.956015534574761\\
1.53719547217219	0.621305797542193\\
1.353081248774	0.534880698524294\\
1.07482434294957	0.593327863880374\\
0.778390363402988	0.707432807576375\\
0.497893654401959	0.857145349884733\\
0.351067328509443	0.991411919321058\\
0.38896588460961	1.05598702988381\\
0.553289805370689	1.03484298787371\\
0.732441078296042	0.957689488122876\\
0.832256003771166	0.876372230799586\\
0.822573172159899	0.833030613164115\\
0.737166344036463	0.839387066096588\\
0.635676911866259	0.879281849948522\\
0.569162639130512	0.925758229209477\\
1.21891771143093	0.561755702423256\\
1.40260085414613	0.353111003015308\\
1.14956398059857	0.339259864036625\\
0.920018026021295	0.348761669524034\\
0.751818298360728	0.370922453478131\\
0.647460961167124	0.40236781907799\\
0.599166623928206	0.441163718364938\\
0.596300155052732	0.483164267309478\\
0.629905737268465	0.517772154477823\\
0.693809324775046	0.530512047882836\\
0.774339725014505	0.517933529081241\\
0.846630166137863	0.49181015980636\\
0.88957100328668	0.466131376138087\\
0.897963411281062	0.448055035317419\\
0.880907917086377	0.438739564594097\\
0.852185887013576	0.436797194659097\\
0.823266556736762	0.440174812151164\\
0.801226201223524	0.446715866799556\\
0.789142510298972	0.454274371898434\\
0.787092631907554	0.460866700472458\\
0.793064202974835	0.465017255361275\\
0.80374201857226	0.466146705941243\\
0.815372305800033	0.464674877365648\\
0.824745767388256	0.461692738811781\\
0.829997191282968	0.45842175862666\\
0.830858897385734	0.455790834172619\\
0.828323129303906	0.454272738741084\\
0.823995221186845	0.45392152559438\\
0.819473665268211	0.454498492599974\\
0.815944077069535	0.455613219418478\\
0.81401385921076	0.456850141365263\\
0.813733770650906	0.457869077718339\\
0.814737133200672	0.45846913116424\\
0.818219552222018	0.458368910034147\\
0.820373255514125	0.457423159881041\\
0.820063818732899	0.456794533179702\\
0.818148389230107	0.457019643126987\\
0.818855030653579	0.457289187257975\\
0.945276116915128	0.370458425974329\\
0.876119304615025	0.329206483908421\\
0.7386373230347	0.310517890136959\\
0.596074434026124	0.304364131894685\\
0.474388656616015	0.30611131549765\\
0.38286916045741	0.313221583014847\\
0.323136071151576	0.324093912546205\\
0.293299344878527	0.337535861174333\\
0.289948814652127	0.352423525301781\\
0.309030138632062	0.367415937482679\\
0.346036489541739	0.380743971993348\\
0.395678561162087	0.390260934707611\\
0.451209694277715	0.39403596284536\\
0.504055438935366	0.391428515441418\\
0.544993054788704	0.383778711183139\\
0.567249315491316	0.373799272935951\\
0.56931151894389	0.364155198015487\\
0.554861234569349	0.356537748731965\\
0.530312972972468	0.351618236263674\\
0.502241929206022	0.349394884805081\\
0.306417681605528	0.493823174709415\\
0.0585703898807894	0.78078493829951\\
-0.23361359035504	1.12989339565194\\
-0.0263225691168634	1.26180538306917\\
0.482883689042938	1.15643581360994\\
0.966327881494261	0.919207661298586\\
1.18244303623554	0.701818322316604\\
1.10953345515321	0.616125566037474\\
0.921743792502264	0.645879313548624\\
0.716836638815977	0.725766592590745\\
0.545112497369447	0.823909649623546\\
0.467283391304553	0.904727743534002\\
0.500515986889849	0.938957646635126\\
0.603633537775143	0.921711236575409\\
0.709359789139432	0.873609194120411\\
0.765512198838283	0.825816630021112\\
0.758996635769675	0.801415974262676\\
0.710921491426787	0.805266490432995\\
0.654256167324994	0.827578683424016\\
0.616175832713183	0.853502189695286\\
0.826879729869839	0.740135131604984\\
0.91700392440051	0.648082316590866\\
0.905442163941008	0.611157995614946\\
0.852167476383108	0.61333007806752\\
0.790068898508669	0.634110451891984\\
0.733894334496267	0.661844221669796\\
0.693184870976422	0.688411921114306\\
0.673278536190676	0.707962582359232\\
0.673234278607378	0.717585522224302\\
0.686288783109588	0.717830280319288\\
0.703377543062596	0.711991156156965\\
0.717211767917113	0.704286209773967\\
0.724437696993917	0.698013844210814\\
0.725312491784391	0.694678438487964\\
0.722064218780238	0.694195709340787\\
0.717307211290416	0.69560427587734\\
0.713084062520128	0.697739749332909\\
0.709722399075388	0.700867153074258\\
0.710324057127369	0.701242075060211\\
0.5322576636228	0.809128595588583\\
0.453859724166015	0.894703262912824\\
0.492988553185469	0.929333444544909\\
0.604345681938488	0.909318281698468\\
0.716159793378606	0.85746481168078\\
0.774282182760241	0.807010895268391\\
0.766839262847929	0.781795743334835\\
0.717129053028908	0.785976850986158\\
0.658857558164052	0.808933871889997\\
0.619055715818527	0.835607650375144\\
1.20747167450536	0.495706678984883\\
1.30465118084929	0.353670299863736\\
1.08817914247431	0.332443485227692\\
0.873918784396081	0.334799693424992\\
0.707827763241753	0.349425306252845\\
0.598083548352332	0.372363538200654\\
0.541286359498373	0.401586175467411\\
0.530285962214651	0.434754388608946\\
0.55733358566095	0.46676541263713\\
0.615323144164807	0.488094017705426\\
0.90270301159663	0.352162654443847\\
0.843443648544219	0.290060409141457\\
0.666690756556932	0.257737420421753\\
0.470270171943352	0.240050849222443\\
0.290221006943582	0.231144851220104\\
0.1396040105394	0.228001738229697\\
0.021520606730153	0.228786390391621\\
-0.0654706042313089	0.232274109704644\\
-0.124785320738112	0.23760060255077\\
-0.160520682279989	0.244130178821824\\
-0.210996396421105	0.28867965388715\\
-0.187689635625491	0.339765467510129\\
-0.111573671524399	0.403292105424747\\
-0.000323136290365733	0.488107699769456\\
0.133143405493493	0.591412322407704\\
0.332331000406831	0.640297993214185\\
0.627577965862163	0.574442895144599\\
0.888208236399368	0.46188585952989\\
0.973764070511809	0.390113580565138\\
0.912278545277013	0.356860438051996\\
0.815790101840353	0.329764130240797\\
0.687131608960942	0.318698019794931\\
0.565944586502429	0.317435392475074\\
0.468795078431467	0.322688057355158\\
0.40113344997921	0.332462575749682\\
0.363063063230302	0.345333603706642\\
0.352159729848259	0.360013185051973\\
0.364792662823597	0.375012283407863\\
0.396559698417711	0.388399507782791\\
0.442080627523739	0.397863780801772\\
0.494371860584357	0.401386313728374\\
0.544532154698806	0.398407071283211\\
0.583087359717153	0.390481011661816\\
0.603286622122101	0.380501201270648\\
0.603893092699187	0.371169315605441\\
0.588880139371426	0.364106188560792\\
0.564786126646558	0.359882412002982\\
0.538123624411382	0.35840338590727\\
0.513980231836608	0.35923563402999\\
0.495634130701382	0.361790703458209\\
0.365778027371567	0.463630770241662\\
0.27293728676623	0.628030909910822\\
0.143589283070691	0.838261682222775\\
0.235801497062109	0.930337452834622\\
0.514056500460541	0.88361941285351\\
0.798982448962677	0.754106966356834\\
0.955461650545735	0.628253684683131\\
0.976717609765931	0.566729424442241\\
0.937795795449263	0.555165667286439\\
0.883976973904396	0.565487302029579\\
0.83107735457706	0.58586268068296\\
0.785682656814771	0.609477073406127\\
0.75166128508643	0.631386641324779\\
0.731075716744429	0.648298320769158\\
0.72339994407281	0.658710616338209\\
0.725528089718586	0.662848796386251\\
0.733004335118951	0.662255891169397\\
0.74165856505932	0.659060325897254\\
0.748723485835032	0.6552065718755\\
0.753068275310654	0.651980000410032\\
0.754789886338626	0.649929322096957\\
0.754614882309461	0.649052252174812\\
0.75192901560683	0.649547872139542\\
0.749303313861768	0.651408160374121\\
0.774137795016596	0.636591616479062\\
0.787603611821632	0.625508916585738\\
0.792225443970578	0.619074121817918\\
0.79124554948549	0.616523415350877\\
0.787514503972868	0.616579547007812\\
0.783063380979228	0.618034676071128\\
0.776262375914556	0.621754974338465\\
0.773932672065933	0.623933241660502\\
0.774912215507233	0.624166900091514\\
0.776046846370353	0.623402582906385\\
0.683702434216761	0.679720676153018\\
0.62559265532624	0.726630921869324\\
0.611586960473002	0.755092214891816\\
0.634604343739358	0.761783732370146\\
0.674560111219618	0.751170727055005\\
0.710313722872905	0.73300739807705\\
0.729736425823762	0.716920854338245\\
0.73190746109827	0.708165446299539\\
0.722710222066495	0.707079607711325\\
0.709493446904654	0.711138748877301\\
0.698047383735108	0.717110364879144\\
0.691521298397111	0.722342866507876\\
0.69039032349478	0.725350900492125\\
0.693152756920771	0.72589401596254\\
0.697471534935585	0.724655469737533\\
0.701280172784269	0.722701684295083\\
0.703432295972446	0.720971953782811\\
0.703779743296735	0.719987657872696\\
0.702855625295345	0.71982012981579\\
0.700186663188869	0.720873912557339\\
0.699352373878509	0.721769007740082\\
0.700804612191723	0.721188817660462\\
0.700326988739397	0.721379025126736\\
0.934579934824362	0.580374811683751\\
1.02587352265427	0.494822573654589\\
1.01765393317435	0.462723191441998\\
0.968178355328405	0.454934426676328\\
0.911411530917602	0.460539751851217\\
0.864135202756908	0.473805913710346\\
0.832591357094343	0.490310713246328\\
0.817341556275414	0.50586499846094\\
0.816109111467129	0.516952661063788\\
0.824949457664854	0.521902633380448\\
0.72312061926869	0.595448111014963\\
0.644336627281615	0.66459504455862\\
0.608733873213462	0.711671514814303\\
0.621432545948065	0.730874349788353\\
0.664509645353104	0.725582937488197\\
0.712368746280868	0.706143784012173\\
0.746476343590767	0.684690188618705\\
0.761367856183928	0.669359435013607\\
0.76101933575572	0.662378204940974\\
0.752277926943494	0.662129690264343\\
0.741054888655296	0.665801810273861\\
0.731290197649971	0.670805209932585\\
0.724966872353272	0.675288257904326\\
0.722425266340899	0.678261324192157\\
0.722867389039319	0.679513776556928\\
0.724976112108825	0.679385318963062\\
0.729503300508261	0.677345848782892\\
0.730996266157723	0.675871964192791\\
0.605835595104345	0.751237882637916\\
0.542023492115261	0.812122121058386\\
0.552430401169461	0.841524412045825\\
0.614293938844473	0.835810220989958\\
0.685884478586932	0.806958460459292\\
0.732164870666086	0.774503203088004\\
0.740933849613094	0.754002209986826\\
0.721083096112859	0.750350195426521\\
0.689957024885439	0.759453577098244\\
0.66313499915109	0.77366704480491\\
0.355986885863196	0.962281941862503\\
0.261971541120457	1.10423198258948\\
0.389155446756026	1.14228307818787\\
0.624818350091776	1.07980542581072\\
0.824269589793399	0.970734434169876\\
0.893873615056295	0.881370365157793\\
0.830191020251537	0.852738482612276\\
0.698251186182342	0.883954955159408\\
0.577428838506321	0.945075319403576\\
0.523685987190847	0.999820460694112\\
1.26315575355574	0.59538426544731\\
1.49859803201227	0.333167320701021\\
1.18143696441405	0.328086686049194\\
0.920647279236605	0.343659137150338\\
0.738960575758509	0.371389251703832\\
0.631113461055335	0.409017966268228\\
0.584155805278614	0.45544882973048\\
0.583652963943125	0.506025175587883\\
0.62021616310073	0.545968022867668\\
0.690739113599265	0.556545482866451\\
0.779430947495447	0.537607881610461\\
0.857488168396424	0.505956987861605\\
0.90361171325703	0.477168226811644\\
0.913789787932077	0.457777427043679\\
0.897929002274977	0.44811711647343\\
0.870128385396578	0.446304376080678\\
0.841904483607156	0.450003292353779\\
0.820265290413988	0.456867908038459\\
0.808200725369598	0.464619509021382\\
0.805742780712483	0.47121925594052\\
0.810914520001553	0.475240650172029\\
0.820539806024378	0.476227958035246\\
0.83110482457617	0.474711807003134\\
0.839677789582328	0.471813669963363\\
0.844595228648908	0.46870984748774\\
0.845630301287881	0.46625592060008\\
0.843656451360695	0.464863514478167\\
0.840069931305528	0.464553995988309\\
0.83625273472482	0.465085112493455\\
0.831513344158311	0.467180573816677\\
0.831164538217444	0.468067995366365\\
0.831881060423113	0.468583143741963\\
0.834583469214495	0.468500706358198\\
0.836458201839275	0.467397873950849\\
0.835714858424913	0.467171000711534\\
0.761737256666997	0.516954124092153\\
0.71910470512702	0.56756572663577\\
0.704027070739304	0.604658070707137\\
0.71632553881395	0.620479924757062\\
0.746471234237265	0.61841251811456\\
0.780836545355065	0.606382990885264\\
0.80976494934448	0.59175371591403\\
0.82954354160904	0.579033534285414\\
0.840527362766095	0.569909264333373\\
0.844791842731032	0.564385111934042\\
1.00204737068327	0.463678449797088\\
1.01435884125914	0.417556475512888\\
0.94926682120825	0.400381718464156\\
0.864461710458697	0.399332942858612\\
0.789903860122312	0.408194617759807\\
0.738081085869877	0.423154215470388\\
0.712123182620297	0.440895480840694\\
0.710262131007929	0.457637328107145\\
0.727919755949431	0.469254810800508\\
0.758151080481344	0.472870159207424\\
0.500100512393809	0.664658918497683\\
0.157076049063659	0.93693665018392\\
0.0929826089739956	1.11757292434343\\
0.327542479267844	1.13979575492576\\
0.676642634183849	1.02696699047805\\
0.936090758286048	0.866496943175368\\
0.99669600605329	0.751843760832399\\
0.890287432613371	0.728882068058626\\
0.720227450892492	0.777314683652961\\
0.569280336377122	0.85577362804492\\
0.605849538493759	0.859961388979315\\
0.660911575836652	0.842571017142985\\
0.703958901957394	0.817342075537274\\
0.718670828402336	0.798090802160248\\
0.70682591015499	0.79182987791461\\
0.681439864207164	0.797495106210775\\
0.657272450023149	0.809171875633108\\
0.644361528312072	0.820155354345636\\
0.645266531267359	0.825885623101765\\
};
%\addplot [color=black, line width=3.0pt, only marks, mark size=3.3pt, mark=*, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%0	0\\
%0.25	0\\
%0.5	0\\
%0.75	0\\
%1	0\\
%0	0.25\\
%0.25	0.25\\
%0.5	0.25\\
%0.75	0.25\\
%1	0.25\\
%0	0.5\\
%0.25	0.5\\
%0.5	0.5\\
%0.75	0.5\\
%1	0.5\\
%0	0.75\\
%0.25	0.75\\
%0.5	0.75\\
%0.75	0.75\\
%1	0.75\\
%0	1\\
%0.25	1\\
%0.5	1\\
%0.75	1\\
%1	1\\
%1	1\\
%};
\addplot [color=black, only marks, mark=*, mark size=2.0pt, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
0	0.25\\
0.25	0.25\\
0.5	0.25\\
0.75	0.25\\
1	0.25\\
0	0.5\\
0.25	0.5\\
0.5	0.5\\
0.75	0.5\\
1	0.5\\
0	0.75\\
0.25	0.75\\
0.5	0.75\\
0.75	0.75\\
1	0.75\\
0	1\\
0.25	1\\
0.5	1\\
0.75	1\\
1	1\\
1	1\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.1	101\\
-0.797283933559761	0.676177852303732\\
-0.771819246366658	0.676177852303732\\
-0.746354559173555	0.676177852303732\\
-0.720889871980452	0.676177852303732\\
-0.695425184787349	0.676177852303732\\
-0.669960497594246	0.676177852303732\\
-0.644495810401143	0.676177852303732\\
-0.61903112320804	0.676177852303732\\
-0.593566436014937	0.676177852303732\\
-0.568101748821834	0.676177852303732\\
-0.542637061628731	0.676177852303732\\
-0.517172374435628	0.676177852303732\\
-0.491707687242525	0.676177852303732\\
-0.466243000049422	0.676177852303732\\
-0.44077831285632	0.676177852303732\\
-0.415313625663217	0.676177852303732\\
-0.389848938470114	0.676177852303732\\
-0.364384251277011	0.676177852303732\\
-0.338919564083908	0.676177852303732\\
-0.313454876890805	0.676177852303732\\
-0.287990189697702	0.676177852303732\\
-0.262525502504599	0.676177852303732\\
-0.237060815311496	0.676177852303732\\
-0.211596128118393	0.676177852303732\\
-0.18613144092529	0.676177852303732\\
-0.160666753732187	0.676177852303732\\
-0.135202066539084	0.676177852303732\\
-0.109737379345981	0.676177852303732\\
-0.0842726921528786	0.676177852303732\\
-0.0588080049597757	0.676177852303732\\
-0.0333433177666727	0.676177852303732\\
-0.00787863057356974	0.676177852303732\\
0.0175860566195332	0.676177852303732\\
0.0430507438126361	0.676177852303732\\
0.068515431005739	0.676177852303732\\
0.093980118198842	0.676177852303732\\
0.119444805391945	0.676177852303732\\
0.144909492585048	0.676177852303732\\
0.170374179778151	0.676177852303732\\
0.195838866971254	0.676177852303732\\
0.221303554164357	0.676177852303732\\
0.246768241357459	0.676177852303732\\
0.272232928550562	0.676177852303732\\
0.297697615743665	0.676177852303732\\
0.323162302936768	0.676177852303732\\
0.348626990129871	0.676177852303732\\
0.374091677322974	0.676177852303732\\
0.399556364516077	0.676177852303732\\
0.42502105170918	0.676177852303732\\
0.450485738902283	0.676177852303732\\
0.475950426095386	0.676177852303732\\
0.501415113288489	0.676177852303732\\
0.526879800481592	0.676177852303732\\
0.552344487674695	0.676177852303732\\
0.577809174867798	0.676177852303732\\
0.6032738620609	0.676177852303732\\
0.628738549254003	0.676177852303732\\
0.654203236447106	0.676177852303732\\
0.679667923640209	0.676177852303732\\
0.705132610833312	0.676177852303732\\
0.730597298026415	0.676177852303732\\
0.756061985219518	0.676177852303732\\
0.781526672412621	0.676177852303732\\
0.806991359605724	0.676177852303732\\
0.832456046798827	0.676177852303732\\
0.85792073399193	0.676177852303732\\
0.883385421185033	0.676177852303732\\
0.908850108378136	0.676177852303732\\
0.934314795571239	0.676177852303732\\
0.959779482764341	0.676177852303732\\
0.985244169957444	0.676177852303732\\
1.01070885715055	0.676177852303732\\
1.03617354434365	0.676177852303732\\
1.06163823153675	0.676177852303732\\
1.08710291872986	0.676177852303732\\
1.11256760592296	0.676177852303732\\
1.13803229311606	0.676177852303732\\
1.16349698030916	0.676177852303732\\
1.18896166750227	0.676177852303732\\
1.21442635469537	0.676177852303732\\
1.23989104188847	0.676177852303732\\
1.26535572908158	0.676177852303732\\
1.29082041627468	0.676177852303732\\
1.31628510346778	0.676177852303732\\
1.34174979066089	0.676177852303732\\
1.36721447785399	0.676177852303732\\
1.39267916504709	0.676177852303732\\
1.41814385224019	0.676177852303732\\
1.4436085394333	0.676177852303732\\
1.4690732266264	0.676177852303732\\
1.4945379138195	0.676177852303732\\
1.52000260101261	0.676177852303732\\
1.54546728820571	0.676177852303732\\
1.57093197539881	0.676177852303732\\
1.59639666259191	0.676177852303732\\
1.62186134978502	0.676177852303732\\
1.64732603697812	0.676177852303732\\
1.67279072417122	0.676177852303732\\
1.69825541136433	0.676177852303732\\
1.72372009855743	0.676177852303732\\
1.74918478575053	0.676177852303732\\
0.2	101\\
-0.797283933559761	0.611430962236602\\
-0.771819246366658	0.611430962236602\\
-0.746354559173555	0.611430962236602\\
-0.720889871980452	0.611430962236602\\
-0.695425184787349	0.611430962236602\\
-0.669960497594246	0.611430962236602\\
-0.644495810401143	0.611430962236602\\
-0.61903112320804	0.611430962236602\\
-0.593566436014937	0.611430962236602\\
-0.568101748821834	0.611430962236602\\
-0.542637061628731	0.611430962236602\\
-0.517172374435628	0.611430962236602\\
-0.491707687242525	0.611430962236602\\
-0.466243000049422	0.611430962236602\\
-0.44077831285632	0.611430962236602\\
-0.415313625663217	0.611430962236602\\
-0.389848938470114	0.611430962236602\\
-0.364384251277011	0.611430962236602\\
-0.338919564083908	0.611430962236602\\
-0.313454876890805	0.611430962236602\\
-0.287990189697702	0.611430962236602\\
-0.262525502504599	0.611430962236602\\
-0.237060815311496	0.611430962236602\\
-0.211596128118393	0.611430962236602\\
-0.18613144092529	0.611430962236602\\
-0.160666753732187	0.611430962236602\\
-0.135202066539084	0.611430962236602\\
-0.109737379345981	0.611430962236602\\
-0.0842726921528786	0.611430962236602\\
-0.0588080049597757	0.611430962236602\\
-0.0333433177666727	0.611430962236602\\
-0.00787863057356974	0.611430962236602\\
0.0175860566195332	0.611430962236602\\
0.0430507438126361	0.611430962236602\\
0.068515431005739	0.611430962236602\\
0.093980118198842	0.611430962236602\\
0.119444805391945	0.611430962236602\\
0.144909492585048	0.611430962236602\\
0.170374179778151	0.611430962236602\\
0.195838866971254	0.611430962236602\\
0.221303554164357	0.611430962236602\\
0.246768241357459	0.611430962236602\\
0.272232928550562	0.611430962236602\\
0.297697615743665	0.611430962236602\\
0.323162302936768	0.611430962236602\\
0.348626990129871	0.611430962236602\\
0.374091677322974	0.611430962236602\\
0.399556364516077	0.611430962236602\\
0.42502105170918	0.611430962236602\\
0.450485738902283	0.611430962236602\\
0.475950426095386	0.611430962236602\\
0.501415113288489	0.611430962236602\\
0.526879800481592	0.611430962236602\\
0.552344487674695	0.611430962236602\\
0.577809174867798	0.611430962236602\\
0.6032738620609	0.611430962236602\\
0.628738549254003	0.611430962236602\\
0.654203236447106	0.611430962236602\\
0.679667923640209	0.611430962236602\\
0.705132610833312	0.611430962236602\\
0.730597298026415	0.611430962236602\\
0.756061985219518	0.611430962236602\\
0.781526672412621	0.611430962236602\\
0.806991359605724	0.611430962236602\\
0.832456046798827	0.611430962236602\\
0.85792073399193	0.611430962236602\\
0.883385421185033	0.611430962236602\\
0.908850108378136	0.611430962236602\\
0.934314795571239	0.611430962236602\\
0.959779482764341	0.611430962236602\\
0.985244169957444	0.611430962236602\\
1.01070885715055	0.611430962236602\\
1.03617354434365	0.611430962236602\\
1.06163823153675	0.611430962236602\\
1.08710291872986	0.611430962236602\\
1.11256760592296	0.611430962236602\\
1.13803229311606	0.611430962236602\\
1.16349698030916	0.611430962236602\\
1.18896166750227	0.611430962236602\\
1.21442635469537	0.611430962236602\\
1.23989104188847	0.611430962236602\\
1.26535572908158	0.611430962236602\\
1.29082041627468	0.611430962236602\\
1.31628510346778	0.611430962236602\\
1.34174979066089	0.611430962236602\\
1.36721447785399	0.611430962236602\\
1.39267916504709	0.611430962236602\\
1.41814385224019	0.611430962236602\\
1.4436085394333	0.611430962236602\\
1.4690732266264	0.611430962236602\\
1.4945379138195	0.611430962236602\\
1.52000260101261	0.611430962236602\\
1.54546728820571	0.611430962236602\\
1.57093197539881	0.611430962236602\\
1.59639666259191	0.611430962236602\\
1.62186134978502	0.611430962236602\\
1.64732603697812	0.611430962236602\\
1.67279072417122	0.611430962236602\\
1.69825541136433	0.611430962236602\\
1.72372009855743	0.611430962236602\\
1.74918478575053	0.611430962236602\\
0.3	101\\
-0.797283933559761	0.568159132751955\\
-0.771819246366658	0.568159132751955\\
-0.746354559173555	0.568159132751955\\
-0.720889871980452	0.568159132751955\\
-0.695425184787349	0.568159132751955\\
-0.669960497594246	0.568159132751955\\
-0.644495810401143	0.568159132751955\\
-0.61903112320804	0.568159132751955\\
-0.593566436014937	0.568159132751955\\
-0.568101748821834	0.568159132751955\\
-0.542637061628731	0.568159132751955\\
-0.517172374435628	0.568159132751955\\
-0.491707687242525	0.568159132751955\\
-0.466243000049422	0.568159132751955\\
-0.44077831285632	0.568159132751955\\
-0.415313625663217	0.568159132751955\\
-0.389848938470114	0.568159132751955\\
-0.364384251277011	0.568159132751955\\
-0.338919564083908	0.568159132751955\\
-0.313454876890805	0.568159132751955\\
-0.287990189697702	0.568159132751955\\
-0.262525502504599	0.568159132751955\\
-0.237060815311496	0.568159132751955\\
-0.211596128118393	0.568159132751955\\
-0.18613144092529	0.568159132751955\\
-0.160666753732187	0.568159132751955\\
-0.135202066539084	0.568159132751955\\
-0.109737379345981	0.568159132751955\\
-0.0842726921528786	0.568159132751955\\
-0.0588080049597757	0.568159132751955\\
-0.0333433177666727	0.568159132751955\\
-0.00787863057356974	0.568159132751955\\
0.0175860566195332	0.568159132751955\\
0.0430507438126361	0.568159132751955\\
0.068515431005739	0.568159132751955\\
0.093980118198842	0.568159132751955\\
0.119444805391945	0.568159132751955\\
0.144909492585048	0.568159132751955\\
0.170374179778151	0.568159132751955\\
0.195838866971254	0.568159132751955\\
0.221303554164357	0.568159132751955\\
0.246768241357459	0.568159132751955\\
0.272232928550562	0.568159132751955\\
0.297697615743665	0.568159132751955\\
0.323162302936768	0.568159132751955\\
0.348626990129871	0.568159132751955\\
0.374091677322974	0.568159132751955\\
0.399556364516077	0.568159132751955\\
0.42502105170918	0.568159132751955\\
0.450485738902283	0.568159132751955\\
0.475950426095386	0.568159132751955\\
0.501415113288489	0.568159132751955\\
0.526879800481592	0.568159132751955\\
0.552344487674695	0.568159132751955\\
0.577809174867798	0.568159132751955\\
0.6032738620609	0.568159132751955\\
0.628738549254003	0.568159132751955\\
0.654203236447106	0.568159132751955\\
0.679667923640209	0.568159132751955\\
0.705132610833312	0.568159132751955\\
0.730597298026415	0.568159132751955\\
0.756061985219518	0.568159132751955\\
0.781526672412621	0.568159132751955\\
0.806991359605724	0.568159132751955\\
0.832456046798827	0.568159132751955\\
0.85792073399193	0.568159132751955\\
0.883385421185033	0.568159132751955\\
0.908850108378136	0.568159132751955\\
0.934314795571239	0.568159132751955\\
0.959779482764341	0.568159132751955\\
0.985244169957444	0.568159132751955\\
1.01070885715055	0.568159132751955\\
1.03617354434365	0.568159132751955\\
1.06163823153675	0.568159132751955\\
1.08710291872986	0.568159132751955\\
1.11256760592296	0.568159132751955\\
1.13803229311606	0.568159132751955\\
1.16349698030916	0.568159132751955\\
1.18896166750227	0.568159132751955\\
1.21442635469537	0.568159132751955\\
1.23989104188847	0.568159132751955\\
1.26535572908158	0.568159132751955\\
1.29082041627468	0.568159132751955\\
1.31628510346778	0.568159132751955\\
1.34174979066089	0.568159132751955\\
1.36721447785399	0.568159132751955\\
1.39267916504709	0.568159132751955\\
1.41814385224019	0.568159132751955\\
1.4436085394333	0.568159132751955\\
1.4690732266264	0.568159132751955\\
1.4945379138195	0.568159132751955\\
1.52000260101261	0.568159132751955\\
1.54546728820571	0.568159132751955\\
1.57093197539881	0.568159132751955\\
1.59639666259191	0.568159132751955\\
1.62186134978502	0.568159132751955\\
1.64732603697812	0.568159132751955\\
1.67279072417122	0.568159132751955\\
1.69825541136433	0.568159132751955\\
1.72372009855743	0.568159132751955\\
1.74918478575053	0.568159132751955\\
0.4	101\\
-0.797283933559761	0.532595919791452\\
-0.771819246366658	0.532595919791452\\
-0.746354559173555	0.532595919791452\\
-0.720889871980452	0.532595919791452\\
-0.695425184787349	0.532595919791452\\
-0.669960497594246	0.532595919791452\\
-0.644495810401143	0.532595919791452\\
-0.61903112320804	0.532595919791452\\
-0.593566436014937	0.532595919791452\\
-0.568101748821834	0.532595919791452\\
-0.542637061628731	0.532595919791452\\
-0.517172374435628	0.532595919791452\\
-0.491707687242525	0.532595919791452\\
-0.466243000049422	0.532595919791452\\
-0.44077831285632	0.532595919791452\\
-0.415313625663217	0.532595919791452\\
-0.389848938470114	0.532595919791452\\
-0.364384251277011	0.532595919791452\\
-0.338919564083908	0.532595919791452\\
-0.313454876890805	0.532595919791452\\
-0.287990189697702	0.532595919791452\\
-0.262525502504599	0.532595919791452\\
-0.237060815311496	0.532595919791452\\
-0.211596128118393	0.532595919791452\\
-0.18613144092529	0.532595919791452\\
-0.160666753732187	0.532595919791452\\
-0.135202066539084	0.532595919791452\\
-0.109737379345981	0.532595919791452\\
-0.0842726921528786	0.532595919791452\\
-0.0588080049597757	0.532595919791452\\
-0.0333433177666727	0.532595919791452\\
-0.00787863057356974	0.532595919791452\\
0.0175860566195332	0.532595919791452\\
0.0430507438126361	0.532595919791452\\
0.068515431005739	0.532595919791452\\
0.093980118198842	0.532595919791452\\
0.119444805391945	0.532595919791452\\
0.144909492585048	0.532595919791452\\
0.170374179778151	0.532595919791452\\
0.195838866971254	0.532595919791452\\
0.221303554164357	0.532595919791452\\
0.246768241357459	0.532595919791452\\
0.272232928550562	0.532595919791452\\
0.297697615743665	0.532595919791452\\
0.323162302936768	0.532595919791452\\
0.348626990129871	0.532595919791452\\
0.374091677322974	0.532595919791452\\
0.399556364516077	0.532595919791452\\
0.42502105170918	0.532595919791452\\
0.450485738902283	0.532595919791452\\
0.475950426095386	0.532595919791452\\
0.501415113288489	0.532595919791452\\
0.526879800481592	0.532595919791452\\
0.552344487674695	0.532595919791452\\
0.577809174867798	0.532595919791452\\
0.6032738620609	0.532595919791452\\
0.628738549254003	0.532595919791452\\
0.654203236447106	0.532595919791452\\
0.679667923640209	0.532595919791452\\
0.705132610833312	0.532595919791452\\
0.730597298026415	0.532595919791452\\
0.756061985219518	0.532595919791452\\
0.781526672412621	0.532595919791452\\
0.806991359605724	0.532595919791452\\
0.832456046798827	0.532595919791452\\
0.85792073399193	0.532595919791452\\
0.883385421185033	0.532595919791452\\
0.908850108378136	0.532595919791452\\
0.934314795571239	0.532595919791452\\
0.959779482764341	0.532595919791452\\
0.985244169957444	0.532595919791452\\
1.01070885715055	0.532595919791452\\
1.03617354434365	0.532595919791452\\
1.06163823153675	0.532595919791452\\
1.08710291872986	0.532595919791452\\
1.11256760592296	0.532595919791452\\
1.13803229311606	0.532595919791452\\
1.16349698030916	0.532595919791452\\
1.18896166750227	0.532595919791452\\
1.21442635469537	0.532595919791452\\
1.23989104188847	0.532595919791452\\
1.26535572908158	0.532595919791452\\
1.29082041627468	0.532595919791452\\
1.31628510346778	0.532595919791452\\
1.34174979066089	0.532595919791452\\
1.36721447785399	0.532595919791452\\
1.39267916504709	0.532595919791452\\
1.41814385224019	0.532595919791452\\
1.4436085394333	0.532595919791452\\
1.4690732266264	0.532595919791452\\
1.4945379138195	0.532595919791452\\
1.52000260101261	0.532595919791452\\
1.54546728820571	0.532595919791452\\
1.57093197539881	0.532595919791452\\
1.59639666259191	0.532595919791452\\
1.62186134978502	0.532595919791452\\
1.64732603697812	0.532595919791452\\
1.67279072417122	0.532595919791452\\
1.69825541136433	0.532595919791452\\
1.72372009855743	0.532595919791452\\
1.74918478575053	0.532595919791452\\
0.5	101\\
-0.797283933559761	0.499989989404725\\
-0.771819246366658	0.499989989404725\\
-0.746354559173555	0.499989989404725\\
-0.720889871980452	0.499989989404725\\
-0.695425184787349	0.499989989404725\\
-0.669960497594246	0.499989989404725\\
-0.644495810401143	0.499989989404725\\
-0.61903112320804	0.499989989404725\\
-0.593566436014937	0.499989989404725\\
-0.568101748821834	0.499989989404725\\
-0.542637061628731	0.499989989404725\\
-0.517172374435628	0.499989989404725\\
-0.491707687242525	0.499989989404725\\
-0.466243000049422	0.499989989404725\\
-0.44077831285632	0.499989989404725\\
-0.415313625663217	0.499989989404725\\
-0.389848938470114	0.499989989404725\\
-0.364384251277011	0.499989989404725\\
-0.338919564083908	0.499989989404725\\
-0.313454876890805	0.499989989404725\\
-0.287990189697702	0.499989989404725\\
-0.262525502504599	0.499989989404725\\
-0.237060815311496	0.499989989404725\\
-0.211596128118393	0.499989989404725\\
-0.18613144092529	0.499989989404725\\
-0.160666753732187	0.499989989404725\\
-0.135202066539084	0.499989989404725\\
-0.109737379345981	0.499989989404725\\
-0.0842726921528786	0.499989989404725\\
-0.0588080049597757	0.499989989404725\\
-0.0333433177666727	0.499989989404725\\
-0.00787863057356974	0.499989989404725\\
0.0175860566195332	0.499989989404725\\
0.0430507438126361	0.499989989404725\\
0.068515431005739	0.499989989404725\\
0.093980118198842	0.499989989404725\\
0.119444805391945	0.499989989404725\\
0.144909492585048	0.499989989404725\\
0.170374179778151	0.499989989404725\\
0.195838866971254	0.499989989404725\\
0.221303554164357	0.499989989404725\\
0.246768241357459	0.499989989404725\\
0.272232928550562	0.499989989404725\\
0.297697615743665	0.499989989404725\\
0.323162302936768	0.499989989404725\\
0.348626990129871	0.499989989404725\\
0.374091677322974	0.499989989404725\\
0.399556364516077	0.499989989404725\\
0.42502105170918	0.499989989404725\\
0.450485738902283	0.499989989404725\\
0.475950426095386	0.499989989404725\\
0.501415113288489	0.499989989404725\\
0.526879800481592	0.499989989404725\\
0.552344487674695	0.499989989404725\\
0.577809174867798	0.499989989404725\\
0.6032738620609	0.499989989404725\\
0.628738549254003	0.499989989404725\\
0.654203236447106	0.499989989404725\\
0.679667923640209	0.499989989404725\\
0.705132610833312	0.499989989404725\\
0.730597298026415	0.499989989404725\\
0.756061985219518	0.499989989404725\\
0.781526672412621	0.499989989404725\\
0.806991359605724	0.499989989404725\\
0.832456046798827	0.499989989404725\\
0.85792073399193	0.499989989404725\\
0.883385421185033	0.499989989404725\\
0.908850108378136	0.499989989404725\\
0.934314795571239	0.499989989404725\\
0.959779482764341	0.499989989404725\\
0.985244169957444	0.499989989404725\\
1.01070885715055	0.499989989404725\\
1.03617354434365	0.499989989404725\\
1.06163823153675	0.499989989404725\\
1.08710291872986	0.499989989404725\\
1.11256760592296	0.499989989404725\\
1.13803229311606	0.499989989404725\\
1.16349698030916	0.499989989404725\\
1.18896166750227	0.499989989404725\\
1.21442635469537	0.499989989404725\\
1.23989104188847	0.499989989404725\\
1.26535572908158	0.499989989404725\\
1.29082041627468	0.499989989404725\\
1.31628510346778	0.499989989404725\\
1.34174979066089	0.499989989404725\\
1.36721447785399	0.499989989404725\\
1.39267916504709	0.499989989404725\\
1.41814385224019	0.499989989404725\\
1.4436085394333	0.499989989404725\\
1.4690732266264	0.499989989404725\\
1.4945379138195	0.499989989404725\\
1.52000260101261	0.499989989404725\\
1.54546728820571	0.499989989404725\\
1.57093197539881	0.499989989404725\\
1.59639666259191	0.499989989404725\\
1.62186134978502	0.499989989404725\\
1.64732603697812	0.499989989404725\\
1.67279072417122	0.499989989404725\\
1.69825541136433	0.499989989404725\\
1.72372009855743	0.499989989404725\\
1.74918478575053	0.499989989404725\\
0.6	101\\
-0.797283933559761	0.467367918528642\\
-0.771819246366658	0.467367918528642\\
-0.746354559173555	0.467367918528642\\
-0.720889871980452	0.467367918528642\\
-0.695425184787349	0.467367918528642\\
-0.669960497594246	0.467367918528642\\
-0.644495810401143	0.467367918528642\\
-0.61903112320804	0.467367918528642\\
-0.593566436014937	0.467367918528642\\
-0.568101748821834	0.467367918528642\\
-0.542637061628731	0.467367918528642\\
-0.517172374435628	0.467367918528642\\
-0.491707687242525	0.467367918528642\\
-0.466243000049422	0.467367918528642\\
-0.44077831285632	0.467367918528642\\
-0.415313625663217	0.467367918528642\\
-0.389848938470114	0.467367918528642\\
-0.364384251277011	0.467367918528642\\
-0.338919564083908	0.467367918528642\\
-0.313454876890805	0.467367918528642\\
-0.287990189697702	0.467367918528642\\
-0.262525502504599	0.467367918528642\\
-0.237060815311496	0.467367918528642\\
-0.211596128118393	0.467367918528642\\
-0.18613144092529	0.467367918528642\\
-0.160666753732187	0.467367918528642\\
-0.135202066539084	0.467367918528642\\
-0.109737379345981	0.467367918528642\\
-0.0842726921528786	0.467367918528642\\
-0.0588080049597757	0.467367918528642\\
-0.0333433177666727	0.467367918528642\\
-0.00787863057356974	0.467367918528642\\
0.0175860566195332	0.467367918528642\\
0.0430507438126361	0.467367918528642\\
0.068515431005739	0.467367918528642\\
0.093980118198842	0.467367918528642\\
0.119444805391945	0.467367918528642\\
0.144909492585048	0.467367918528642\\
0.170374179778151	0.467367918528642\\
0.195838866971254	0.467367918528642\\
0.221303554164357	0.467367918528642\\
0.246768241357459	0.467367918528642\\
0.272232928550562	0.467367918528642\\
0.297697615743665	0.467367918528642\\
0.323162302936768	0.467367918528642\\
0.348626990129871	0.467367918528642\\
0.374091677322974	0.467367918528642\\
0.399556364516077	0.467367918528642\\
0.42502105170918	0.467367918528642\\
0.450485738902283	0.467367918528642\\
0.475950426095386	0.467367918528642\\
0.501415113288489	0.467367918528642\\
0.526879800481592	0.467367918528642\\
0.552344487674695	0.467367918528642\\
0.577809174867798	0.467367918528642\\
0.6032738620609	0.467367918528642\\
0.628738549254003	0.467367918528642\\
0.654203236447106	0.467367918528642\\
0.679667923640209	0.467367918528642\\
0.705132610833312	0.467367918528642\\
0.730597298026415	0.467367918528642\\
0.756061985219518	0.467367918528642\\
0.781526672412621	0.467367918528642\\
0.806991359605724	0.467367918528642\\
0.832456046798827	0.467367918528642\\
0.85792073399193	0.467367918528642\\
0.883385421185033	0.467367918528642\\
0.908850108378136	0.467367918528642\\
0.934314795571239	0.467367918528642\\
0.959779482764341	0.467367918528642\\
0.985244169957444	0.467367918528642\\
1.01070885715055	0.467367918528642\\
1.03617354434365	0.467367918528642\\
1.06163823153675	0.467367918528642\\
1.08710291872986	0.467367918528642\\
1.11256760592296	0.467367918528642\\
1.13803229311606	0.467367918528642\\
1.16349698030916	0.467367918528642\\
1.18896166750227	0.467367918528642\\
1.21442635469537	0.467367918528642\\
1.23989104188847	0.467367918528642\\
1.26535572908158	0.467367918528642\\
1.29082041627468	0.467367918528642\\
1.31628510346778	0.467367918528642\\
1.34174979066089	0.467367918528642\\
1.36721447785399	0.467367918528642\\
1.39267916504709	0.467367918528642\\
1.41814385224019	0.467367918528642\\
1.4436085394333	0.467367918528642\\
1.4690732266264	0.467367918528642\\
1.4945379138195	0.467367918528642\\
1.52000260101261	0.467367918528642\\
1.54546728820571	0.467367918528642\\
1.57093197539881	0.467367918528642\\
1.59639666259191	0.467367918528642\\
1.62186134978502	0.467367918528642\\
1.64732603697812	0.467367918528642\\
1.67279072417122	0.467367918528642\\
1.69825541136433	0.467367918528642\\
1.72372009855743	0.467367918528642\\
1.74918478575053	0.467367918528642\\
0.7	101\\
-0.797283933559761	0.431907006822283\\
-0.771819246366658	0.431907006822283\\
-0.746354559173555	0.431907006822284\\
-0.720889871980452	0.431907006822283\\
-0.695425184787349	0.431907006822283\\
-0.669960497594246	0.431907006822283\\
-0.644495810401143	0.431907006822283\\
-0.61903112320804	0.431907006822283\\
-0.593566436014937	0.431907006822283\\
-0.568101748821834	0.431907006822283\\
-0.542637061628731	0.431907006822283\\
-0.517172374435628	0.431907006822283\\
-0.491707687242525	0.431907006822283\\
-0.466243000049422	0.431907006822283\\
-0.44077831285632	0.431907006822283\\
-0.415313625663217	0.431907006822283\\
-0.389848938470114	0.431907006822283\\
-0.364384251277011	0.431907006822283\\
-0.338919564083908	0.431907006822283\\
-0.313454876890805	0.431907006822283\\
-0.287990189697702	0.431907006822283\\
-0.262525502504599	0.431907006822283\\
-0.237060815311496	0.431907006822283\\
-0.211596128118393	0.431907006822283\\
-0.18613144092529	0.431907006822283\\
-0.160666753732187	0.431907006822284\\
-0.135202066539084	0.431907006822283\\
-0.109737379345981	0.431907006822283\\
-0.0842726921528786	0.431907006822283\\
-0.0588080049597757	0.431907006822283\\
-0.0333433177666727	0.431907006822283\\
-0.00787863057356974	0.431907006822283\\
0.0175860566195332	0.431907006822283\\
0.0430507438126361	0.431907006822283\\
0.068515431005739	0.431907006822283\\
0.093980118198842	0.431907006822283\\
0.119444805391945	0.431907006822283\\
0.144909492585048	0.431907006822283\\
0.170374179778151	0.431907006822283\\
0.195838866971254	0.431907006822283\\
0.221303554164357	0.431907006822284\\
0.246768241357459	0.431907006822283\\
0.272232928550562	0.431907006822283\\
0.297697615743665	0.431907006822283\\
0.323162302936768	0.431907006822283\\
0.348626990129871	0.431907006822283\\
0.374091677322974	0.431907006822283\\
0.399556364516077	0.431907006822283\\
0.42502105170918	0.431907006822283\\
0.450485738902283	0.431907006822283\\
0.475950426095386	0.431907006822283\\
0.501415113288489	0.431907006822283\\
0.526879800481592	0.431907006822283\\
0.552344487674695	0.431907006822283\\
0.577809174867798	0.431907006822283\\
0.6032738620609	0.431907006822283\\
0.628738549254003	0.431907006822283\\
0.654203236447106	0.431907006822283\\
0.679667923640209	0.431907006822283\\
0.705132610833312	0.431907006822283\\
0.730597298026415	0.431907006822283\\
0.756061985219518	0.431907006822283\\
0.781526672412621	0.431907006822283\\
0.806991359605724	0.431907006822283\\
0.832456046798827	0.431907006822283\\
0.85792073399193	0.431907006822283\\
0.883385421185033	0.431907006822283\\
0.908850108378136	0.431907006822283\\
0.934314795571239	0.431907006822283\\
0.959779482764341	0.431907006822283\\
0.985244169957444	0.431907006822283\\
1.01070885715055	0.431907006822283\\
1.03617354434365	0.431907006822283\\
1.06163823153675	0.431907006822283\\
1.08710291872986	0.431907006822283\\
1.11256760592296	0.431907006822283\\
1.13803229311606	0.431907006822283\\
1.16349698030916	0.431907006822283\\
1.18896166750227	0.431907006822283\\
1.21442635469537	0.431907006822283\\
1.23989104188847	0.431907006822283\\
1.26535572908158	0.431907006822283\\
1.29082041627468	0.431907006822283\\
1.31628510346778	0.431907006822283\\
1.34174979066089	0.431907006822283\\
1.36721447785399	0.431907006822283\\
1.39267916504709	0.431907006822283\\
1.41814385224019	0.431907006822283\\
1.4436085394333	0.431907006822283\\
1.4690732266264	0.431907006822283\\
1.4945379138195	0.431907006822283\\
1.52000260101261	0.431907006822283\\
1.54546728820571	0.431907006822284\\
1.57093197539881	0.431907006822283\\
1.59639666259191	0.431907006822283\\
1.62186134978502	0.431907006822283\\
1.64732603697812	0.431907006822283\\
1.67279072417122	0.431907006822283\\
1.69825541136433	0.431907006822283\\
1.72372009855743	0.431907006822283\\
1.74918478575053	0.431907006822283\\
0.8	101\\
-0.797283933559761	0.388499832616561\\
-0.771819246366658	0.388499832616561\\
-0.746354559173555	0.388499832616561\\
-0.720889871980452	0.388499832616561\\
-0.695425184787349	0.388499832616561\\
-0.669960497594246	0.388499832616561\\
-0.644495810401143	0.388499832616561\\
-0.61903112320804	0.388499832616561\\
-0.593566436014937	0.388499832616561\\
-0.568101748821834	0.388499832616561\\
-0.542637061628731	0.388499832616561\\
-0.517172374435628	0.388499832616561\\
-0.491707687242525	0.388499832616561\\
-0.466243000049422	0.388499832616561\\
-0.44077831285632	0.388499832616561\\
-0.415313625663217	0.388499832616561\\
-0.389848938470114	0.388499832616561\\
-0.364384251277011	0.388499832616561\\
-0.338919564083908	0.388499832616561\\
-0.313454876890805	0.388499832616561\\
-0.287990189697702	0.388499832616561\\
-0.262525502504599	0.388499832616561\\
-0.237060815311496	0.388499832616561\\
-0.211596128118393	0.388499832616561\\
-0.18613144092529	0.388499832616561\\
-0.160666753732187	0.388499832616561\\
-0.135202066539084	0.388499832616561\\
-0.109737379345981	0.388499832616561\\
-0.0842726921528786	0.388499832616561\\
-0.0588080049597757	0.388499832616561\\
-0.0333433177666727	0.388499832616561\\
-0.00787863057356974	0.388499832616561\\
0.0175860566195332	0.388499832616561\\
0.0430507438126361	0.388499832616561\\
0.068515431005739	0.388499832616561\\
0.093980118198842	0.388499832616561\\
0.119444805391945	0.388499832616561\\
0.144909492585048	0.388499832616561\\
0.170374179778151	0.388499832616561\\
0.195838866971254	0.388499832616561\\
0.221303554164357	0.388499832616561\\
0.246768241357459	0.388499832616561\\
0.272232928550562	0.388499832616561\\
0.297697615743665	0.388499832616561\\
0.323162302936768	0.388499832616561\\
0.348626990129871	0.388499832616561\\
0.374091677322974	0.388499832616561\\
0.399556364516077	0.388499832616561\\
0.42502105170918	0.388499832616561\\
0.450485738902283	0.388499832616561\\
0.475950426095386	0.388499832616561\\
0.501415113288489	0.388499832616561\\
0.526879800481592	0.388499832616561\\
0.552344487674695	0.388499832616561\\
0.577809174867798	0.388499832616561\\
0.6032738620609	0.388499832616561\\
0.628738549254003	0.388499832616561\\
0.654203236447106	0.388499832616561\\
0.679667923640209	0.388499832616561\\
0.705132610833312	0.388499832616561\\
0.730597298026415	0.388499832616561\\
0.756061985219518	0.388499832616561\\
0.781526672412621	0.388499832616561\\
0.806991359605724	0.388499832616561\\
0.832456046798827	0.388499832616561\\
0.85792073399193	0.388499832616561\\
0.883385421185033	0.388499832616561\\
0.908850108378136	0.388499832616561\\
0.934314795571239	0.388499832616561\\
0.959779482764341	0.388499832616561\\
0.985244169957444	0.388499832616561\\
1.01070885715055	0.388499832616561\\
1.03617354434365	0.388499832616561\\
1.06163823153675	0.388499832616561\\
1.08710291872986	0.388499832616561\\
1.11256760592296	0.388499832616561\\
1.13803229311606	0.388499832616561\\
1.16349698030916	0.388499832616561\\
1.18896166750227	0.388499832616561\\
1.21442635469537	0.388499832616561\\
1.23989104188847	0.388499832616561\\
1.26535572908158	0.388499832616561\\
1.29082041627468	0.388499832616561\\
1.31628510346778	0.388499832616561\\
1.34174979066089	0.388499832616561\\
1.36721447785399	0.388499832616561\\
1.39267916504709	0.388499832616561\\
1.41814385224019	0.388499832616561\\
1.4436085394333	0.388499832616561\\
1.4690732266264	0.388499832616561\\
1.4945379138195	0.388499832616561\\
1.52000260101261	0.388499832616561\\
1.54546728820571	0.388499832616561\\
1.57093197539881	0.388499832616561\\
1.59639666259191	0.388499832616561\\
1.62186134978502	0.388499832616561\\
1.64732603697812	0.388499832616561\\
1.67279072417122	0.388499832616561\\
1.69825541136433	0.388499832616561\\
1.72372009855743	0.388499832616561\\
1.74918478575053	0.388499832616561\\
0.9	101\\
-0.797283933559761	0.324100610615287\\
-0.771819246366658	0.324100610615287\\
-0.746354559173555	0.324100610615287\\
-0.720889871980452	0.324100610615287\\
-0.695425184787349	0.324100610615287\\
-0.669960497594246	0.324100610615287\\
-0.644495810401143	0.324100610615287\\
-0.61903112320804	0.324100610615287\\
-0.593566436014937	0.324100610615287\\
-0.568101748821834	0.324100610615287\\
-0.542637061628731	0.324100610615287\\
-0.517172374435628	0.324100610615287\\
-0.491707687242525	0.324100610615287\\
-0.466243000049422	0.324100610615287\\
-0.44077831285632	0.324100610615287\\
-0.415313625663217	0.324100610615287\\
-0.389848938470114	0.324100610615287\\
-0.364384251277011	0.324100610615287\\
-0.338919564083908	0.324100610615287\\
-0.313454876890805	0.324100610615287\\
-0.287990189697702	0.324100610615287\\
-0.262525502504599	0.324100610615287\\
-0.237060815311496	0.324100610615287\\
-0.211596128118393	0.324100610615287\\
-0.18613144092529	0.324100610615287\\
-0.160666753732187	0.324100610615287\\
-0.135202066539084	0.324100610615287\\
-0.109737379345981	0.324100610615287\\
-0.0842726921528786	0.324100610615287\\
-0.0588080049597757	0.324100610615287\\
-0.0333433177666727	0.324100610615287\\
-0.00787863057356974	0.324100610615287\\
0.0175860566195332	0.324100610615287\\
0.0430507438126361	0.324100610615287\\
0.068515431005739	0.324100610615287\\
0.093980118198842	0.324100610615287\\
0.119444805391945	0.324100610615287\\
0.144909492585048	0.324100610615287\\
0.170374179778151	0.324100610615287\\
0.195838866971254	0.324100610615287\\
0.221303554164357	0.324100610615287\\
0.246768241357459	0.324100610615287\\
0.272232928550562	0.324100610615287\\
0.297697615743665	0.324100610615287\\
0.323162302936768	0.324100610615287\\
0.348626990129871	0.324100610615287\\
0.374091677322974	0.324100610615287\\
0.399556364516077	0.324100610615287\\
0.42502105170918	0.324100610615287\\
0.450485738902283	0.324100610615287\\
0.475950426095386	0.324100610615287\\
0.501415113288489	0.324100610615287\\
0.526879800481592	0.324100610615287\\
0.552344487674695	0.324100610615287\\
0.577809174867798	0.324100610615287\\
0.6032738620609	0.324100610615287\\
0.628738549254003	0.324100610615287\\
0.654203236447106	0.324100610615287\\
0.679667923640209	0.324100610615287\\
0.705132610833312	0.324100610615287\\
0.730597298026415	0.324100610615287\\
0.756061985219518	0.324100610615287\\
0.781526672412621	0.324100610615287\\
0.806991359605724	0.324100610615287\\
0.832456046798827	0.324100610615287\\
0.85792073399193	0.324100610615287\\
0.883385421185033	0.324100610615287\\
0.908850108378136	0.324100610615287\\
0.934314795571239	0.324100610615287\\
0.959779482764341	0.324100610615287\\
0.985244169957444	0.324100610615287\\
1.01070885715055	0.324100610615287\\
1.03617354434365	0.324100610615287\\
1.06163823153675	0.324100610615287\\
1.08710291872986	0.324100610615287\\
1.11256760592296	0.324100610615287\\
1.13803229311606	0.324100610615287\\
1.16349698030916	0.324100610615287\\
1.18896166750227	0.324100610615287\\
1.21442635469537	0.324100610615287\\
1.23989104188847	0.324100610615287\\
1.26535572908158	0.324100610615287\\
1.29082041627468	0.324100610615287\\
1.31628510346778	0.324100610615287\\
1.34174979066089	0.324100610615287\\
1.36721447785399	0.324100610615287\\
1.39267916504709	0.324100610615287\\
1.41814385224019	0.324100610615287\\
1.4436085394333	0.324100610615287\\
1.4690732266264	0.324100610615287\\
1.4945379138195	0.324100610615287\\
1.52000260101261	0.324100610615287\\
1.54546728820571	0.324100610615287\\
1.57093197539881	0.324100610615287\\
1.59639666259191	0.324100610615287\\
1.62186134978502	0.324100610615287\\
1.64732603697812	0.324100610615287\\
1.67279072417122	0.324100610615287\\
1.69825541136433	0.324100610615287\\
1.72372009855743	0.324100610615287\\
1.74918478575053	0.324100610615287\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.1	101\\
1.74918478575053	0.324100610615287\\
1.72372009855743	0.324100610615287\\
1.69825541136433	0.324100610615287\\
1.67279072417122	0.324100610615287\\
1.64732603697812	0.324100610615287\\
1.62186134978502	0.324100610615287\\
1.59639666259191	0.324100610615287\\
1.57093197539881	0.324100610615287\\
1.54546728820571	0.324100610615287\\
1.52000260101261	0.324100610615287\\
1.4945379138195	0.324100610615287\\
1.4690732266264	0.324100610615287\\
1.4436085394333	0.324100610615287\\
1.41814385224019	0.324100610615287\\
1.39267916504709	0.324100610615287\\
1.36721447785399	0.324100610615287\\
1.34174979066089	0.324100610615287\\
1.31628510346778	0.324100610615287\\
1.29082041627468	0.324100610615287\\
1.26535572908158	0.324100610615287\\
1.23989104188847	0.324100610615287\\
1.21442635469537	0.324100610615287\\
1.18896166750227	0.324100610615287\\
1.16349698030916	0.324100610615287\\
1.13803229311606	0.324100610615287\\
1.11256760592296	0.324100610615287\\
1.08710291872986	0.324100610615287\\
1.06163823153675	0.324100610615287\\
1.03617354434365	0.324100610615287\\
1.01070885715055	0.324100610615287\\
0.985244169957444	0.324100610615287\\
0.959779482764341	0.324100610615287\\
0.934314795571239	0.324100610615287\\
0.908850108378136	0.324100610615287\\
0.883385421185033	0.324100610615287\\
0.85792073399193	0.324100610615287\\
0.832456046798827	0.324100610615287\\
0.806991359605724	0.324100610615287\\
0.781526672412621	0.324100610615287\\
0.756061985219518	0.324100610615287\\
0.730597298026415	0.324100610615287\\
0.705132610833312	0.324100610615287\\
0.679667923640209	0.324100610615287\\
0.654203236447106	0.324100610615287\\
0.628738549254003	0.324100610615287\\
0.6032738620609	0.324100610615287\\
0.577809174867798	0.324100610615287\\
0.552344487674695	0.324100610615287\\
0.526879800481592	0.324100610615287\\
0.501415113288489	0.324100610615287\\
0.475950426095386	0.324100610615287\\
0.450485738902283	0.324100610615287\\
0.42502105170918	0.324100610615287\\
0.399556364516077	0.324100610615287\\
0.374091677322974	0.324100610615287\\
0.348626990129871	0.324100610615287\\
0.323162302936768	0.324100610615287\\
0.297697615743665	0.324100610615287\\
0.272232928550562	0.324100610615287\\
0.246768241357459	0.324100610615287\\
0.221303554164357	0.324100610615287\\
0.195838866971254	0.324100610615287\\
0.170374179778151	0.324100610615287\\
0.144909492585048	0.324100610615287\\
0.119444805391945	0.324100610615287\\
0.093980118198842	0.324100610615287\\
0.068515431005739	0.324100610615287\\
0.0430507438126361	0.324100610615287\\
0.0175860566195332	0.324100610615287\\
-0.00787863057356974	0.324100610615287\\
-0.0333433177666727	0.324100610615287\\
-0.0588080049597757	0.324100610615287\\
-0.0842726921528786	0.324100610615287\\
-0.109737379345981	0.324100610615287\\
-0.135202066539084	0.324100610615287\\
-0.160666753732187	0.324100610615287\\
-0.18613144092529	0.324100610615287\\
-0.211596128118393	0.324100610615287\\
-0.237060815311496	0.324100610615287\\
-0.262525502504599	0.324100610615287\\
-0.287990189697702	0.324100610615287\\
-0.313454876890805	0.324100610615287\\
-0.338919564083908	0.324100610615287\\
-0.364384251277011	0.324100610615287\\
-0.389848938470114	0.324100610615287\\
-0.415313625663217	0.324100610615287\\
-0.44077831285632	0.324100610615287\\
-0.466243000049422	0.324100610615287\\
-0.491707687242525	0.324100610615287\\
-0.517172374435628	0.324100610615287\\
-0.542637061628731	0.324100610615287\\
-0.568101748821834	0.324100610615287\\
-0.593566436014937	0.324100610615287\\
-0.61903112320804	0.324100610615287\\
-0.644495810401143	0.324100610615287\\
-0.669960497594246	0.324100610615287\\
-0.695425184787349	0.324100610615287\\
-0.720889871980452	0.324100610615287\\
-0.746354559173555	0.324100610615287\\
-0.771819246366658	0.324100610615287\\
-0.797283933559761	0.324100610615287\\
0.2	101\\
1.74918478575053	0.388499832616561\\
1.72372009855743	0.388499832616561\\
1.69825541136433	0.388499832616561\\
1.67279072417122	0.388499832616561\\
1.64732603697812	0.388499832616561\\
1.62186134978502	0.388499832616561\\
1.59639666259191	0.388499832616561\\
1.57093197539881	0.388499832616561\\
1.54546728820571	0.388499832616561\\
1.52000260101261	0.388499832616561\\
1.4945379138195	0.388499832616561\\
1.4690732266264	0.388499832616561\\
1.4436085394333	0.388499832616561\\
1.41814385224019	0.388499832616561\\
1.39267916504709	0.388499832616561\\
1.36721447785399	0.388499832616561\\
1.34174979066089	0.388499832616561\\
1.31628510346778	0.388499832616561\\
1.29082041627468	0.388499832616561\\
1.26535572908158	0.388499832616561\\
1.23989104188847	0.388499832616561\\
1.21442635469537	0.388499832616561\\
1.18896166750227	0.388499832616561\\
1.16349698030916	0.388499832616561\\
1.13803229311606	0.388499832616561\\
1.11256760592296	0.388499832616561\\
1.08710291872986	0.388499832616561\\
1.06163823153675	0.388499832616561\\
1.03617354434365	0.388499832616561\\
1.01070885715055	0.388499832616561\\
0.985244169957444	0.388499832616561\\
0.959779482764341	0.388499832616561\\
0.934314795571239	0.388499832616561\\
0.908850108378136	0.388499832616561\\
0.883385421185033	0.388499832616561\\
0.85792073399193	0.388499832616561\\
0.832456046798827	0.388499832616561\\
0.806991359605724	0.388499832616561\\
0.781526672412621	0.388499832616561\\
0.756061985219518	0.388499832616561\\
0.730597298026415	0.388499832616561\\
0.705132610833312	0.388499832616561\\
0.679667923640209	0.388499832616561\\
0.654203236447106	0.388499832616561\\
0.628738549254003	0.388499832616561\\
0.6032738620609	0.388499832616561\\
0.577809174867798	0.388499832616561\\
0.552344487674695	0.388499832616561\\
0.526879800481592	0.388499832616561\\
0.501415113288489	0.388499832616561\\
0.475950426095386	0.388499832616561\\
0.450485738902283	0.388499832616561\\
0.42502105170918	0.388499832616561\\
0.399556364516077	0.388499832616561\\
0.374091677322974	0.388499832616561\\
0.348626990129871	0.388499832616561\\
0.323162302936768	0.388499832616561\\
0.297697615743665	0.388499832616561\\
0.272232928550562	0.388499832616561\\
0.246768241357459	0.388499832616561\\
0.221303554164357	0.388499832616561\\
0.195838866971254	0.388499832616561\\
0.170374179778151	0.388499832616561\\
0.144909492585048	0.388499832616561\\
0.119444805391945	0.388499832616561\\
0.093980118198842	0.388499832616561\\
0.068515431005739	0.388499832616561\\
0.0430507438126361	0.388499832616561\\
0.0175860566195332	0.388499832616561\\
-0.00787863057356974	0.388499832616561\\
-0.0333433177666727	0.388499832616561\\
-0.0588080049597757	0.388499832616561\\
-0.0842726921528786	0.388499832616561\\
-0.109737379345981	0.388499832616561\\
-0.135202066539084	0.388499832616561\\
-0.160666753732187	0.388499832616561\\
-0.18613144092529	0.388499832616561\\
-0.211596128118393	0.388499832616561\\
-0.237060815311496	0.388499832616561\\
-0.262525502504599	0.388499832616561\\
-0.287990189697702	0.388499832616561\\
-0.313454876890805	0.388499832616561\\
-0.338919564083908	0.388499832616561\\
-0.364384251277011	0.388499832616561\\
-0.389848938470114	0.388499832616561\\
-0.415313625663217	0.388499832616561\\
-0.44077831285632	0.388499832616561\\
-0.466243000049422	0.388499832616561\\
-0.491707687242525	0.388499832616561\\
-0.517172374435628	0.388499832616561\\
-0.542637061628731	0.388499832616561\\
-0.568101748821834	0.388499832616561\\
-0.593566436014937	0.388499832616561\\
-0.61903112320804	0.388499832616561\\
-0.644495810401143	0.388499832616561\\
-0.669960497594246	0.388499832616561\\
-0.695425184787349	0.388499832616561\\
-0.720889871980452	0.388499832616561\\
-0.746354559173555	0.388499832616561\\
-0.771819246366658	0.388499832616561\\
-0.797283933559761	0.388499832616561\\
0.3	101\\
1.74918478575053	0.431907006822283\\
1.72372009855743	0.431907006822283\\
1.69825541136433	0.431907006822283\\
1.67279072417122	0.431907006822283\\
1.64732603697812	0.431907006822283\\
1.62186134978502	0.431907006822283\\
1.59639666259191	0.431907006822283\\
1.57093197539881	0.431907006822283\\
1.54546728820571	0.431907006822284\\
1.52000260101261	0.431907006822283\\
1.4945379138195	0.431907006822283\\
1.4690732266264	0.431907006822283\\
1.4436085394333	0.431907006822283\\
1.41814385224019	0.431907006822283\\
1.39267916504709	0.431907006822283\\
1.36721447785399	0.431907006822283\\
1.34174979066089	0.431907006822283\\
1.31628510346778	0.431907006822283\\
1.29082041627468	0.431907006822283\\
1.26535572908158	0.431907006822283\\
1.23989104188847	0.431907006822283\\
1.21442635469537	0.431907006822283\\
1.18896166750227	0.431907006822283\\
1.16349698030916	0.431907006822283\\
1.13803229311606	0.431907006822283\\
1.11256760592296	0.431907006822283\\
1.08710291872986	0.431907006822283\\
1.06163823153675	0.431907006822283\\
1.03617354434365	0.431907006822283\\
1.01070885715055	0.431907006822283\\
0.985244169957444	0.431907006822283\\
0.959779482764341	0.431907006822283\\
0.934314795571239	0.431907006822283\\
0.908850108378136	0.431907006822283\\
0.883385421185033	0.431907006822283\\
0.85792073399193	0.431907006822283\\
0.832456046798827	0.431907006822283\\
0.806991359605724	0.431907006822283\\
0.781526672412621	0.431907006822283\\
0.756061985219518	0.431907006822283\\
0.730597298026415	0.431907006822283\\
0.705132610833312	0.431907006822283\\
0.679667923640209	0.431907006822283\\
0.654203236447106	0.431907006822283\\
0.628738549254003	0.431907006822283\\
0.6032738620609	0.431907006822283\\
0.577809174867798	0.431907006822283\\
0.552344487674695	0.431907006822283\\
0.526879800481592	0.431907006822283\\
0.501415113288489	0.431907006822283\\
0.475950426095386	0.431907006822283\\
0.450485738902283	0.431907006822283\\
0.42502105170918	0.431907006822283\\
0.399556364516077	0.431907006822283\\
0.374091677322974	0.431907006822283\\
0.348626990129871	0.431907006822283\\
0.323162302936768	0.431907006822283\\
0.297697615743665	0.431907006822283\\
0.272232928550562	0.431907006822283\\
0.246768241357459	0.431907006822283\\
0.221303554164357	0.431907006822283\\
0.195838866971254	0.431907006822283\\
0.170374179778151	0.431907006822283\\
0.144909492585048	0.431907006822283\\
0.119444805391945	0.431907006822283\\
0.093980118198842	0.431907006822283\\
0.068515431005739	0.431907006822283\\
0.0430507438126361	0.431907006822283\\
0.0175860566195332	0.431907006822283\\
-0.00787863057356974	0.431907006822283\\
-0.0333433177666727	0.431907006822283\\
-0.0588080049597757	0.431907006822283\\
-0.0842726921528786	0.431907006822283\\
-0.109737379345981	0.431907006822283\\
-0.135202066539084	0.431907006822283\\
-0.160666753732187	0.431907006822283\\
-0.18613144092529	0.431907006822283\\
-0.211596128118393	0.431907006822283\\
-0.237060815311496	0.431907006822283\\
-0.262525502504599	0.431907006822283\\
-0.287990189697702	0.431907006822283\\
-0.313454876890805	0.431907006822283\\
-0.338919564083908	0.431907006822283\\
-0.364384251277011	0.431907006822283\\
-0.389848938470114	0.431907006822283\\
-0.415313625663217	0.431907006822283\\
-0.44077831285632	0.431907006822283\\
-0.466243000049422	0.431907006822283\\
-0.491707687242525	0.431907006822283\\
-0.517172374435628	0.431907006822283\\
-0.542637061628731	0.431907006822283\\
-0.568101748821834	0.431907006822283\\
-0.593566436014937	0.431907006822283\\
-0.61903112320804	0.431907006822283\\
-0.644495810401143	0.431907006822283\\
-0.669960497594246	0.431907006822283\\
-0.695425184787349	0.431907006822283\\
-0.720889871980452	0.431907006822283\\
-0.746354559173555	0.431907006822283\\
-0.771819246366658	0.431907006822283\\
-0.797283933559761	0.431907006822284\\
0.4	101\\
1.74918478575053	0.467367918528642\\
1.72372009855743	0.467367918528642\\
1.69825541136433	0.467367918528642\\
1.67279072417122	0.467367918528642\\
1.64732603697812	0.467367918528642\\
1.62186134978502	0.467367918528642\\
1.59639666259191	0.467367918528642\\
1.57093197539881	0.467367918528642\\
1.54546728820571	0.467367918528642\\
1.52000260101261	0.467367918528642\\
1.4945379138195	0.467367918528642\\
1.4690732266264	0.467367918528642\\
1.4436085394333	0.467367918528642\\
1.41814385224019	0.467367918528642\\
1.39267916504709	0.467367918528642\\
1.36721447785399	0.467367918528642\\
1.34174979066089	0.467367918528642\\
1.31628510346778	0.467367918528642\\
1.29082041627468	0.467367918528642\\
1.26535572908158	0.467367918528642\\
1.23989104188847	0.467367918528642\\
1.21442635469537	0.467367918528642\\
1.18896166750227	0.467367918528642\\
1.16349698030916	0.467367918528642\\
1.13803229311606	0.467367918528642\\
1.11256760592296	0.467367918528642\\
1.08710291872986	0.467367918528642\\
1.06163823153675	0.467367918528642\\
1.03617354434365	0.467367918528642\\
1.01070885715055	0.467367918528642\\
0.985244169957444	0.467367918528642\\
0.959779482764341	0.467367918528642\\
0.934314795571239	0.467367918528642\\
0.908850108378136	0.467367918528642\\
0.883385421185033	0.467367918528642\\
0.85792073399193	0.467367918528642\\
0.832456046798827	0.467367918528642\\
0.806991359605724	0.467367918528642\\
0.781526672412621	0.467367918528642\\
0.756061985219518	0.467367918528642\\
0.730597298026415	0.467367918528642\\
0.705132610833312	0.467367918528642\\
0.679667923640209	0.467367918528642\\
0.654203236447106	0.467367918528642\\
0.628738549254003	0.467367918528642\\
0.6032738620609	0.467367918528642\\
0.577809174867798	0.467367918528642\\
0.552344487674695	0.467367918528642\\
0.526879800481592	0.467367918528642\\
0.501415113288489	0.467367918528642\\
0.475950426095386	0.467367918528642\\
0.450485738902283	0.467367918528642\\
0.42502105170918	0.467367918528642\\
0.399556364516077	0.467367918528642\\
0.374091677322974	0.467367918528642\\
0.348626990129871	0.467367918528642\\
0.323162302936768	0.467367918528642\\
0.297697615743665	0.467367918528642\\
0.272232928550562	0.467367918528642\\
0.246768241357459	0.467367918528642\\
0.221303554164357	0.467367918528642\\
0.195838866971254	0.467367918528642\\
0.170374179778151	0.467367918528642\\
0.144909492585048	0.467367918528642\\
0.119444805391945	0.467367918528642\\
0.093980118198842	0.467367918528642\\
0.068515431005739	0.467367918528642\\
0.0430507438126361	0.467367918528642\\
0.0175860566195332	0.467367918528642\\
-0.00787863057356974	0.467367918528642\\
-0.0333433177666727	0.467367918528642\\
-0.0588080049597757	0.467367918528642\\
-0.0842726921528786	0.467367918528642\\
-0.109737379345981	0.467367918528642\\
-0.135202066539084	0.467367918528642\\
-0.160666753732187	0.467367918528642\\
-0.18613144092529	0.467367918528642\\
-0.211596128118393	0.467367918528642\\
-0.237060815311496	0.467367918528642\\
-0.262525502504599	0.467367918528642\\
-0.287990189697702	0.467367918528642\\
-0.313454876890805	0.467367918528642\\
-0.338919564083908	0.467367918528642\\
-0.364384251277011	0.467367918528642\\
-0.389848938470114	0.467367918528642\\
-0.415313625663217	0.467367918528642\\
-0.44077831285632	0.467367918528642\\
-0.466243000049422	0.467367918528642\\
-0.491707687242525	0.467367918528642\\
-0.517172374435628	0.467367918528642\\
-0.542637061628731	0.467367918528642\\
-0.568101748821834	0.467367918528642\\
-0.593566436014937	0.467367918528642\\
-0.61903112320804	0.467367918528642\\
-0.644495810401143	0.467367918528642\\
-0.669960497594246	0.467367918528642\\
-0.695425184787349	0.467367918528642\\
-0.720889871980452	0.467367918528642\\
-0.746354559173555	0.467367918528642\\
-0.771819246366658	0.467367918528642\\
-0.797283933559761	0.467367918528642\\
0.5	101\\
1.74918478575053	0.499989989404725\\
1.72372009855743	0.499989989404725\\
1.69825541136433	0.499989989404725\\
1.67279072417122	0.499989989404725\\
1.64732603697812	0.499989989404725\\
1.62186134978502	0.499989989404725\\
1.59639666259191	0.499989989404725\\
1.57093197539881	0.499989989404725\\
1.54546728820571	0.499989989404725\\
1.52000260101261	0.499989989404725\\
1.4945379138195	0.499989989404725\\
1.4690732266264	0.499989989404725\\
1.4436085394333	0.499989989404725\\
1.41814385224019	0.499989989404725\\
1.39267916504709	0.499989989404725\\
1.36721447785399	0.499989989404725\\
1.34174979066089	0.499989989404725\\
1.31628510346778	0.499989989404725\\
1.29082041627468	0.499989989404725\\
1.26535572908158	0.499989989404725\\
1.23989104188847	0.499989989404725\\
1.21442635469537	0.499989989404725\\
1.18896166750227	0.499989989404725\\
1.16349698030916	0.499989989404725\\
1.13803229311606	0.499989989404725\\
1.11256760592296	0.499989989404725\\
1.08710291872986	0.499989989404725\\
1.06163823153675	0.499989989404725\\
1.03617354434365	0.499989989404725\\
1.01070885715055	0.499989989404725\\
0.985244169957444	0.499989989404725\\
0.959779482764341	0.499989989404725\\
0.934314795571239	0.499989989404725\\
0.908850108378136	0.499989989404725\\
0.883385421185033	0.499989989404725\\
0.85792073399193	0.499989989404725\\
0.832456046798827	0.499989989404725\\
0.806991359605724	0.499989989404725\\
0.781526672412621	0.499989989404725\\
0.756061985219518	0.499989989404725\\
0.730597298026415	0.499989989404725\\
0.705132610833312	0.499989989404725\\
0.679667923640209	0.499989989404725\\
0.654203236447106	0.499989989404725\\
0.628738549254003	0.499989989404725\\
0.6032738620609	0.499989989404725\\
0.577809174867798	0.499989989404725\\
0.552344487674695	0.499989989404725\\
0.526879800481592	0.499989989404725\\
0.501415113288489	0.499989989404725\\
0.475950426095386	0.499989989404725\\
0.450485738902283	0.499989989404725\\
0.42502105170918	0.499989989404725\\
0.399556364516077	0.499989989404725\\
0.374091677322974	0.499989989404725\\
0.348626990129871	0.499989989404725\\
0.323162302936768	0.499989989404725\\
0.297697615743665	0.499989989404725\\
0.272232928550562	0.499989989404725\\
0.246768241357459	0.499989989404725\\
0.221303554164357	0.499989989404725\\
0.195838866971254	0.499989989404725\\
0.170374179778151	0.499989989404725\\
0.144909492585048	0.499989989404725\\
0.119444805391945	0.499989989404725\\
0.093980118198842	0.499989989404725\\
0.068515431005739	0.499989989404725\\
0.0430507438126361	0.499989989404725\\
0.0175860566195332	0.499989989404725\\
-0.00787863057356974	0.499989989404725\\
-0.0333433177666727	0.499989989404725\\
-0.0588080049597757	0.499989989404725\\
-0.0842726921528786	0.499989989404725\\
-0.109737379345981	0.499989989404725\\
-0.135202066539084	0.499989989404725\\
-0.160666753732187	0.499989989404725\\
-0.18613144092529	0.499989989404725\\
-0.211596128118393	0.499989989404725\\
-0.237060815311496	0.499989989404725\\
-0.262525502504599	0.499989989404725\\
-0.287990189697702	0.499989989404725\\
-0.313454876890805	0.499989989404725\\
-0.338919564083908	0.499989989404725\\
-0.364384251277011	0.499989989404725\\
-0.389848938470114	0.499989989404725\\
-0.415313625663217	0.499989989404725\\
-0.44077831285632	0.499989989404725\\
-0.466243000049422	0.499989989404725\\
-0.491707687242525	0.499989989404725\\
-0.517172374435628	0.499989989404725\\
-0.542637061628731	0.499989989404725\\
-0.568101748821834	0.499989989404725\\
-0.593566436014937	0.499989989404725\\
-0.61903112320804	0.499989989404725\\
-0.644495810401143	0.499989989404725\\
-0.669960497594246	0.499989989404725\\
-0.695425184787349	0.499989989404725\\
-0.720889871980452	0.499989989404725\\
-0.746354559173555	0.499989989404725\\
-0.771819246366658	0.499989989404725\\
-0.797283933559761	0.499989989404725\\
0.6	101\\
1.74918478575053	0.532595919791452\\
1.72372009855743	0.532595919791452\\
1.69825541136433	0.532595919791452\\
1.67279072417122	0.532595919791452\\
1.64732603697812	0.532595919791452\\
1.62186134978502	0.532595919791452\\
1.59639666259191	0.532595919791452\\
1.57093197539881	0.532595919791452\\
1.54546728820571	0.532595919791452\\
1.52000260101261	0.532595919791452\\
1.4945379138195	0.532595919791452\\
1.4690732266264	0.532595919791452\\
1.4436085394333	0.532595919791452\\
1.41814385224019	0.532595919791452\\
1.39267916504709	0.532595919791452\\
1.36721447785399	0.532595919791452\\
1.34174979066089	0.532595919791452\\
1.31628510346778	0.532595919791452\\
1.29082041627468	0.532595919791452\\
1.26535572908158	0.532595919791452\\
1.23989104188847	0.532595919791452\\
1.21442635469537	0.532595919791452\\
1.18896166750227	0.532595919791452\\
1.16349698030916	0.532595919791452\\
1.13803229311606	0.532595919791452\\
1.11256760592296	0.532595919791452\\
1.08710291872986	0.532595919791452\\
1.06163823153675	0.532595919791452\\
1.03617354434365	0.532595919791452\\
1.01070885715055	0.532595919791452\\
0.985244169957444	0.532595919791452\\
0.959779482764341	0.532595919791452\\
0.934314795571239	0.532595919791452\\
0.908850108378136	0.532595919791452\\
0.883385421185033	0.532595919791452\\
0.85792073399193	0.532595919791452\\
0.832456046798827	0.532595919791452\\
0.806991359605724	0.532595919791452\\
0.781526672412621	0.532595919791452\\
0.756061985219518	0.532595919791452\\
0.730597298026415	0.532595919791452\\
0.705132610833312	0.532595919791452\\
0.679667923640209	0.532595919791452\\
0.654203236447106	0.532595919791452\\
0.628738549254003	0.532595919791452\\
0.6032738620609	0.532595919791452\\
0.577809174867798	0.532595919791452\\
0.552344487674695	0.532595919791452\\
0.526879800481592	0.532595919791452\\
0.501415113288489	0.532595919791452\\
0.475950426095386	0.532595919791452\\
0.450485738902283	0.532595919791452\\
0.42502105170918	0.532595919791452\\
0.399556364516077	0.532595919791452\\
0.374091677322974	0.532595919791452\\
0.348626990129871	0.532595919791452\\
0.323162302936768	0.532595919791452\\
0.297697615743665	0.532595919791452\\
0.272232928550562	0.532595919791452\\
0.246768241357459	0.532595919791452\\
0.221303554164357	0.532595919791452\\
0.195838866971254	0.532595919791452\\
0.170374179778151	0.532595919791452\\
0.144909492585048	0.532595919791452\\
0.119444805391945	0.532595919791452\\
0.093980118198842	0.532595919791452\\
0.068515431005739	0.532595919791452\\
0.0430507438126361	0.532595919791452\\
0.0175860566195332	0.532595919791452\\
-0.00787863057356974	0.532595919791452\\
-0.0333433177666727	0.532595919791452\\
-0.0588080049597757	0.532595919791452\\
-0.0842726921528786	0.532595919791452\\
-0.109737379345981	0.532595919791452\\
-0.135202066539084	0.532595919791452\\
-0.160666753732187	0.532595919791452\\
-0.18613144092529	0.532595919791452\\
-0.211596128118393	0.532595919791452\\
-0.237060815311496	0.532595919791452\\
-0.262525502504599	0.532595919791452\\
-0.287990189697702	0.532595919791452\\
-0.313454876890805	0.532595919791452\\
-0.338919564083908	0.532595919791452\\
-0.364384251277011	0.532595919791452\\
-0.389848938470114	0.532595919791452\\
-0.415313625663217	0.532595919791452\\
-0.44077831285632	0.532595919791452\\
-0.466243000049422	0.532595919791452\\
-0.491707687242525	0.532595919791452\\
-0.517172374435628	0.532595919791452\\
-0.542637061628731	0.532595919791452\\
-0.568101748821834	0.532595919791452\\
-0.593566436014937	0.532595919791452\\
-0.61903112320804	0.532595919791452\\
-0.644495810401143	0.532595919791452\\
-0.669960497594246	0.532595919791452\\
-0.695425184787349	0.532595919791452\\
-0.720889871980452	0.532595919791452\\
-0.746354559173555	0.532595919791452\\
-0.771819246366658	0.532595919791452\\
-0.797283933559761	0.532595919791452\\
0.7	101\\
1.74918478575053	0.568159132751955\\
1.72372009855743	0.568159132751955\\
1.69825541136433	0.568159132751955\\
1.67279072417122	0.568159132751955\\
1.64732603697812	0.568159132751955\\
1.62186134978502	0.568159132751955\\
1.59639666259191	0.568159132751955\\
1.57093197539881	0.568159132751955\\
1.54546728820571	0.568159132751955\\
1.52000260101261	0.568159132751955\\
1.4945379138195	0.568159132751955\\
1.4690732266264	0.568159132751955\\
1.4436085394333	0.568159132751955\\
1.41814385224019	0.568159132751955\\
1.39267916504709	0.568159132751955\\
1.36721447785399	0.568159132751955\\
1.34174979066089	0.568159132751955\\
1.31628510346778	0.568159132751955\\
1.29082041627468	0.568159132751955\\
1.26535572908158	0.568159132751955\\
1.23989104188847	0.568159132751955\\
1.21442635469537	0.568159132751955\\
1.18896166750227	0.568159132751955\\
1.16349698030916	0.568159132751955\\
1.13803229311606	0.568159132751955\\
1.11256760592296	0.568159132751955\\
1.08710291872986	0.568159132751955\\
1.06163823153675	0.568159132751955\\
1.03617354434365	0.568159132751955\\
1.01070885715055	0.568159132751955\\
0.985244169957444	0.568159132751955\\
0.959779482764341	0.568159132751955\\
0.934314795571239	0.568159132751955\\
0.908850108378136	0.568159132751955\\
0.883385421185033	0.568159132751955\\
0.85792073399193	0.568159132751955\\
0.832456046798827	0.568159132751955\\
0.806991359605724	0.568159132751955\\
0.781526672412621	0.568159132751955\\
0.756061985219518	0.568159132751955\\
0.730597298026415	0.568159132751955\\
0.705132610833312	0.568159132751955\\
0.679667923640209	0.568159132751955\\
0.654203236447106	0.568159132751955\\
0.628738549254003	0.568159132751955\\
0.6032738620609	0.568159132751955\\
0.577809174867798	0.568159132751955\\
0.552344487674695	0.568159132751955\\
0.526879800481592	0.568159132751955\\
0.501415113288489	0.568159132751955\\
0.475950426095386	0.568159132751955\\
0.450485738902283	0.568159132751955\\
0.42502105170918	0.568159132751955\\
0.399556364516077	0.568159132751955\\
0.374091677322974	0.568159132751955\\
0.348626990129871	0.568159132751955\\
0.323162302936768	0.568159132751955\\
0.297697615743665	0.568159132751955\\
0.272232928550562	0.568159132751955\\
0.246768241357459	0.568159132751955\\
0.221303554164357	0.568159132751955\\
0.195838866971254	0.568159132751955\\
0.170374179778151	0.568159132751955\\
0.144909492585048	0.568159132751955\\
0.119444805391945	0.568159132751955\\
0.093980118198842	0.568159132751955\\
0.068515431005739	0.568159132751955\\
0.0430507438126361	0.568159132751955\\
0.0175860566195332	0.568159132751955\\
-0.00787863057356974	0.568159132751955\\
-0.0333433177666727	0.568159132751955\\
-0.0588080049597757	0.568159132751955\\
-0.0842726921528786	0.568159132751955\\
-0.109737379345981	0.568159132751955\\
-0.135202066539084	0.568159132751955\\
-0.160666753732187	0.568159132751955\\
-0.18613144092529	0.568159132751955\\
-0.211596128118393	0.568159132751955\\
-0.237060815311496	0.568159132751955\\
-0.262525502504599	0.568159132751955\\
-0.287990189697702	0.568159132751955\\
-0.313454876890805	0.568159132751955\\
-0.338919564083908	0.568159132751955\\
-0.364384251277011	0.568159132751955\\
-0.389848938470114	0.568159132751955\\
-0.415313625663217	0.568159132751955\\
-0.44077831285632	0.568159132751955\\
-0.466243000049422	0.568159132751955\\
-0.491707687242525	0.568159132751955\\
-0.517172374435628	0.568159132751955\\
-0.542637061628731	0.568159132751955\\
-0.568101748821834	0.568159132751955\\
-0.593566436014937	0.568159132751955\\
-0.61903112320804	0.568159132751955\\
-0.644495810401143	0.568159132751955\\
-0.669960497594246	0.568159132751955\\
-0.695425184787349	0.568159132751955\\
-0.720889871980452	0.568159132751955\\
-0.746354559173555	0.568159132751955\\
-0.771819246366658	0.568159132751955\\
-0.797283933559761	0.568159132751955\\
0.8	101\\
1.74918478575053	0.611430962236602\\
1.72372009855743	0.611430962236602\\
1.69825541136433	0.611430962236602\\
1.67279072417122	0.611430962236602\\
1.64732603697812	0.611430962236602\\
1.62186134978502	0.611430962236602\\
1.59639666259191	0.611430962236602\\
1.57093197539881	0.611430962236602\\
1.54546728820571	0.611430962236602\\
1.52000260101261	0.611430962236602\\
1.4945379138195	0.611430962236602\\
1.4690732266264	0.611430962236602\\
1.4436085394333	0.611430962236602\\
1.41814385224019	0.611430962236602\\
1.39267916504709	0.611430962236602\\
1.36721447785399	0.611430962236602\\
1.34174979066089	0.611430962236602\\
1.31628510346778	0.611430962236602\\
1.29082041627468	0.611430962236602\\
1.26535572908158	0.611430962236602\\
1.23989104188847	0.611430962236602\\
1.21442635469537	0.611430962236602\\
1.18896166750227	0.611430962236602\\
1.16349698030916	0.611430962236602\\
1.13803229311606	0.611430962236602\\
1.11256760592296	0.611430962236602\\
1.08710291872986	0.611430962236602\\
1.06163823153675	0.611430962236602\\
1.03617354434365	0.611430962236602\\
1.01070885715055	0.611430962236602\\
0.985244169957444	0.611430962236602\\
0.959779482764341	0.611430962236602\\
0.934314795571239	0.611430962236602\\
0.908850108378136	0.611430962236602\\
0.883385421185033	0.611430962236602\\
0.85792073399193	0.611430962236602\\
0.832456046798827	0.611430962236602\\
0.806991359605724	0.611430962236602\\
0.781526672412621	0.611430962236602\\
0.756061985219518	0.611430962236602\\
0.730597298026415	0.611430962236602\\
0.705132610833312	0.611430962236602\\
0.679667923640209	0.611430962236602\\
0.654203236447106	0.611430962236602\\
0.628738549254003	0.611430962236602\\
0.6032738620609	0.611430962236602\\
0.577809174867798	0.611430962236602\\
0.552344487674695	0.611430962236602\\
0.526879800481592	0.611430962236602\\
0.501415113288489	0.611430962236602\\
0.475950426095386	0.611430962236602\\
0.450485738902283	0.611430962236602\\
0.42502105170918	0.611430962236602\\
0.399556364516077	0.611430962236602\\
0.374091677322974	0.611430962236602\\
0.348626990129871	0.611430962236602\\
0.323162302936768	0.611430962236602\\
0.297697615743665	0.611430962236602\\
0.272232928550562	0.611430962236602\\
0.246768241357459	0.611430962236602\\
0.221303554164357	0.611430962236602\\
0.195838866971254	0.611430962236602\\
0.170374179778151	0.611430962236602\\
0.144909492585048	0.611430962236602\\
0.119444805391945	0.611430962236602\\
0.093980118198842	0.611430962236602\\
0.068515431005739	0.611430962236602\\
0.0430507438126361	0.611430962236602\\
0.0175860566195332	0.611430962236602\\
-0.00787863057356974	0.611430962236602\\
-0.0333433177666727	0.611430962236602\\
-0.0588080049597757	0.611430962236602\\
-0.0842726921528786	0.611430962236602\\
-0.109737379345981	0.611430962236602\\
-0.135202066539084	0.611430962236602\\
-0.160666753732187	0.611430962236602\\
-0.18613144092529	0.611430962236602\\
-0.211596128118393	0.611430962236602\\
-0.237060815311496	0.611430962236602\\
-0.262525502504599	0.611430962236602\\
-0.287990189697702	0.611430962236602\\
-0.313454876890805	0.611430962236602\\
-0.338919564083908	0.611430962236602\\
-0.364384251277011	0.611430962236602\\
-0.389848938470114	0.611430962236602\\
-0.415313625663217	0.611430962236602\\
-0.44077831285632	0.611430962236602\\
-0.466243000049422	0.611430962236602\\
-0.491707687242525	0.611430962236602\\
-0.517172374435628	0.611430962236602\\
-0.542637061628731	0.611430962236602\\
-0.568101748821834	0.611430962236602\\
-0.593566436014937	0.611430962236602\\
-0.61903112320804	0.611430962236602\\
-0.644495810401143	0.611430962236602\\
-0.669960497594246	0.611430962236602\\
-0.695425184787349	0.611430962236602\\
-0.720889871980452	0.611430962236602\\
-0.746354559173555	0.611430962236602\\
-0.771819246366658	0.611430962236602\\
-0.797283933559761	0.611430962236602\\
0.9	101\\
1.74918478575053	0.676177852303732\\
1.72372009855743	0.676177852303732\\
1.69825541136433	0.676177852303732\\
1.67279072417122	0.676177852303732\\
1.64732603697812	0.676177852303732\\
1.62186134978502	0.676177852303732\\
1.59639666259191	0.676177852303732\\
1.57093197539881	0.676177852303732\\
1.54546728820571	0.676177852303732\\
1.52000260101261	0.676177852303732\\
1.4945379138195	0.676177852303732\\
1.4690732266264	0.676177852303732\\
1.4436085394333	0.676177852303732\\
1.41814385224019	0.676177852303732\\
1.39267916504709	0.676177852303732\\
1.36721447785399	0.676177852303732\\
1.34174979066089	0.676177852303732\\
1.31628510346778	0.676177852303732\\
1.29082041627468	0.676177852303732\\
1.26535572908158	0.676177852303732\\
1.23989104188847	0.676177852303732\\
1.21442635469537	0.676177852303732\\
1.18896166750227	0.676177852303732\\
1.16349698030916	0.676177852303732\\
1.13803229311606	0.676177852303732\\
1.11256760592296	0.676177852303732\\
1.08710291872986	0.676177852303732\\
1.06163823153675	0.676177852303732\\
1.03617354434365	0.676177852303732\\
1.01070885715055	0.676177852303732\\
0.985244169957444	0.676177852303732\\
0.959779482764341	0.676177852303732\\
0.934314795571239	0.676177852303732\\
0.908850108378136	0.676177852303732\\
0.883385421185033	0.676177852303732\\
0.85792073399193	0.676177852303732\\
0.832456046798827	0.676177852303732\\
0.806991359605724	0.676177852303732\\
0.781526672412621	0.676177852303732\\
0.756061985219518	0.676177852303732\\
0.730597298026415	0.676177852303732\\
0.705132610833312	0.676177852303732\\
0.679667923640209	0.676177852303732\\
0.654203236447106	0.676177852303732\\
0.628738549254003	0.676177852303732\\
0.6032738620609	0.676177852303732\\
0.577809174867798	0.676177852303732\\
0.552344487674695	0.676177852303732\\
0.526879800481592	0.676177852303732\\
0.501415113288489	0.676177852303732\\
0.475950426095386	0.676177852303732\\
0.450485738902283	0.676177852303732\\
0.42502105170918	0.676177852303732\\
0.399556364516077	0.676177852303732\\
0.374091677322974	0.676177852303732\\
0.348626990129871	0.676177852303732\\
0.323162302936768	0.676177852303732\\
0.297697615743665	0.676177852303732\\
0.272232928550562	0.676177852303732\\
0.246768241357459	0.676177852303732\\
0.221303554164357	0.676177852303732\\
0.195838866971254	0.676177852303732\\
0.170374179778151	0.676177852303732\\
0.144909492585048	0.676177852303732\\
0.119444805391945	0.676177852303732\\
0.093980118198842	0.676177852303732\\
0.068515431005739	0.676177852303732\\
0.0430507438126361	0.676177852303732\\
0.0175860566195332	0.676177852303732\\
-0.00787863057356974	0.676177852303732\\
-0.0333433177666727	0.676177852303732\\
-0.0588080049597757	0.676177852303732\\
-0.0842726921528786	0.676177852303732\\
-0.109737379345981	0.676177852303732\\
-0.135202066539084	0.676177852303732\\
-0.160666753732187	0.676177852303732\\
-0.18613144092529	0.676177852303732\\
-0.211596128118393	0.676177852303732\\
-0.237060815311496	0.676177852303732\\
-0.262525502504599	0.676177852303732\\
-0.287990189697702	0.676177852303732\\
-0.313454876890805	0.676177852303732\\
-0.338919564083908	0.676177852303732\\
-0.364384251277011	0.676177852303732\\
-0.389848938470114	0.676177852303732\\
-0.415313625663217	0.676177852303732\\
-0.44077831285632	0.676177852303732\\
-0.466243000049422	0.676177852303732\\
-0.491707687242525	0.676177852303732\\
-0.517172374435628	0.676177852303732\\
-0.542637061628731	0.676177852303732\\
-0.568101748821834	0.676177852303732\\
-0.593566436014937	0.676177852303732\\
-0.61903112320804	0.676177852303732\\
-0.644495810401143	0.676177852303732\\
-0.669960497594246	0.676177852303732\\
-0.695425184787349	0.676177852303732\\
-0.720889871980452	0.676177852303732\\
-0.746354559173555	0.676177852303732\\
-0.771819246366658	0.676177852303732\\
-0.797283933559761	0.676177852303732\\
};
\end{axis}
%
\begin{axis}[%
width=1.53in,
height=1.221in,
at={(2.3in,2.466in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
%xmin=0,
%xmax=1,
axis lines=middle,
axis line style={-{Latex[length=10pt, width=5pt]}},
axis on top,
enlargelimits,
xlabel={${u}$},
xtick={1},
xticklabel style={yshift=-0.5cm},
xlabel style = {xshift = 0.7cm},
%ymin=0,
%ymax=1,
ylabel={$\hat{x}_1$},
ytick={0.5,1},
yticklabel style={xshift=-0.5cm},
ylabel style = {yshift = 0.7cm},
label style={font=\fontsize{20}{10}\selectfont},
tick label style={font=\fontsize{20}{10}\selectfont}
]
\addplot [color=c210, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	0.153476713537819\\
0.55	0.153478391452702\\
0.55	1.19091170639151\\
0.55	0.371699070110359\\
0.55	0.571133826944189\\
0.55	0.493824441406497\\
0.55	0.508483621152599\\
0.55	0.504786206623799\\
0.55	0.505700532861008\\
0.11875	0.505520986994384\\
0.11875	0.196476660106167\\
0.11875	0.281663312889388\\
0.11875	0.265745331017195\\
0.11875	0.267128597005852\\
0.38125	0.267529602032688\\
0.38125	0.667915076127995\\
0.38125	0.36036831608274\\
0.38125	0.442708376596578\\
0.38125	0.400316076776689\\
0.38125	0.417381899565987\\
0.2125	0.419128510447345\\
0.2125	0.286668594604605\\
0.2125	0.308444712744833\\
0.30625	0.318253997445325\\
0.30625	0.46987047072431\\
0.30625	0.347414202946395\\
0.30625	0.39769371321334\\
0.30625	0.371992747686063\\
0.30625	0.384121182076127\\
0.30625	0.378615310291927\\
0.86875	0.378218782438136\\
0.86875	1.24419431988799\\
0.86875	0.647328454058302\\
0.86875	0.956423237444782\\
0.86875	0.814307368827505\\
0.86875	0.855294844397859\\
0.1	0.880197795887857\\
0.1	0.156519871210034\\
0.1	0.186220175119187\\
0.5125	0.195939968080846\\
0.5125	1.06636335289981\\
0.5125	0.392899798027732\\
0.53125	0.382799754935205\\
0.53125	0.546991617625441\\
0.53125	0.479547988246032\\
0.53125	0.495031667694755\\
0.25	0.494296417282626\\
0.25	0.281653599200054\\
0.25	0.390769814853093\\
0.25	0.344958106966545\\
0.5875	0.340083218854654\\
0.5875	0.807729574724531\\
0.5875	0.50880728920067\\
0.15625	0.500644998664407\\
0.15625	0.215249901610153\\
0.15625	0.322929018481925\\
0.15625	0.322187775593878\\
0.9625	0.319353656033388\\
0.9625	1.57013364520984\\
0.9625	0.579564041028832\\
0.9625	0.645896825453904\\
0.175	0.780029223204724\\
0.175	0.207266400454133\\
0.175	0.347171290630666\\
0.175	0.298872871963585\\
0.175	0.315595733139365\\
0.175	0.309668809986969\\
0.175	0.311764794240071\\
0.75625	0.311724332356557\\
0.75625	1.24051597938368\\
0.75625	0.52255506590637\\
0.75625	0.533147388891748\\
0.625	0.577042889975238\\
0.625	0.546558762014222\\
0.625	0.599125063427495\\
0.625	0.594007621095166\\
0.7375	0.594446372748543\\
0.7375	0.802592571659628\\
0.7375	0.717962139147606\\
0.56875	0.726260738417944\\
0.56875	0.473789148243214\\
0.56875	0.534689846004077\\
0.56875	0.5199844956837\\
0.94375	0.521116546585598\\
0.94375	1.16827923399934\\
0.94375	0.785530560503853\\
0.94375	1.00924370636207\\
0.94375	0.883872277697522\\
0.94375	0.943349810753062\\
0.325	0.955545863230815\\
0.325	0.270151077273951\\
0.325	0.463634416739229\\
0.325	0.360025672787707\\
0.325	0.403783674299485\\
0.325	0.391529637031623\\
0.3625	0.386697592330508\\
0.3625	0.417628723121831\\
0.3625	0.403669920684218\\
0.79375	0.400583803116516\\
0.79375	1.05979198286239\\
0.79375	0.659028778427176\\
0.79375	0.67379716462507\\
0.90625	0.723322400658243\\
0.90625	1.04237689528874\\
0.90625	0.81511018386529\\
0.90625	0.940703585871168\\
0.90625	0.874328564745489\\
0.90625	0.911810457053833\\
0.90625	0.890352497055858\\
0.90625	0.902455359176205\\
0.90625	0.901607292098028\\
0.19375	0.899283548691778\\
0.19375	0.209105315178909\\
0.19375	0.265630260753905\\
0.4375	0.282595907033415\\
0.4375	0.790153709258552\\
0.4375	0.389818152050761\\
0.4	0.380758689666734\\
0.4	0.374733401653534\\
0.4	0.446580880746171\\
0.4	0.441437365098478\\
1	0.432267341161165\\
1	1.35415437865007\\
1	0.747252256220196\\
1	1.10183244730254\\
1	0.902893196434581\\
1	0.998025348218924\\
0.23125	1.01910385572517\\
0.23125	0.225761726315098\\
0.23125	0.291900351714558\\
0.925	0.312984464140274\\
0.925	1.58117516240023\\
0.925	0.534880698524294\\
0.925	1.05598702988381\\
0.925	0.833030613164115\\
0.925	0.879281849948522\\
0.475	0.925758229209477\\
0.475	0.339259864036625\\
0.475	0.530512047882836\\
0.475	0.436797194659097\\
0.475	0.466146705941243\\
0.475	0.45392152559438\\
0.475	0.458606748347614\\
0.475	0.456746015733185\\
0.475	0.457474857084526\\
0.26875	0.457228437137202\\
0.26875	0.304364131894685\\
0.26875	0.39403596284536\\
0.26875	0.351618236263674\\
0.85	0.349394884805081\\
0.85	1.26180538306917\\
0.85	0.616125566037474\\
0.85	0.938957646635126\\
0.85	0.801415974262676\\
0.85	0.827578683424016\\
0.7	0.853502189695286\\
0.7	0.611157995614946\\
0.7	0.717830280319288\\
0.7	0.694195709340787\\
0.7	0.700867153074258\\
0.83125	0.701242075060211\\
0.83125	0.929333444544909\\
0.83125	0.781795743334835\\
0.83125	0.808933871889997\\
0.41875	0.835607650375144\\
0.41875	0.332443485227692\\
0.41875	0.46676541263713\\
0.1375	0.488094017705426\\
0.1375	0.228001738229697\\
0.1375	0.23760060255077\\
0.34375	0.244130178821824\\
0.34375	0.640297993214185\\
0.34375	0.390113580565138\\
0.2875	0.356860438051996\\
0.2875	0.317435392475074\\
0.2875	0.401386313728374\\
0.2875	0.35840338590727\\
0.2875	0.35923563402999\\
0.6625	0.361790703458209\\
0.6625	0.930337452834622\\
0.6625	0.555165667286439\\
0.6625	0.662848796386251\\
0.6625	0.649052075352475\\
0.6625	0.651447675881993\\
0.64375	0.651383241082818\\
0.64375	0.616523415350877\\
0.64375	0.624325946025519\\
0.64375	0.623397463882615\\
0.71875	0.623415925136349\\
0.71875	0.761783732370146\\
0.71875	0.707079607711325\\
0.71875	0.72589401596254\\
0.71875	0.71982012981579\\
0.71875	0.721827697601455\\
0.71875	0.721169134522595\\
0.55	0.721319166837327\\
0.55	0.454934426676328\\
0.55	0.516952661063788\\
0.68125	0.521902633380448\\
0.68125	0.730874349788353\\
0.68125	0.662129690264343\\
0.68125	0.679513776556928\\
0.68125	0.676419407965882\\
0.775	0.675871964192791\\
0.775	0.841524412045825\\
0.775	0.750350195426521\\
0.775	0.759453577098244\\
0.98125	0.77366704480491\\
0.98125	1.14228307818787\\
0.98125	0.852738482612276\\
0.98125	0.945075319403576\\
0.49375	0.999820460694112\\
0.49375	0.328086686049194\\
0.49375	0.556545482866451\\
0.49375	0.446304376080678\\
0.49375	0.476227958035246\\
0.49375	0.464553995988309\\
0.49375	0.468699701420509\\
0.49375	0.467211901791978\\
0.60625	0.467171000711534\\
0.60625	0.620479924757062\\
0.60625	0.569909264333373\\
0.45625	0.564385111934042\\
0.45625	0.399332942858612\\
0.45625	0.469254810800508\\
0.8875	0.472870159207424\\
0.8875	1.13979575492576\\
0.8875	0.728882068058626\\
0.8875	0.777314683652961\\
0.8125	0.85577362804492\\
0.8125	0.859961388979315\\
0.8125	0.79182987791461\\
0.8125	0.825885623101765\\
};
%\addplot [color=black, line width=3.0pt, only marks, mark size=3.3pt, mark=*, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%0	0\\
%0	0.25\\
%0	0.5\\
%0	0.75\\
%0	1\\
%0.25	0\\
%0.25	0.25\\
%0.25	0.5\\
%0.25	0.75\\
%0.25	1\\
%0.5	0\\
%0.5	0.25\\
%0.5	0.5\\
%0.5	0.75\\
%0.5	1\\
%0.75	0\\
%0.75	0.25\\
%0.75	0.5\\
%0.75	0.75\\
%0.75	1\\
%1	0\\
%1	0.25\\
%1	0.5\\
%1	0.75\\
%1	1\\
%1	1\\
%};
\addplot [color=black, only marks, mark=*, mark size=2.0pt, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0.25\\
0	0.5\\
0	0.75\\
0	1\\
0.25	0\\
0.25	0.25\\
0.25	0.5\\
0.25	0.75\\
0.25	1\\
0.5	0\\
0.5	0.25\\
0.5	0.5\\
0.5	0.75\\
0.5	1\\
0.75	0\\
0.75	0.25\\
0.75	0.5\\
0.75	0.75\\
0.75	1\\
1	0\\
1	0.25\\
1	0.5\\
1	0.75\\
1	1\\
1	1\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.1	101\\
-0.797283933559761	0.676177852303732\\
-0.771819246366658	0.676177852303732\\
-0.746354559173555	0.676177852303732\\
-0.720889871980452	0.676177852303732\\
-0.695425184787349	0.676177852303732\\
-0.669960497594246	0.676177852303732\\
-0.644495810401143	0.676177852303732\\
-0.61903112320804	0.676177852303732\\
-0.593566436014937	0.676177852303732\\
-0.568101748821834	0.676177852303732\\
-0.542637061628731	0.676177852303732\\
-0.517172374435628	0.676177852303732\\
-0.491707687242525	0.676177852303732\\
-0.466243000049422	0.676177852303732\\
-0.44077831285632	0.676177852303732\\
-0.415313625663217	0.676177852303732\\
-0.389848938470114	0.676177852303732\\
-0.364384251277011	0.676177852303732\\
-0.338919564083908	0.676177852303732\\
-0.313454876890805	0.676177852303732\\
-0.287990189697702	0.676177852303732\\
-0.262525502504599	0.676177852303732\\
-0.237060815311496	0.676177852303732\\
-0.211596128118393	0.676177852303732\\
-0.18613144092529	0.676177852303732\\
-0.160666753732187	0.676177852303732\\
-0.135202066539084	0.676177852303732\\
-0.109737379345981	0.676177852303732\\
-0.0842726921528786	0.676177852303732\\
-0.0588080049597757	0.676177852303732\\
-0.0333433177666727	0.676177852303732\\
-0.00787863057356974	0.676177852303732\\
0.0175860566195332	0.676177852303732\\
0.0430507438126361	0.676177852303732\\
0.068515431005739	0.676177852303732\\
0.093980118198842	0.676177852303732\\
0.119444805391945	0.676177852303732\\
0.144909492585048	0.676177852303732\\
0.170374179778151	0.676177852303732\\
0.195838866971254	0.676177852303732\\
0.221303554164357	0.676177852303732\\
0.246768241357459	0.676177852303732\\
0.272232928550562	0.676177852303732\\
0.297697615743665	0.676177852303732\\
0.323162302936768	0.676177852303732\\
0.348626990129871	0.676177852303732\\
0.374091677322974	0.676177852303732\\
0.399556364516077	0.676177852303732\\
0.42502105170918	0.676177852303732\\
0.450485738902283	0.676177852303732\\
0.475950426095386	0.676177852303732\\
0.501415113288489	0.676177852303732\\
0.526879800481592	0.676177852303732\\
0.552344487674695	0.676177852303732\\
0.577809174867798	0.676177852303732\\
0.6032738620609	0.676177852303732\\
0.628738549254003	0.676177852303732\\
0.654203236447106	0.676177852303732\\
0.679667923640209	0.676177852303732\\
0.705132610833312	0.676177852303732\\
0.730597298026415	0.676177852303732\\
0.756061985219518	0.676177852303732\\
0.781526672412621	0.676177852303732\\
0.806991359605724	0.676177852303732\\
0.832456046798827	0.676177852303732\\
0.85792073399193	0.676177852303732\\
0.883385421185033	0.676177852303732\\
0.908850108378136	0.676177852303732\\
0.934314795571239	0.676177852303732\\
0.959779482764341	0.676177852303732\\
0.985244169957444	0.676177852303732\\
1.01070885715055	0.676177852303732\\
1.03617354434365	0.676177852303732\\
1.06163823153675	0.676177852303732\\
1.08710291872986	0.676177852303732\\
1.11256760592296	0.676177852303732\\
1.13803229311606	0.676177852303732\\
1.16349698030916	0.676177852303732\\
1.18896166750227	0.676177852303732\\
1.21442635469537	0.676177852303732\\
1.23989104188847	0.676177852303732\\
1.26535572908158	0.676177852303732\\
1.29082041627468	0.676177852303732\\
1.31628510346778	0.676177852303732\\
1.34174979066089	0.676177852303732\\
1.36721447785399	0.676177852303732\\
1.39267916504709	0.676177852303732\\
1.41814385224019	0.676177852303732\\
1.4436085394333	0.676177852303732\\
1.4690732266264	0.676177852303732\\
1.4945379138195	0.676177852303732\\
1.52000260101261	0.676177852303732\\
1.54546728820571	0.676177852303732\\
1.57093197539881	0.676177852303732\\
1.59639666259191	0.676177852303732\\
1.62186134978502	0.676177852303732\\
1.64732603697812	0.676177852303732\\
1.67279072417122	0.676177852303732\\
1.69825541136433	0.676177852303732\\
1.72372009855743	0.676177852303732\\
1.74918478575053	0.676177852303732\\
0.2	101\\
-0.797283933559761	0.611430962236602\\
-0.771819246366658	0.611430962236602\\
-0.746354559173555	0.611430962236602\\
-0.720889871980452	0.611430962236602\\
-0.695425184787349	0.611430962236602\\
-0.669960497594246	0.611430962236602\\
-0.644495810401143	0.611430962236602\\
-0.61903112320804	0.611430962236602\\
-0.593566436014937	0.611430962236602\\
-0.568101748821834	0.611430962236602\\
-0.542637061628731	0.611430962236602\\
-0.517172374435628	0.611430962236602\\
-0.491707687242525	0.611430962236602\\
-0.466243000049422	0.611430962236602\\
-0.44077831285632	0.611430962236602\\
-0.415313625663217	0.611430962236602\\
-0.389848938470114	0.611430962236602\\
-0.364384251277011	0.611430962236602\\
-0.338919564083908	0.611430962236602\\
-0.313454876890805	0.611430962236602\\
-0.287990189697702	0.611430962236602\\
-0.262525502504599	0.611430962236602\\
-0.237060815311496	0.611430962236602\\
-0.211596128118393	0.611430962236602\\
-0.18613144092529	0.611430962236602\\
-0.160666753732187	0.611430962236602\\
-0.135202066539084	0.611430962236602\\
-0.109737379345981	0.611430962236602\\
-0.0842726921528786	0.611430962236602\\
-0.0588080049597757	0.611430962236602\\
-0.0333433177666727	0.611430962236602\\
-0.00787863057356974	0.611430962236602\\
0.0175860566195332	0.611430962236602\\
0.0430507438126361	0.611430962236602\\
0.068515431005739	0.611430962236602\\
0.093980118198842	0.611430962236602\\
0.119444805391945	0.611430962236602\\
0.144909492585048	0.611430962236602\\
0.170374179778151	0.611430962236602\\
0.195838866971254	0.611430962236602\\
0.221303554164357	0.611430962236602\\
0.246768241357459	0.611430962236602\\
0.272232928550562	0.611430962236602\\
0.297697615743665	0.611430962236602\\
0.323162302936768	0.611430962236602\\
0.348626990129871	0.611430962236602\\
0.374091677322974	0.611430962236602\\
0.399556364516077	0.611430962236602\\
0.42502105170918	0.611430962236602\\
0.450485738902283	0.611430962236602\\
0.475950426095386	0.611430962236602\\
0.501415113288489	0.611430962236602\\
0.526879800481592	0.611430962236602\\
0.552344487674695	0.611430962236602\\
0.577809174867798	0.611430962236602\\
0.6032738620609	0.611430962236602\\
0.628738549254003	0.611430962236602\\
0.654203236447106	0.611430962236602\\
0.679667923640209	0.611430962236602\\
0.705132610833312	0.611430962236602\\
0.730597298026415	0.611430962236602\\
0.756061985219518	0.611430962236602\\
0.781526672412621	0.611430962236602\\
0.806991359605724	0.611430962236602\\
0.832456046798827	0.611430962236602\\
0.85792073399193	0.611430962236602\\
0.883385421185033	0.611430962236602\\
0.908850108378136	0.611430962236602\\
0.934314795571239	0.611430962236602\\
0.959779482764341	0.611430962236602\\
0.985244169957444	0.611430962236602\\
1.01070885715055	0.611430962236602\\
1.03617354434365	0.611430962236602\\
1.06163823153675	0.611430962236602\\
1.08710291872986	0.611430962236602\\
1.11256760592296	0.611430962236602\\
1.13803229311606	0.611430962236602\\
1.16349698030916	0.611430962236602\\
1.18896166750227	0.611430962236602\\
1.21442635469537	0.611430962236602\\
1.23989104188847	0.611430962236602\\
1.26535572908158	0.611430962236602\\
1.29082041627468	0.611430962236602\\
1.31628510346778	0.611430962236602\\
1.34174979066089	0.611430962236602\\
1.36721447785399	0.611430962236602\\
1.39267916504709	0.611430962236602\\
1.41814385224019	0.611430962236602\\
1.4436085394333	0.611430962236602\\
1.4690732266264	0.611430962236602\\
1.4945379138195	0.611430962236602\\
1.52000260101261	0.611430962236602\\
1.54546728820571	0.611430962236602\\
1.57093197539881	0.611430962236602\\
1.59639666259191	0.611430962236602\\
1.62186134978502	0.611430962236602\\
1.64732603697812	0.611430962236602\\
1.67279072417122	0.611430962236602\\
1.69825541136433	0.611430962236602\\
1.72372009855743	0.611430962236602\\
1.74918478575053	0.611430962236602\\
0.3	101\\
-0.797283933559761	0.568159132751955\\
-0.771819246366658	0.568159132751955\\
-0.746354559173555	0.568159132751955\\
-0.720889871980452	0.568159132751955\\
-0.695425184787349	0.568159132751955\\
-0.669960497594246	0.568159132751955\\
-0.644495810401143	0.568159132751955\\
-0.61903112320804	0.568159132751955\\
-0.593566436014937	0.568159132751955\\
-0.568101748821834	0.568159132751955\\
-0.542637061628731	0.568159132751955\\
-0.517172374435628	0.568159132751955\\
-0.491707687242525	0.568159132751955\\
-0.466243000049422	0.568159132751955\\
-0.44077831285632	0.568159132751955\\
-0.415313625663217	0.568159132751955\\
-0.389848938470114	0.568159132751955\\
-0.364384251277011	0.568159132751955\\
-0.338919564083908	0.568159132751955\\
-0.313454876890805	0.568159132751955\\
-0.287990189697702	0.568159132751955\\
-0.262525502504599	0.568159132751955\\
-0.237060815311496	0.568159132751955\\
-0.211596128118393	0.568159132751955\\
-0.18613144092529	0.568159132751955\\
-0.160666753732187	0.568159132751955\\
-0.135202066539084	0.568159132751955\\
-0.109737379345981	0.568159132751955\\
-0.0842726921528786	0.568159132751955\\
-0.0588080049597757	0.568159132751955\\
-0.0333433177666727	0.568159132751955\\
-0.00787863057356974	0.568159132751955\\
0.0175860566195332	0.568159132751955\\
0.0430507438126361	0.568159132751955\\
0.068515431005739	0.568159132751955\\
0.093980118198842	0.568159132751955\\
0.119444805391945	0.568159132751955\\
0.144909492585048	0.568159132751955\\
0.170374179778151	0.568159132751955\\
0.195838866971254	0.568159132751955\\
0.221303554164357	0.568159132751955\\
0.246768241357459	0.568159132751955\\
0.272232928550562	0.568159132751955\\
0.297697615743665	0.568159132751955\\
0.323162302936768	0.568159132751955\\
0.348626990129871	0.568159132751955\\
0.374091677322974	0.568159132751955\\
0.399556364516077	0.568159132751955\\
0.42502105170918	0.568159132751955\\
0.450485738902283	0.568159132751955\\
0.475950426095386	0.568159132751955\\
0.501415113288489	0.568159132751955\\
0.526879800481592	0.568159132751955\\
0.552344487674695	0.568159132751955\\
0.577809174867798	0.568159132751955\\
0.6032738620609	0.568159132751955\\
0.628738549254003	0.568159132751955\\
0.654203236447106	0.568159132751955\\
0.679667923640209	0.568159132751955\\
0.705132610833312	0.568159132751955\\
0.730597298026415	0.568159132751955\\
0.756061985219518	0.568159132751955\\
0.781526672412621	0.568159132751955\\
0.806991359605724	0.568159132751955\\
0.832456046798827	0.568159132751955\\
0.85792073399193	0.568159132751955\\
0.883385421185033	0.568159132751955\\
0.908850108378136	0.568159132751955\\
0.934314795571239	0.568159132751955\\
0.959779482764341	0.568159132751955\\
0.985244169957444	0.568159132751955\\
1.01070885715055	0.568159132751955\\
1.03617354434365	0.568159132751955\\
1.06163823153675	0.568159132751955\\
1.08710291872986	0.568159132751955\\
1.11256760592296	0.568159132751955\\
1.13803229311606	0.568159132751955\\
1.16349698030916	0.568159132751955\\
1.18896166750227	0.568159132751955\\
1.21442635469537	0.568159132751955\\
1.23989104188847	0.568159132751955\\
1.26535572908158	0.568159132751955\\
1.29082041627468	0.568159132751955\\
1.31628510346778	0.568159132751955\\
1.34174979066089	0.568159132751955\\
1.36721447785399	0.568159132751955\\
1.39267916504709	0.568159132751955\\
1.41814385224019	0.568159132751955\\
1.4436085394333	0.568159132751955\\
1.4690732266264	0.568159132751955\\
1.4945379138195	0.568159132751955\\
1.52000260101261	0.568159132751955\\
1.54546728820571	0.568159132751955\\
1.57093197539881	0.568159132751955\\
1.59639666259191	0.568159132751955\\
1.62186134978502	0.568159132751955\\
1.64732603697812	0.568159132751955\\
1.67279072417122	0.568159132751955\\
1.69825541136433	0.568159132751955\\
1.72372009855743	0.568159132751955\\
1.74918478575053	0.568159132751955\\
0.4	101\\
-0.797283933559761	0.532595919791452\\
-0.771819246366658	0.532595919791452\\
-0.746354559173555	0.532595919791452\\
-0.720889871980452	0.532595919791452\\
-0.695425184787349	0.532595919791452\\
-0.669960497594246	0.532595919791452\\
-0.644495810401143	0.532595919791452\\
-0.61903112320804	0.532595919791452\\
-0.593566436014937	0.532595919791452\\
-0.568101748821834	0.532595919791452\\
-0.542637061628731	0.532595919791452\\
-0.517172374435628	0.532595919791452\\
-0.491707687242525	0.532595919791452\\
-0.466243000049422	0.532595919791452\\
-0.44077831285632	0.532595919791452\\
-0.415313625663217	0.532595919791452\\
-0.389848938470114	0.532595919791452\\
-0.364384251277011	0.532595919791452\\
-0.338919564083908	0.532595919791452\\
-0.313454876890805	0.532595919791452\\
-0.287990189697702	0.532595919791452\\
-0.262525502504599	0.532595919791452\\
-0.237060815311496	0.532595919791452\\
-0.211596128118393	0.532595919791452\\
-0.18613144092529	0.532595919791452\\
-0.160666753732187	0.532595919791452\\
-0.135202066539084	0.532595919791452\\
-0.109737379345981	0.532595919791452\\
-0.0842726921528786	0.532595919791452\\
-0.0588080049597757	0.532595919791452\\
-0.0333433177666727	0.532595919791452\\
-0.00787863057356974	0.532595919791452\\
0.0175860566195332	0.532595919791452\\
0.0430507438126361	0.532595919791452\\
0.068515431005739	0.532595919791452\\
0.093980118198842	0.532595919791452\\
0.119444805391945	0.532595919791452\\
0.144909492585048	0.532595919791452\\
0.170374179778151	0.532595919791452\\
0.195838866971254	0.532595919791452\\
0.221303554164357	0.532595919791452\\
0.246768241357459	0.532595919791452\\
0.272232928550562	0.532595919791452\\
0.297697615743665	0.532595919791452\\
0.323162302936768	0.532595919791452\\
0.348626990129871	0.532595919791452\\
0.374091677322974	0.532595919791452\\
0.399556364516077	0.532595919791452\\
0.42502105170918	0.532595919791452\\
0.450485738902283	0.532595919791452\\
0.475950426095386	0.532595919791452\\
0.501415113288489	0.532595919791452\\
0.526879800481592	0.532595919791452\\
0.552344487674695	0.532595919791452\\
0.577809174867798	0.532595919791452\\
0.6032738620609	0.532595919791452\\
0.628738549254003	0.532595919791452\\
0.654203236447106	0.532595919791452\\
0.679667923640209	0.532595919791452\\
0.705132610833312	0.532595919791452\\
0.730597298026415	0.532595919791452\\
0.756061985219518	0.532595919791452\\
0.781526672412621	0.532595919791452\\
0.806991359605724	0.532595919791452\\
0.832456046798827	0.532595919791452\\
0.85792073399193	0.532595919791452\\
0.883385421185033	0.532595919791452\\
0.908850108378136	0.532595919791452\\
0.934314795571239	0.532595919791452\\
0.959779482764341	0.532595919791452\\
0.985244169957444	0.532595919791452\\
1.01070885715055	0.532595919791452\\
1.03617354434365	0.532595919791452\\
1.06163823153675	0.532595919791452\\
1.08710291872986	0.532595919791452\\
1.11256760592296	0.532595919791452\\
1.13803229311606	0.532595919791452\\
1.16349698030916	0.532595919791452\\
1.18896166750227	0.532595919791452\\
1.21442635469537	0.532595919791452\\
1.23989104188847	0.532595919791452\\
1.26535572908158	0.532595919791452\\
1.29082041627468	0.532595919791452\\
1.31628510346778	0.532595919791452\\
1.34174979066089	0.532595919791452\\
1.36721447785399	0.532595919791452\\
1.39267916504709	0.532595919791452\\
1.41814385224019	0.532595919791452\\
1.4436085394333	0.532595919791452\\
1.4690732266264	0.532595919791452\\
1.4945379138195	0.532595919791452\\
1.52000260101261	0.532595919791452\\
1.54546728820571	0.532595919791452\\
1.57093197539881	0.532595919791452\\
1.59639666259191	0.532595919791452\\
1.62186134978502	0.532595919791452\\
1.64732603697812	0.532595919791452\\
1.67279072417122	0.532595919791452\\
1.69825541136433	0.532595919791452\\
1.72372009855743	0.532595919791452\\
1.74918478575053	0.532595919791452\\
0.5	101\\
-0.797283933559761	0.499989989404725\\
-0.771819246366658	0.499989989404725\\
-0.746354559173555	0.499989989404725\\
-0.720889871980452	0.499989989404725\\
-0.695425184787349	0.499989989404725\\
-0.669960497594246	0.499989989404725\\
-0.644495810401143	0.499989989404725\\
-0.61903112320804	0.499989989404725\\
-0.593566436014937	0.499989989404725\\
-0.568101748821834	0.499989989404725\\
-0.542637061628731	0.499989989404725\\
-0.517172374435628	0.499989989404725\\
-0.491707687242525	0.499989989404725\\
-0.466243000049422	0.499989989404725\\
-0.44077831285632	0.499989989404725\\
-0.415313625663217	0.499989989404725\\
-0.389848938470114	0.499989989404725\\
-0.364384251277011	0.499989989404725\\
-0.338919564083908	0.499989989404725\\
-0.313454876890805	0.499989989404725\\
-0.287990189697702	0.499989989404725\\
-0.262525502504599	0.499989989404725\\
-0.237060815311496	0.499989989404725\\
-0.211596128118393	0.499989989404725\\
-0.18613144092529	0.499989989404725\\
-0.160666753732187	0.499989989404725\\
-0.135202066539084	0.499989989404725\\
-0.109737379345981	0.499989989404725\\
-0.0842726921528786	0.499989989404725\\
-0.0588080049597757	0.499989989404725\\
-0.0333433177666727	0.499989989404725\\
-0.00787863057356974	0.499989989404725\\
0.0175860566195332	0.499989989404725\\
0.0430507438126361	0.499989989404725\\
0.068515431005739	0.499989989404725\\
0.093980118198842	0.499989989404725\\
0.119444805391945	0.499989989404725\\
0.144909492585048	0.499989989404725\\
0.170374179778151	0.499989989404725\\
0.195838866971254	0.499989989404725\\
0.221303554164357	0.499989989404725\\
0.246768241357459	0.499989989404725\\
0.272232928550562	0.499989989404725\\
0.297697615743665	0.499989989404725\\
0.323162302936768	0.499989989404725\\
0.348626990129871	0.499989989404725\\
0.374091677322974	0.499989989404725\\
0.399556364516077	0.499989989404725\\
0.42502105170918	0.499989989404725\\
0.450485738902283	0.499989989404725\\
0.475950426095386	0.499989989404725\\
0.501415113288489	0.499989989404725\\
0.526879800481592	0.499989989404725\\
0.552344487674695	0.499989989404725\\
0.577809174867798	0.499989989404725\\
0.6032738620609	0.499989989404725\\
0.628738549254003	0.499989989404725\\
0.654203236447106	0.499989989404725\\
0.679667923640209	0.499989989404725\\
0.705132610833312	0.499989989404725\\
0.730597298026415	0.499989989404725\\
0.756061985219518	0.499989989404725\\
0.781526672412621	0.499989989404725\\
0.806991359605724	0.499989989404725\\
0.832456046798827	0.499989989404725\\
0.85792073399193	0.499989989404725\\
0.883385421185033	0.499989989404725\\
0.908850108378136	0.499989989404725\\
0.934314795571239	0.499989989404725\\
0.959779482764341	0.499989989404725\\
0.985244169957444	0.499989989404725\\
1.01070885715055	0.499989989404725\\
1.03617354434365	0.499989989404725\\
1.06163823153675	0.499989989404725\\
1.08710291872986	0.499989989404725\\
1.11256760592296	0.499989989404725\\
1.13803229311606	0.499989989404725\\
1.16349698030916	0.499989989404725\\
1.18896166750227	0.499989989404725\\
1.21442635469537	0.499989989404725\\
1.23989104188847	0.499989989404725\\
1.26535572908158	0.499989989404725\\
1.29082041627468	0.499989989404725\\
1.31628510346778	0.499989989404725\\
1.34174979066089	0.499989989404725\\
1.36721447785399	0.499989989404725\\
1.39267916504709	0.499989989404725\\
1.41814385224019	0.499989989404725\\
1.4436085394333	0.499989989404725\\
1.4690732266264	0.499989989404725\\
1.4945379138195	0.499989989404725\\
1.52000260101261	0.499989989404725\\
1.54546728820571	0.499989989404725\\
1.57093197539881	0.499989989404725\\
1.59639666259191	0.499989989404725\\
1.62186134978502	0.499989989404725\\
1.64732603697812	0.499989989404725\\
1.67279072417122	0.499989989404725\\
1.69825541136433	0.499989989404725\\
1.72372009855743	0.499989989404725\\
1.74918478575053	0.499989989404725\\
0.6	101\\
-0.797283933559761	0.467367918528642\\
-0.771819246366658	0.467367918528642\\
-0.746354559173555	0.467367918528642\\
-0.720889871980452	0.467367918528642\\
-0.695425184787349	0.467367918528642\\
-0.669960497594246	0.467367918528642\\
-0.644495810401143	0.467367918528642\\
-0.61903112320804	0.467367918528642\\
-0.593566436014937	0.467367918528642\\
-0.568101748821834	0.467367918528642\\
-0.542637061628731	0.467367918528642\\
-0.517172374435628	0.467367918528642\\
-0.491707687242525	0.467367918528642\\
-0.466243000049422	0.467367918528642\\
-0.44077831285632	0.467367918528642\\
-0.415313625663217	0.467367918528642\\
-0.389848938470114	0.467367918528642\\
-0.364384251277011	0.467367918528642\\
-0.338919564083908	0.467367918528642\\
-0.313454876890805	0.467367918528642\\
-0.287990189697702	0.467367918528642\\
-0.262525502504599	0.467367918528642\\
-0.237060815311496	0.467367918528642\\
-0.211596128118393	0.467367918528642\\
-0.18613144092529	0.467367918528642\\
-0.160666753732187	0.467367918528642\\
-0.135202066539084	0.467367918528642\\
-0.109737379345981	0.467367918528642\\
-0.0842726921528786	0.467367918528642\\
-0.0588080049597757	0.467367918528642\\
-0.0333433177666727	0.467367918528642\\
-0.00787863057356974	0.467367918528642\\
0.0175860566195332	0.467367918528642\\
0.0430507438126361	0.467367918528642\\
0.068515431005739	0.467367918528642\\
0.093980118198842	0.467367918528642\\
0.119444805391945	0.467367918528642\\
0.144909492585048	0.467367918528642\\
0.170374179778151	0.467367918528642\\
0.195838866971254	0.467367918528642\\
0.221303554164357	0.467367918528642\\
0.246768241357459	0.467367918528642\\
0.272232928550562	0.467367918528642\\
0.297697615743665	0.467367918528642\\
0.323162302936768	0.467367918528642\\
0.348626990129871	0.467367918528642\\
0.374091677322974	0.467367918528642\\
0.399556364516077	0.467367918528642\\
0.42502105170918	0.467367918528642\\
0.450485738902283	0.467367918528642\\
0.475950426095386	0.467367918528642\\
0.501415113288489	0.467367918528642\\
0.526879800481592	0.467367918528642\\
0.552344487674695	0.467367918528642\\
0.577809174867798	0.467367918528642\\
0.6032738620609	0.467367918528642\\
0.628738549254003	0.467367918528642\\
0.654203236447106	0.467367918528642\\
0.679667923640209	0.467367918528642\\
0.705132610833312	0.467367918528642\\
0.730597298026415	0.467367918528642\\
0.756061985219518	0.467367918528642\\
0.781526672412621	0.467367918528642\\
0.806991359605724	0.467367918528642\\
0.832456046798827	0.467367918528642\\
0.85792073399193	0.467367918528642\\
0.883385421185033	0.467367918528642\\
0.908850108378136	0.467367918528642\\
0.934314795571239	0.467367918528642\\
0.959779482764341	0.467367918528642\\
0.985244169957444	0.467367918528642\\
1.01070885715055	0.467367918528642\\
1.03617354434365	0.467367918528642\\
1.06163823153675	0.467367918528642\\
1.08710291872986	0.467367918528642\\
1.11256760592296	0.467367918528642\\
1.13803229311606	0.467367918528642\\
1.16349698030916	0.467367918528642\\
1.18896166750227	0.467367918528642\\
1.21442635469537	0.467367918528642\\
1.23989104188847	0.467367918528642\\
1.26535572908158	0.467367918528642\\
1.29082041627468	0.467367918528642\\
1.31628510346778	0.467367918528642\\
1.34174979066089	0.467367918528642\\
1.36721447785399	0.467367918528642\\
1.39267916504709	0.467367918528642\\
1.41814385224019	0.467367918528642\\
1.4436085394333	0.467367918528642\\
1.4690732266264	0.467367918528642\\
1.4945379138195	0.467367918528642\\
1.52000260101261	0.467367918528642\\
1.54546728820571	0.467367918528642\\
1.57093197539881	0.467367918528642\\
1.59639666259191	0.467367918528642\\
1.62186134978502	0.467367918528642\\
1.64732603697812	0.467367918528642\\
1.67279072417122	0.467367918528642\\
1.69825541136433	0.467367918528642\\
1.72372009855743	0.467367918528642\\
1.74918478575053	0.467367918528642\\
0.7	101\\
-0.797283933559761	0.431907006822283\\
-0.771819246366658	0.431907006822283\\
-0.746354559173555	0.431907006822284\\
-0.720889871980452	0.431907006822283\\
-0.695425184787349	0.431907006822283\\
-0.669960497594246	0.431907006822283\\
-0.644495810401143	0.431907006822283\\
-0.61903112320804	0.431907006822283\\
-0.593566436014937	0.431907006822283\\
-0.568101748821834	0.431907006822283\\
-0.542637061628731	0.431907006822283\\
-0.517172374435628	0.431907006822283\\
-0.491707687242525	0.431907006822283\\
-0.466243000049422	0.431907006822283\\
-0.44077831285632	0.431907006822283\\
-0.415313625663217	0.431907006822283\\
-0.389848938470114	0.431907006822283\\
-0.364384251277011	0.431907006822283\\
-0.338919564083908	0.431907006822283\\
-0.313454876890805	0.431907006822283\\
-0.287990189697702	0.431907006822283\\
-0.262525502504599	0.431907006822283\\
-0.237060815311496	0.431907006822283\\
-0.211596128118393	0.431907006822283\\
-0.18613144092529	0.431907006822283\\
-0.160666753732187	0.431907006822284\\
-0.135202066539084	0.431907006822283\\
-0.109737379345981	0.431907006822283\\
-0.0842726921528786	0.431907006822283\\
-0.0588080049597757	0.431907006822283\\
-0.0333433177666727	0.431907006822283\\
-0.00787863057356974	0.431907006822283\\
0.0175860566195332	0.431907006822283\\
0.0430507438126361	0.431907006822283\\
0.068515431005739	0.431907006822283\\
0.093980118198842	0.431907006822283\\
0.119444805391945	0.431907006822283\\
0.144909492585048	0.431907006822283\\
0.170374179778151	0.431907006822283\\
0.195838866971254	0.431907006822283\\
0.221303554164357	0.431907006822284\\
0.246768241357459	0.431907006822283\\
0.272232928550562	0.431907006822283\\
0.297697615743665	0.431907006822283\\
0.323162302936768	0.431907006822283\\
0.348626990129871	0.431907006822283\\
0.374091677322974	0.431907006822283\\
0.399556364516077	0.431907006822283\\
0.42502105170918	0.431907006822283\\
0.450485738902283	0.431907006822283\\
0.475950426095386	0.431907006822283\\
0.501415113288489	0.431907006822283\\
0.526879800481592	0.431907006822283\\
0.552344487674695	0.431907006822283\\
0.577809174867798	0.431907006822283\\
0.6032738620609	0.431907006822283\\
0.628738549254003	0.431907006822283\\
0.654203236447106	0.431907006822283\\
0.679667923640209	0.431907006822283\\
0.705132610833312	0.431907006822283\\
0.730597298026415	0.431907006822283\\
0.756061985219518	0.431907006822283\\
0.781526672412621	0.431907006822283\\
0.806991359605724	0.431907006822283\\
0.832456046798827	0.431907006822283\\
0.85792073399193	0.431907006822283\\
0.883385421185033	0.431907006822283\\
0.908850108378136	0.431907006822283\\
0.934314795571239	0.431907006822283\\
0.959779482764341	0.431907006822283\\
0.985244169957444	0.431907006822283\\
1.01070885715055	0.431907006822283\\
1.03617354434365	0.431907006822283\\
1.06163823153675	0.431907006822283\\
1.08710291872986	0.431907006822283\\
1.11256760592296	0.431907006822283\\
1.13803229311606	0.431907006822283\\
1.16349698030916	0.431907006822283\\
1.18896166750227	0.431907006822283\\
1.21442635469537	0.431907006822283\\
1.23989104188847	0.431907006822283\\
1.26535572908158	0.431907006822283\\
1.29082041627468	0.431907006822283\\
1.31628510346778	0.431907006822283\\
1.34174979066089	0.431907006822283\\
1.36721447785399	0.431907006822283\\
1.39267916504709	0.431907006822283\\
1.41814385224019	0.431907006822283\\
1.4436085394333	0.431907006822283\\
1.4690732266264	0.431907006822283\\
1.4945379138195	0.431907006822283\\
1.52000260101261	0.431907006822283\\
1.54546728820571	0.431907006822284\\
1.57093197539881	0.431907006822283\\
1.59639666259191	0.431907006822283\\
1.62186134978502	0.431907006822283\\
1.64732603697812	0.431907006822283\\
1.67279072417122	0.431907006822283\\
1.69825541136433	0.431907006822283\\
1.72372009855743	0.431907006822283\\
1.74918478575053	0.431907006822283\\
0.8	101\\
-0.797283933559761	0.388499832616561\\
-0.771819246366658	0.388499832616561\\
-0.746354559173555	0.388499832616561\\
-0.720889871980452	0.388499832616561\\
-0.695425184787349	0.388499832616561\\
-0.669960497594246	0.388499832616561\\
-0.644495810401143	0.388499832616561\\
-0.61903112320804	0.388499832616561\\
-0.593566436014937	0.388499832616561\\
-0.568101748821834	0.388499832616561\\
-0.542637061628731	0.388499832616561\\
-0.517172374435628	0.388499832616561\\
-0.491707687242525	0.388499832616561\\
-0.466243000049422	0.388499832616561\\
-0.44077831285632	0.388499832616561\\
-0.415313625663217	0.388499832616561\\
-0.389848938470114	0.388499832616561\\
-0.364384251277011	0.388499832616561\\
-0.338919564083908	0.388499832616561\\
-0.313454876890805	0.388499832616561\\
-0.287990189697702	0.388499832616561\\
-0.262525502504599	0.388499832616561\\
-0.237060815311496	0.388499832616561\\
-0.211596128118393	0.388499832616561\\
-0.18613144092529	0.388499832616561\\
-0.160666753732187	0.388499832616561\\
-0.135202066539084	0.388499832616561\\
-0.109737379345981	0.388499832616561\\
-0.0842726921528786	0.388499832616561\\
-0.0588080049597757	0.388499832616561\\
-0.0333433177666727	0.388499832616561\\
-0.00787863057356974	0.388499832616561\\
0.0175860566195332	0.388499832616561\\
0.0430507438126361	0.388499832616561\\
0.068515431005739	0.388499832616561\\
0.093980118198842	0.388499832616561\\
0.119444805391945	0.388499832616561\\
0.144909492585048	0.388499832616561\\
0.170374179778151	0.388499832616561\\
0.195838866971254	0.388499832616561\\
0.221303554164357	0.388499832616561\\
0.246768241357459	0.388499832616561\\
0.272232928550562	0.388499832616561\\
0.297697615743665	0.388499832616561\\
0.323162302936768	0.388499832616561\\
0.348626990129871	0.388499832616561\\
0.374091677322974	0.388499832616561\\
0.399556364516077	0.388499832616561\\
0.42502105170918	0.388499832616561\\
0.450485738902283	0.388499832616561\\
0.475950426095386	0.388499832616561\\
0.501415113288489	0.388499832616561\\
0.526879800481592	0.388499832616561\\
0.552344487674695	0.388499832616561\\
0.577809174867798	0.388499832616561\\
0.6032738620609	0.388499832616561\\
0.628738549254003	0.388499832616561\\
0.654203236447106	0.388499832616561\\
0.679667923640209	0.388499832616561\\
0.705132610833312	0.388499832616561\\
0.730597298026415	0.388499832616561\\
0.756061985219518	0.388499832616561\\
0.781526672412621	0.388499832616561\\
0.806991359605724	0.388499832616561\\
0.832456046798827	0.388499832616561\\
0.85792073399193	0.388499832616561\\
0.883385421185033	0.388499832616561\\
0.908850108378136	0.388499832616561\\
0.934314795571239	0.388499832616561\\
0.959779482764341	0.388499832616561\\
0.985244169957444	0.388499832616561\\
1.01070885715055	0.388499832616561\\
1.03617354434365	0.388499832616561\\
1.06163823153675	0.388499832616561\\
1.08710291872986	0.388499832616561\\
1.11256760592296	0.388499832616561\\
1.13803229311606	0.388499832616561\\
1.16349698030916	0.388499832616561\\
1.18896166750227	0.388499832616561\\
1.21442635469537	0.388499832616561\\
1.23989104188847	0.388499832616561\\
1.26535572908158	0.388499832616561\\
1.29082041627468	0.388499832616561\\
1.31628510346778	0.388499832616561\\
1.34174979066089	0.388499832616561\\
1.36721447785399	0.388499832616561\\
1.39267916504709	0.388499832616561\\
1.41814385224019	0.388499832616561\\
1.4436085394333	0.388499832616561\\
1.4690732266264	0.388499832616561\\
1.4945379138195	0.388499832616561\\
1.52000260101261	0.388499832616561\\
1.54546728820571	0.388499832616561\\
1.57093197539881	0.388499832616561\\
1.59639666259191	0.388499832616561\\
1.62186134978502	0.388499832616561\\
1.64732603697812	0.388499832616561\\
1.67279072417122	0.388499832616561\\
1.69825541136433	0.388499832616561\\
1.72372009855743	0.388499832616561\\
1.74918478575053	0.388499832616561\\
0.9	101\\
-0.797283933559761	0.324100610615287\\
-0.771819246366658	0.324100610615287\\
-0.746354559173555	0.324100610615287\\
-0.720889871980452	0.324100610615287\\
-0.695425184787349	0.324100610615287\\
-0.669960497594246	0.324100610615287\\
-0.644495810401143	0.324100610615287\\
-0.61903112320804	0.324100610615287\\
-0.593566436014937	0.324100610615287\\
-0.568101748821834	0.324100610615287\\
-0.542637061628731	0.324100610615287\\
-0.517172374435628	0.324100610615287\\
-0.491707687242525	0.324100610615287\\
-0.466243000049422	0.324100610615287\\
-0.44077831285632	0.324100610615287\\
-0.415313625663217	0.324100610615287\\
-0.389848938470114	0.324100610615287\\
-0.364384251277011	0.324100610615287\\
-0.338919564083908	0.324100610615287\\
-0.313454876890805	0.324100610615287\\
-0.287990189697702	0.324100610615287\\
-0.262525502504599	0.324100610615287\\
-0.237060815311496	0.324100610615287\\
-0.211596128118393	0.324100610615287\\
-0.18613144092529	0.324100610615287\\
-0.160666753732187	0.324100610615287\\
-0.135202066539084	0.324100610615287\\
-0.109737379345981	0.324100610615287\\
-0.0842726921528786	0.324100610615287\\
-0.0588080049597757	0.324100610615287\\
-0.0333433177666727	0.324100610615287\\
-0.00787863057356974	0.324100610615287\\
0.0175860566195332	0.324100610615287\\
0.0430507438126361	0.324100610615287\\
0.068515431005739	0.324100610615287\\
0.093980118198842	0.324100610615287\\
0.119444805391945	0.324100610615287\\
0.144909492585048	0.324100610615287\\
0.170374179778151	0.324100610615287\\
0.195838866971254	0.324100610615287\\
0.221303554164357	0.324100610615287\\
0.246768241357459	0.324100610615287\\
0.272232928550562	0.324100610615287\\
0.297697615743665	0.324100610615287\\
0.323162302936768	0.324100610615287\\
0.348626990129871	0.324100610615287\\
0.374091677322974	0.324100610615287\\
0.399556364516077	0.324100610615287\\
0.42502105170918	0.324100610615287\\
0.450485738902283	0.324100610615287\\
0.475950426095386	0.324100610615287\\
0.501415113288489	0.324100610615287\\
0.526879800481592	0.324100610615287\\
0.552344487674695	0.324100610615287\\
0.577809174867798	0.324100610615287\\
0.6032738620609	0.324100610615287\\
0.628738549254003	0.324100610615287\\
0.654203236447106	0.324100610615287\\
0.679667923640209	0.324100610615287\\
0.705132610833312	0.324100610615287\\
0.730597298026415	0.324100610615287\\
0.756061985219518	0.324100610615287\\
0.781526672412621	0.324100610615287\\
0.806991359605724	0.324100610615287\\
0.832456046798827	0.324100610615287\\
0.85792073399193	0.324100610615287\\
0.883385421185033	0.324100610615287\\
0.908850108378136	0.324100610615287\\
0.934314795571239	0.324100610615287\\
0.959779482764341	0.324100610615287\\
0.985244169957444	0.324100610615287\\
1.01070885715055	0.324100610615287\\
1.03617354434365	0.324100610615287\\
1.06163823153675	0.324100610615287\\
1.08710291872986	0.324100610615287\\
1.11256760592296	0.324100610615287\\
1.13803229311606	0.324100610615287\\
1.16349698030916	0.324100610615287\\
1.18896166750227	0.324100610615287\\
1.21442635469537	0.324100610615287\\
1.23989104188847	0.324100610615287\\
1.26535572908158	0.324100610615287\\
1.29082041627468	0.324100610615287\\
1.31628510346778	0.324100610615287\\
1.34174979066089	0.324100610615287\\
1.36721447785399	0.324100610615287\\
1.39267916504709	0.324100610615287\\
1.41814385224019	0.324100610615287\\
1.4436085394333	0.324100610615287\\
1.4690732266264	0.324100610615287\\
1.4945379138195	0.324100610615287\\
1.52000260101261	0.324100610615287\\
1.54546728820571	0.324100610615287\\
1.57093197539881	0.324100610615287\\
1.59639666259191	0.324100610615287\\
1.62186134978502	0.324100610615287\\
1.64732603697812	0.324100610615287\\
1.67279072417122	0.324100610615287\\
1.69825541136433	0.324100610615287\\
1.72372009855743	0.324100610615287\\
1.74918478575053	0.324100610615287\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.1	101\\
1.74918478575053	0.324100610615287\\
1.72372009855743	0.324100610615287\\
1.69825541136433	0.324100610615287\\
1.67279072417122	0.324100610615287\\
1.64732603697812	0.324100610615287\\
1.62186134978502	0.324100610615287\\
1.59639666259191	0.324100610615287\\
1.57093197539881	0.324100610615287\\
1.54546728820571	0.324100610615287\\
1.52000260101261	0.324100610615287\\
1.4945379138195	0.324100610615287\\
1.4690732266264	0.324100610615287\\
1.4436085394333	0.324100610615287\\
1.41814385224019	0.324100610615287\\
1.39267916504709	0.324100610615287\\
1.36721447785399	0.324100610615287\\
1.34174979066089	0.324100610615287\\
1.31628510346778	0.324100610615287\\
1.29082041627468	0.324100610615287\\
1.26535572908158	0.324100610615287\\
1.23989104188847	0.324100610615287\\
1.21442635469537	0.324100610615287\\
1.18896166750227	0.324100610615287\\
1.16349698030916	0.324100610615287\\
1.13803229311606	0.324100610615287\\
1.11256760592296	0.324100610615287\\
1.08710291872986	0.324100610615287\\
1.06163823153675	0.324100610615287\\
1.03617354434365	0.324100610615287\\
1.01070885715055	0.324100610615287\\
0.985244169957444	0.324100610615287\\
0.959779482764341	0.324100610615287\\
0.934314795571239	0.324100610615287\\
0.908850108378136	0.324100610615287\\
0.883385421185033	0.324100610615287\\
0.85792073399193	0.324100610615287\\
0.832456046798827	0.324100610615287\\
0.806991359605724	0.324100610615287\\
0.781526672412621	0.324100610615287\\
0.756061985219518	0.324100610615287\\
0.730597298026415	0.324100610615287\\
0.705132610833312	0.324100610615287\\
0.679667923640209	0.324100610615287\\
0.654203236447106	0.324100610615287\\
0.628738549254003	0.324100610615287\\
0.6032738620609	0.324100610615287\\
0.577809174867798	0.324100610615287\\
0.552344487674695	0.324100610615287\\
0.526879800481592	0.324100610615287\\
0.501415113288489	0.324100610615287\\
0.475950426095386	0.324100610615287\\
0.450485738902283	0.324100610615287\\
0.42502105170918	0.324100610615287\\
0.399556364516077	0.324100610615287\\
0.374091677322974	0.324100610615287\\
0.348626990129871	0.324100610615287\\
0.323162302936768	0.324100610615287\\
0.297697615743665	0.324100610615287\\
0.272232928550562	0.324100610615287\\
0.246768241357459	0.324100610615287\\
0.221303554164357	0.324100610615287\\
0.195838866971254	0.324100610615287\\
0.170374179778151	0.324100610615287\\
0.144909492585048	0.324100610615287\\
0.119444805391945	0.324100610615287\\
0.093980118198842	0.324100610615287\\
0.068515431005739	0.324100610615287\\
0.0430507438126361	0.324100610615287\\
0.0175860566195332	0.324100610615287\\
-0.00787863057356974	0.324100610615287\\
-0.0333433177666727	0.324100610615287\\
-0.0588080049597757	0.324100610615287\\
-0.0842726921528786	0.324100610615287\\
-0.109737379345981	0.324100610615287\\
-0.135202066539084	0.324100610615287\\
-0.160666753732187	0.324100610615287\\
-0.18613144092529	0.324100610615287\\
-0.211596128118393	0.324100610615287\\
-0.237060815311496	0.324100610615287\\
-0.262525502504599	0.324100610615287\\
-0.287990189697702	0.324100610615287\\
-0.313454876890805	0.324100610615287\\
-0.338919564083908	0.324100610615287\\
-0.364384251277011	0.324100610615287\\
-0.389848938470114	0.324100610615287\\
-0.415313625663217	0.324100610615287\\
-0.44077831285632	0.324100610615287\\
-0.466243000049422	0.324100610615287\\
-0.491707687242525	0.324100610615287\\
-0.517172374435628	0.324100610615287\\
-0.542637061628731	0.324100610615287\\
-0.568101748821834	0.324100610615287\\
-0.593566436014937	0.324100610615287\\
-0.61903112320804	0.324100610615287\\
-0.644495810401143	0.324100610615287\\
-0.669960497594246	0.324100610615287\\
-0.695425184787349	0.324100610615287\\
-0.720889871980452	0.324100610615287\\
-0.746354559173555	0.324100610615287\\
-0.771819246366658	0.324100610615287\\
-0.797283933559761	0.324100610615287\\
0.2	101\\
1.74918478575053	0.388499832616561\\
1.72372009855743	0.388499832616561\\
1.69825541136433	0.388499832616561\\
1.67279072417122	0.388499832616561\\
1.64732603697812	0.388499832616561\\
1.62186134978502	0.388499832616561\\
1.59639666259191	0.388499832616561\\
1.57093197539881	0.388499832616561\\
1.54546728820571	0.388499832616561\\
1.52000260101261	0.388499832616561\\
1.4945379138195	0.388499832616561\\
1.4690732266264	0.388499832616561\\
1.4436085394333	0.388499832616561\\
1.41814385224019	0.388499832616561\\
1.39267916504709	0.388499832616561\\
1.36721447785399	0.388499832616561\\
1.34174979066089	0.388499832616561\\
1.31628510346778	0.388499832616561\\
1.29082041627468	0.388499832616561\\
1.26535572908158	0.388499832616561\\
1.23989104188847	0.388499832616561\\
1.21442635469537	0.388499832616561\\
1.18896166750227	0.388499832616561\\
1.16349698030916	0.388499832616561\\
1.13803229311606	0.388499832616561\\
1.11256760592296	0.388499832616561\\
1.08710291872986	0.388499832616561\\
1.06163823153675	0.388499832616561\\
1.03617354434365	0.388499832616561\\
1.01070885715055	0.388499832616561\\
0.985244169957444	0.388499832616561\\
0.959779482764341	0.388499832616561\\
0.934314795571239	0.388499832616561\\
0.908850108378136	0.388499832616561\\
0.883385421185033	0.388499832616561\\
0.85792073399193	0.388499832616561\\
0.832456046798827	0.388499832616561\\
0.806991359605724	0.388499832616561\\
0.781526672412621	0.388499832616561\\
0.756061985219518	0.388499832616561\\
0.730597298026415	0.388499832616561\\
0.705132610833312	0.388499832616561\\
0.679667923640209	0.388499832616561\\
0.654203236447106	0.388499832616561\\
0.628738549254003	0.388499832616561\\
0.6032738620609	0.388499832616561\\
0.577809174867798	0.388499832616561\\
0.552344487674695	0.388499832616561\\
0.526879800481592	0.388499832616561\\
0.501415113288489	0.388499832616561\\
0.475950426095386	0.388499832616561\\
0.450485738902283	0.388499832616561\\
0.42502105170918	0.388499832616561\\
0.399556364516077	0.388499832616561\\
0.374091677322974	0.388499832616561\\
0.348626990129871	0.388499832616561\\
0.323162302936768	0.388499832616561\\
0.297697615743665	0.388499832616561\\
0.272232928550562	0.388499832616561\\
0.246768241357459	0.388499832616561\\
0.221303554164357	0.388499832616561\\
0.195838866971254	0.388499832616561\\
0.170374179778151	0.388499832616561\\
0.144909492585048	0.388499832616561\\
0.119444805391945	0.388499832616561\\
0.093980118198842	0.388499832616561\\
0.068515431005739	0.388499832616561\\
0.0430507438126361	0.388499832616561\\
0.0175860566195332	0.388499832616561\\
-0.00787863057356974	0.388499832616561\\
-0.0333433177666727	0.388499832616561\\
-0.0588080049597757	0.388499832616561\\
-0.0842726921528786	0.388499832616561\\
-0.109737379345981	0.388499832616561\\
-0.135202066539084	0.388499832616561\\
-0.160666753732187	0.388499832616561\\
-0.18613144092529	0.388499832616561\\
-0.211596128118393	0.388499832616561\\
-0.237060815311496	0.388499832616561\\
-0.262525502504599	0.388499832616561\\
-0.287990189697702	0.388499832616561\\
-0.313454876890805	0.388499832616561\\
-0.338919564083908	0.388499832616561\\
-0.364384251277011	0.388499832616561\\
-0.389848938470114	0.388499832616561\\
-0.415313625663217	0.388499832616561\\
-0.44077831285632	0.388499832616561\\
-0.466243000049422	0.388499832616561\\
-0.491707687242525	0.388499832616561\\
-0.517172374435628	0.388499832616561\\
-0.542637061628731	0.388499832616561\\
-0.568101748821834	0.388499832616561\\
-0.593566436014937	0.388499832616561\\
-0.61903112320804	0.388499832616561\\
-0.644495810401143	0.388499832616561\\
-0.669960497594246	0.388499832616561\\
-0.695425184787349	0.388499832616561\\
-0.720889871980452	0.388499832616561\\
-0.746354559173555	0.388499832616561\\
-0.771819246366658	0.388499832616561\\
-0.797283933559761	0.388499832616561\\
0.3	101\\
1.74918478575053	0.431907006822283\\
1.72372009855743	0.431907006822283\\
1.69825541136433	0.431907006822283\\
1.67279072417122	0.431907006822283\\
1.64732603697812	0.431907006822283\\
1.62186134978502	0.431907006822283\\
1.59639666259191	0.431907006822283\\
1.57093197539881	0.431907006822283\\
1.54546728820571	0.431907006822284\\
1.52000260101261	0.431907006822283\\
1.4945379138195	0.431907006822283\\
1.4690732266264	0.431907006822283\\
1.4436085394333	0.431907006822283\\
1.41814385224019	0.431907006822283\\
1.39267916504709	0.431907006822283\\
1.36721447785399	0.431907006822283\\
1.34174979066089	0.431907006822283\\
1.31628510346778	0.431907006822283\\
1.29082041627468	0.431907006822283\\
1.26535572908158	0.431907006822283\\
1.23989104188847	0.431907006822283\\
1.21442635469537	0.431907006822283\\
1.18896166750227	0.431907006822283\\
1.16349698030916	0.431907006822283\\
1.13803229311606	0.431907006822283\\
1.11256760592296	0.431907006822283\\
1.08710291872986	0.431907006822283\\
1.06163823153675	0.431907006822283\\
1.03617354434365	0.431907006822283\\
1.01070885715055	0.431907006822283\\
0.985244169957444	0.431907006822283\\
0.959779482764341	0.431907006822283\\
0.934314795571239	0.431907006822283\\
0.908850108378136	0.431907006822283\\
0.883385421185033	0.431907006822283\\
0.85792073399193	0.431907006822283\\
0.832456046798827	0.431907006822283\\
0.806991359605724	0.431907006822283\\
0.781526672412621	0.431907006822283\\
0.756061985219518	0.431907006822283\\
0.730597298026415	0.431907006822283\\
0.705132610833312	0.431907006822283\\
0.679667923640209	0.431907006822283\\
0.654203236447106	0.431907006822283\\
0.628738549254003	0.431907006822283\\
0.6032738620609	0.431907006822283\\
0.577809174867798	0.431907006822283\\
0.552344487674695	0.431907006822283\\
0.526879800481592	0.431907006822283\\
0.501415113288489	0.431907006822283\\
0.475950426095386	0.431907006822283\\
0.450485738902283	0.431907006822283\\
0.42502105170918	0.431907006822283\\
0.399556364516077	0.431907006822283\\
0.374091677322974	0.431907006822283\\
0.348626990129871	0.431907006822283\\
0.323162302936768	0.431907006822283\\
0.297697615743665	0.431907006822283\\
0.272232928550562	0.431907006822283\\
0.246768241357459	0.431907006822283\\
0.221303554164357	0.431907006822283\\
0.195838866971254	0.431907006822283\\
0.170374179778151	0.431907006822283\\
0.144909492585048	0.431907006822283\\
0.119444805391945	0.431907006822283\\
0.093980118198842	0.431907006822283\\
0.068515431005739	0.431907006822283\\
0.0430507438126361	0.431907006822283\\
0.0175860566195332	0.431907006822283\\
-0.00787863057356974	0.431907006822283\\
-0.0333433177666727	0.431907006822283\\
-0.0588080049597757	0.431907006822283\\
-0.0842726921528786	0.431907006822283\\
-0.109737379345981	0.431907006822283\\
-0.135202066539084	0.431907006822283\\
-0.160666753732187	0.431907006822283\\
-0.18613144092529	0.431907006822283\\
-0.211596128118393	0.431907006822283\\
-0.237060815311496	0.431907006822283\\
-0.262525502504599	0.431907006822283\\
-0.287990189697702	0.431907006822283\\
-0.313454876890805	0.431907006822283\\
-0.338919564083908	0.431907006822283\\
-0.364384251277011	0.431907006822283\\
-0.389848938470114	0.431907006822283\\
-0.415313625663217	0.431907006822283\\
-0.44077831285632	0.431907006822283\\
-0.466243000049422	0.431907006822283\\
-0.491707687242525	0.431907006822283\\
-0.517172374435628	0.431907006822283\\
-0.542637061628731	0.431907006822283\\
-0.568101748821834	0.431907006822283\\
-0.593566436014937	0.431907006822283\\
-0.61903112320804	0.431907006822283\\
-0.644495810401143	0.431907006822283\\
-0.669960497594246	0.431907006822283\\
-0.695425184787349	0.431907006822283\\
-0.720889871980452	0.431907006822283\\
-0.746354559173555	0.431907006822283\\
-0.771819246366658	0.431907006822283\\
-0.797283933559761	0.431907006822284\\
0.4	101\\
1.74918478575053	0.467367918528642\\
1.72372009855743	0.467367918528642\\
1.69825541136433	0.467367918528642\\
1.67279072417122	0.467367918528642\\
1.64732603697812	0.467367918528642\\
1.62186134978502	0.467367918528642\\
1.59639666259191	0.467367918528642\\
1.57093197539881	0.467367918528642\\
1.54546728820571	0.467367918528642\\
1.52000260101261	0.467367918528642\\
1.4945379138195	0.467367918528642\\
1.4690732266264	0.467367918528642\\
1.4436085394333	0.467367918528642\\
1.41814385224019	0.467367918528642\\
1.39267916504709	0.467367918528642\\
1.36721447785399	0.467367918528642\\
1.34174979066089	0.467367918528642\\
1.31628510346778	0.467367918528642\\
1.29082041627468	0.467367918528642\\
1.26535572908158	0.467367918528642\\
1.23989104188847	0.467367918528642\\
1.21442635469537	0.467367918528642\\
1.18896166750227	0.467367918528642\\
1.16349698030916	0.467367918528642\\
1.13803229311606	0.467367918528642\\
1.11256760592296	0.467367918528642\\
1.08710291872986	0.467367918528642\\
1.06163823153675	0.467367918528642\\
1.03617354434365	0.467367918528642\\
1.01070885715055	0.467367918528642\\
0.985244169957444	0.467367918528642\\
0.959779482764341	0.467367918528642\\
0.934314795571239	0.467367918528642\\
0.908850108378136	0.467367918528642\\
0.883385421185033	0.467367918528642\\
0.85792073399193	0.467367918528642\\
0.832456046798827	0.467367918528642\\
0.806991359605724	0.467367918528642\\
0.781526672412621	0.467367918528642\\
0.756061985219518	0.467367918528642\\
0.730597298026415	0.467367918528642\\
0.705132610833312	0.467367918528642\\
0.679667923640209	0.467367918528642\\
0.654203236447106	0.467367918528642\\
0.628738549254003	0.467367918528642\\
0.6032738620609	0.467367918528642\\
0.577809174867798	0.467367918528642\\
0.552344487674695	0.467367918528642\\
0.526879800481592	0.467367918528642\\
0.501415113288489	0.467367918528642\\
0.475950426095386	0.467367918528642\\
0.450485738902283	0.467367918528642\\
0.42502105170918	0.467367918528642\\
0.399556364516077	0.467367918528642\\
0.374091677322974	0.467367918528642\\
0.348626990129871	0.467367918528642\\
0.323162302936768	0.467367918528642\\
0.297697615743665	0.467367918528642\\
0.272232928550562	0.467367918528642\\
0.246768241357459	0.467367918528642\\
0.221303554164357	0.467367918528642\\
0.195838866971254	0.467367918528642\\
0.170374179778151	0.467367918528642\\
0.144909492585048	0.467367918528642\\
0.119444805391945	0.467367918528642\\
0.093980118198842	0.467367918528642\\
0.068515431005739	0.467367918528642\\
0.0430507438126361	0.467367918528642\\
0.0175860566195332	0.467367918528642\\
-0.00787863057356974	0.467367918528642\\
-0.0333433177666727	0.467367918528642\\
-0.0588080049597757	0.467367918528642\\
-0.0842726921528786	0.467367918528642\\
-0.109737379345981	0.467367918528642\\
-0.135202066539084	0.467367918528642\\
-0.160666753732187	0.467367918528642\\
-0.18613144092529	0.467367918528642\\
-0.211596128118393	0.467367918528642\\
-0.237060815311496	0.467367918528642\\
-0.262525502504599	0.467367918528642\\
-0.287990189697702	0.467367918528642\\
-0.313454876890805	0.467367918528642\\
-0.338919564083908	0.467367918528642\\
-0.364384251277011	0.467367918528642\\
-0.389848938470114	0.467367918528642\\
-0.415313625663217	0.467367918528642\\
-0.44077831285632	0.467367918528642\\
-0.466243000049422	0.467367918528642\\
-0.491707687242525	0.467367918528642\\
-0.517172374435628	0.467367918528642\\
-0.542637061628731	0.467367918528642\\
-0.568101748821834	0.467367918528642\\
-0.593566436014937	0.467367918528642\\
-0.61903112320804	0.467367918528642\\
-0.644495810401143	0.467367918528642\\
-0.669960497594246	0.467367918528642\\
-0.695425184787349	0.467367918528642\\
-0.720889871980452	0.467367918528642\\
-0.746354559173555	0.467367918528642\\
-0.771819246366658	0.467367918528642\\
-0.797283933559761	0.467367918528642\\
0.5	101\\
1.74918478575053	0.499989989404725\\
1.72372009855743	0.499989989404725\\
1.69825541136433	0.499989989404725\\
1.67279072417122	0.499989989404725\\
1.64732603697812	0.499989989404725\\
1.62186134978502	0.499989989404725\\
1.59639666259191	0.499989989404725\\
1.57093197539881	0.499989989404725\\
1.54546728820571	0.499989989404725\\
1.52000260101261	0.499989989404725\\
1.4945379138195	0.499989989404725\\
1.4690732266264	0.499989989404725\\
1.4436085394333	0.499989989404725\\
1.41814385224019	0.499989989404725\\
1.39267916504709	0.499989989404725\\
1.36721447785399	0.499989989404725\\
1.34174979066089	0.499989989404725\\
1.31628510346778	0.499989989404725\\
1.29082041627468	0.499989989404725\\
1.26535572908158	0.499989989404725\\
1.23989104188847	0.499989989404725\\
1.21442635469537	0.499989989404725\\
1.18896166750227	0.499989989404725\\
1.16349698030916	0.499989989404725\\
1.13803229311606	0.499989989404725\\
1.11256760592296	0.499989989404725\\
1.08710291872986	0.499989989404725\\
1.06163823153675	0.499989989404725\\
1.03617354434365	0.499989989404725\\
1.01070885715055	0.499989989404725\\
0.985244169957444	0.499989989404725\\
0.959779482764341	0.499989989404725\\
0.934314795571239	0.499989989404725\\
0.908850108378136	0.499989989404725\\
0.883385421185033	0.499989989404725\\
0.85792073399193	0.499989989404725\\
0.832456046798827	0.499989989404725\\
0.806991359605724	0.499989989404725\\
0.781526672412621	0.499989989404725\\
0.756061985219518	0.499989989404725\\
0.730597298026415	0.499989989404725\\
0.705132610833312	0.499989989404725\\
0.679667923640209	0.499989989404725\\
0.654203236447106	0.499989989404725\\
0.628738549254003	0.499989989404725\\
0.6032738620609	0.499989989404725\\
0.577809174867798	0.499989989404725\\
0.552344487674695	0.499989989404725\\
0.526879800481592	0.499989989404725\\
0.501415113288489	0.499989989404725\\
0.475950426095386	0.499989989404725\\
0.450485738902283	0.499989989404725\\
0.42502105170918	0.499989989404725\\
0.399556364516077	0.499989989404725\\
0.374091677322974	0.499989989404725\\
0.348626990129871	0.499989989404725\\
0.323162302936768	0.499989989404725\\
0.297697615743665	0.499989989404725\\
0.272232928550562	0.499989989404725\\
0.246768241357459	0.499989989404725\\
0.221303554164357	0.499989989404725\\
0.195838866971254	0.499989989404725\\
0.170374179778151	0.499989989404725\\
0.144909492585048	0.499989989404725\\
0.119444805391945	0.499989989404725\\
0.093980118198842	0.499989989404725\\
0.068515431005739	0.499989989404725\\
0.0430507438126361	0.499989989404725\\
0.0175860566195332	0.499989989404725\\
-0.00787863057356974	0.499989989404725\\
-0.0333433177666727	0.499989989404725\\
-0.0588080049597757	0.499989989404725\\
-0.0842726921528786	0.499989989404725\\
-0.109737379345981	0.499989989404725\\
-0.135202066539084	0.499989989404725\\
-0.160666753732187	0.499989989404725\\
-0.18613144092529	0.499989989404725\\
-0.211596128118393	0.499989989404725\\
-0.237060815311496	0.499989989404725\\
-0.262525502504599	0.499989989404725\\
-0.287990189697702	0.499989989404725\\
-0.313454876890805	0.499989989404725\\
-0.338919564083908	0.499989989404725\\
-0.364384251277011	0.499989989404725\\
-0.389848938470114	0.499989989404725\\
-0.415313625663217	0.499989989404725\\
-0.44077831285632	0.499989989404725\\
-0.466243000049422	0.499989989404725\\
-0.491707687242525	0.499989989404725\\
-0.517172374435628	0.499989989404725\\
-0.542637061628731	0.499989989404725\\
-0.568101748821834	0.499989989404725\\
-0.593566436014937	0.499989989404725\\
-0.61903112320804	0.499989989404725\\
-0.644495810401143	0.499989989404725\\
-0.669960497594246	0.499989989404725\\
-0.695425184787349	0.499989989404725\\
-0.720889871980452	0.499989989404725\\
-0.746354559173555	0.499989989404725\\
-0.771819246366658	0.499989989404725\\
-0.797283933559761	0.499989989404725\\
0.6	101\\
1.74918478575053	0.532595919791452\\
1.72372009855743	0.532595919791452\\
1.69825541136433	0.532595919791452\\
1.67279072417122	0.532595919791452\\
1.64732603697812	0.532595919791452\\
1.62186134978502	0.532595919791452\\
1.59639666259191	0.532595919791452\\
1.57093197539881	0.532595919791452\\
1.54546728820571	0.532595919791452\\
1.52000260101261	0.532595919791452\\
1.4945379138195	0.532595919791452\\
1.4690732266264	0.532595919791452\\
1.4436085394333	0.532595919791452\\
1.41814385224019	0.532595919791452\\
1.39267916504709	0.532595919791452\\
1.36721447785399	0.532595919791452\\
1.34174979066089	0.532595919791452\\
1.31628510346778	0.532595919791452\\
1.29082041627468	0.532595919791452\\
1.26535572908158	0.532595919791452\\
1.23989104188847	0.532595919791452\\
1.21442635469537	0.532595919791452\\
1.18896166750227	0.532595919791452\\
1.16349698030916	0.532595919791452\\
1.13803229311606	0.532595919791452\\
1.11256760592296	0.532595919791452\\
1.08710291872986	0.532595919791452\\
1.06163823153675	0.532595919791452\\
1.03617354434365	0.532595919791452\\
1.01070885715055	0.532595919791452\\
0.985244169957444	0.532595919791452\\
0.959779482764341	0.532595919791452\\
0.934314795571239	0.532595919791452\\
0.908850108378136	0.532595919791452\\
0.883385421185033	0.532595919791452\\
0.85792073399193	0.532595919791452\\
0.832456046798827	0.532595919791452\\
0.806991359605724	0.532595919791452\\
0.781526672412621	0.532595919791452\\
0.756061985219518	0.532595919791452\\
0.730597298026415	0.532595919791452\\
0.705132610833312	0.532595919791452\\
0.679667923640209	0.532595919791452\\
0.654203236447106	0.532595919791452\\
0.628738549254003	0.532595919791452\\
0.6032738620609	0.532595919791452\\
0.577809174867798	0.532595919791452\\
0.552344487674695	0.532595919791452\\
0.526879800481592	0.532595919791452\\
0.501415113288489	0.532595919791452\\
0.475950426095386	0.532595919791452\\
0.450485738902283	0.532595919791452\\
0.42502105170918	0.532595919791452\\
0.399556364516077	0.532595919791452\\
0.374091677322974	0.532595919791452\\
0.348626990129871	0.532595919791452\\
0.323162302936768	0.532595919791452\\
0.297697615743665	0.532595919791452\\
0.272232928550562	0.532595919791452\\
0.246768241357459	0.532595919791452\\
0.221303554164357	0.532595919791452\\
0.195838866971254	0.532595919791452\\
0.170374179778151	0.532595919791452\\
0.144909492585048	0.532595919791452\\
0.119444805391945	0.532595919791452\\
0.093980118198842	0.532595919791452\\
0.068515431005739	0.532595919791452\\
0.0430507438126361	0.532595919791452\\
0.0175860566195332	0.532595919791452\\
-0.00787863057356974	0.532595919791452\\
-0.0333433177666727	0.532595919791452\\
-0.0588080049597757	0.532595919791452\\
-0.0842726921528786	0.532595919791452\\
-0.109737379345981	0.532595919791452\\
-0.135202066539084	0.532595919791452\\
-0.160666753732187	0.532595919791452\\
-0.18613144092529	0.532595919791452\\
-0.211596128118393	0.532595919791452\\
-0.237060815311496	0.532595919791452\\
-0.262525502504599	0.532595919791452\\
-0.287990189697702	0.532595919791452\\
-0.313454876890805	0.532595919791452\\
-0.338919564083908	0.532595919791452\\
-0.364384251277011	0.532595919791452\\
-0.389848938470114	0.532595919791452\\
-0.415313625663217	0.532595919791452\\
-0.44077831285632	0.532595919791452\\
-0.466243000049422	0.532595919791452\\
-0.491707687242525	0.532595919791452\\
-0.517172374435628	0.532595919791452\\
-0.542637061628731	0.532595919791452\\
-0.568101748821834	0.532595919791452\\
-0.593566436014937	0.532595919791452\\
-0.61903112320804	0.532595919791452\\
-0.644495810401143	0.532595919791452\\
-0.669960497594246	0.532595919791452\\
-0.695425184787349	0.532595919791452\\
-0.720889871980452	0.532595919791452\\
-0.746354559173555	0.532595919791452\\
-0.771819246366658	0.532595919791452\\
-0.797283933559761	0.532595919791452\\
0.7	101\\
1.74918478575053	0.568159132751955\\
1.72372009855743	0.568159132751955\\
1.69825541136433	0.568159132751955\\
1.67279072417122	0.568159132751955\\
1.64732603697812	0.568159132751955\\
1.62186134978502	0.568159132751955\\
1.59639666259191	0.568159132751955\\
1.57093197539881	0.568159132751955\\
1.54546728820571	0.568159132751955\\
1.52000260101261	0.568159132751955\\
1.4945379138195	0.568159132751955\\
1.4690732266264	0.568159132751955\\
1.4436085394333	0.568159132751955\\
1.41814385224019	0.568159132751955\\
1.39267916504709	0.568159132751955\\
1.36721447785399	0.568159132751955\\
1.34174979066089	0.568159132751955\\
1.31628510346778	0.568159132751955\\
1.29082041627468	0.568159132751955\\
1.26535572908158	0.568159132751955\\
1.23989104188847	0.568159132751955\\
1.21442635469537	0.568159132751955\\
1.18896166750227	0.568159132751955\\
1.16349698030916	0.568159132751955\\
1.13803229311606	0.568159132751955\\
1.11256760592296	0.568159132751955\\
1.08710291872986	0.568159132751955\\
1.06163823153675	0.568159132751955\\
1.03617354434365	0.568159132751955\\
1.01070885715055	0.568159132751955\\
0.985244169957444	0.568159132751955\\
0.959779482764341	0.568159132751955\\
0.934314795571239	0.568159132751955\\
0.908850108378136	0.568159132751955\\
0.883385421185033	0.568159132751955\\
0.85792073399193	0.568159132751955\\
0.832456046798827	0.568159132751955\\
0.806991359605724	0.568159132751955\\
0.781526672412621	0.568159132751955\\
0.756061985219518	0.568159132751955\\
0.730597298026415	0.568159132751955\\
0.705132610833312	0.568159132751955\\
0.679667923640209	0.568159132751955\\
0.654203236447106	0.568159132751955\\
0.628738549254003	0.568159132751955\\
0.6032738620609	0.568159132751955\\
0.577809174867798	0.568159132751955\\
0.552344487674695	0.568159132751955\\
0.526879800481592	0.568159132751955\\
0.501415113288489	0.568159132751955\\
0.475950426095386	0.568159132751955\\
0.450485738902283	0.568159132751955\\
0.42502105170918	0.568159132751955\\
0.399556364516077	0.568159132751955\\
0.374091677322974	0.568159132751955\\
0.348626990129871	0.568159132751955\\
0.323162302936768	0.568159132751955\\
0.297697615743665	0.568159132751955\\
0.272232928550562	0.568159132751955\\
0.246768241357459	0.568159132751955\\
0.221303554164357	0.568159132751955\\
0.195838866971254	0.568159132751955\\
0.170374179778151	0.568159132751955\\
0.144909492585048	0.568159132751955\\
0.119444805391945	0.568159132751955\\
0.093980118198842	0.568159132751955\\
0.068515431005739	0.568159132751955\\
0.0430507438126361	0.568159132751955\\
0.0175860566195332	0.568159132751955\\
-0.00787863057356974	0.568159132751955\\
-0.0333433177666727	0.568159132751955\\
-0.0588080049597757	0.568159132751955\\
-0.0842726921528786	0.568159132751955\\
-0.109737379345981	0.568159132751955\\
-0.135202066539084	0.568159132751955\\
-0.160666753732187	0.568159132751955\\
-0.18613144092529	0.568159132751955\\
-0.211596128118393	0.568159132751955\\
-0.237060815311496	0.568159132751955\\
-0.262525502504599	0.568159132751955\\
-0.287990189697702	0.568159132751955\\
-0.313454876890805	0.568159132751955\\
-0.338919564083908	0.568159132751955\\
-0.364384251277011	0.568159132751955\\
-0.389848938470114	0.568159132751955\\
-0.415313625663217	0.568159132751955\\
-0.44077831285632	0.568159132751955\\
-0.466243000049422	0.568159132751955\\
-0.491707687242525	0.568159132751955\\
-0.517172374435628	0.568159132751955\\
-0.542637061628731	0.568159132751955\\
-0.568101748821834	0.568159132751955\\
-0.593566436014937	0.568159132751955\\
-0.61903112320804	0.568159132751955\\
-0.644495810401143	0.568159132751955\\
-0.669960497594246	0.568159132751955\\
-0.695425184787349	0.568159132751955\\
-0.720889871980452	0.568159132751955\\
-0.746354559173555	0.568159132751955\\
-0.771819246366658	0.568159132751955\\
-0.797283933559761	0.568159132751955\\
0.8	101\\
1.74918478575053	0.611430962236602\\
1.72372009855743	0.611430962236602\\
1.69825541136433	0.611430962236602\\
1.67279072417122	0.611430962236602\\
1.64732603697812	0.611430962236602\\
1.62186134978502	0.611430962236602\\
1.59639666259191	0.611430962236602\\
1.57093197539881	0.611430962236602\\
1.54546728820571	0.611430962236602\\
1.52000260101261	0.611430962236602\\
1.4945379138195	0.611430962236602\\
1.4690732266264	0.611430962236602\\
1.4436085394333	0.611430962236602\\
1.41814385224019	0.611430962236602\\
1.39267916504709	0.611430962236602\\
1.36721447785399	0.611430962236602\\
1.34174979066089	0.611430962236602\\
1.31628510346778	0.611430962236602\\
1.29082041627468	0.611430962236602\\
1.26535572908158	0.611430962236602\\
1.23989104188847	0.611430962236602\\
1.21442635469537	0.611430962236602\\
1.18896166750227	0.611430962236602\\
1.16349698030916	0.611430962236602\\
1.13803229311606	0.611430962236602\\
1.11256760592296	0.611430962236602\\
1.08710291872986	0.611430962236602\\
1.06163823153675	0.611430962236602\\
1.03617354434365	0.611430962236602\\
1.01070885715055	0.611430962236602\\
0.985244169957444	0.611430962236602\\
0.959779482764341	0.611430962236602\\
0.934314795571239	0.611430962236602\\
0.908850108378136	0.611430962236602\\
0.883385421185033	0.611430962236602\\
0.85792073399193	0.611430962236602\\
0.832456046798827	0.611430962236602\\
0.806991359605724	0.611430962236602\\
0.781526672412621	0.611430962236602\\
0.756061985219518	0.611430962236602\\
0.730597298026415	0.611430962236602\\
0.705132610833312	0.611430962236602\\
0.679667923640209	0.611430962236602\\
0.654203236447106	0.611430962236602\\
0.628738549254003	0.611430962236602\\
0.6032738620609	0.611430962236602\\
0.577809174867798	0.611430962236602\\
0.552344487674695	0.611430962236602\\
0.526879800481592	0.611430962236602\\
0.501415113288489	0.611430962236602\\
0.475950426095386	0.611430962236602\\
0.450485738902283	0.611430962236602\\
0.42502105170918	0.611430962236602\\
0.399556364516077	0.611430962236602\\
0.374091677322974	0.611430962236602\\
0.348626990129871	0.611430962236602\\
0.323162302936768	0.611430962236602\\
0.297697615743665	0.611430962236602\\
0.272232928550562	0.611430962236602\\
0.246768241357459	0.611430962236602\\
0.221303554164357	0.611430962236602\\
0.195838866971254	0.611430962236602\\
0.170374179778151	0.611430962236602\\
0.144909492585048	0.611430962236602\\
0.119444805391945	0.611430962236602\\
0.093980118198842	0.611430962236602\\
0.068515431005739	0.611430962236602\\
0.0430507438126361	0.611430962236602\\
0.0175860566195332	0.611430962236602\\
-0.00787863057356974	0.611430962236602\\
-0.0333433177666727	0.611430962236602\\
-0.0588080049597757	0.611430962236602\\
-0.0842726921528786	0.611430962236602\\
-0.109737379345981	0.611430962236602\\
-0.135202066539084	0.611430962236602\\
-0.160666753732187	0.611430962236602\\
-0.18613144092529	0.611430962236602\\
-0.211596128118393	0.611430962236602\\
-0.237060815311496	0.611430962236602\\
-0.262525502504599	0.611430962236602\\
-0.287990189697702	0.611430962236602\\
-0.313454876890805	0.611430962236602\\
-0.338919564083908	0.611430962236602\\
-0.364384251277011	0.611430962236602\\
-0.389848938470114	0.611430962236602\\
-0.415313625663217	0.611430962236602\\
-0.44077831285632	0.611430962236602\\
-0.466243000049422	0.611430962236602\\
-0.491707687242525	0.611430962236602\\
-0.517172374435628	0.611430962236602\\
-0.542637061628731	0.611430962236602\\
-0.568101748821834	0.611430962236602\\
-0.593566436014937	0.611430962236602\\
-0.61903112320804	0.611430962236602\\
-0.644495810401143	0.611430962236602\\
-0.669960497594246	0.611430962236602\\
-0.695425184787349	0.611430962236602\\
-0.720889871980452	0.611430962236602\\
-0.746354559173555	0.611430962236602\\
-0.771819246366658	0.611430962236602\\
-0.797283933559761	0.611430962236602\\
0.9	101\\
1.74918478575053	0.676177852303732\\
1.72372009855743	0.676177852303732\\
1.69825541136433	0.676177852303732\\
1.67279072417122	0.676177852303732\\
1.64732603697812	0.676177852303732\\
1.62186134978502	0.676177852303732\\
1.59639666259191	0.676177852303732\\
1.57093197539881	0.676177852303732\\
1.54546728820571	0.676177852303732\\
1.52000260101261	0.676177852303732\\
1.4945379138195	0.676177852303732\\
1.4690732266264	0.676177852303732\\
1.4436085394333	0.676177852303732\\
1.41814385224019	0.676177852303732\\
1.39267916504709	0.676177852303732\\
1.36721447785399	0.676177852303732\\
1.34174979066089	0.676177852303732\\
1.31628510346778	0.676177852303732\\
1.29082041627468	0.676177852303732\\
1.26535572908158	0.676177852303732\\
1.23989104188847	0.676177852303732\\
1.21442635469537	0.676177852303732\\
1.18896166750227	0.676177852303732\\
1.16349698030916	0.676177852303732\\
1.13803229311606	0.676177852303732\\
1.11256760592296	0.676177852303732\\
1.08710291872986	0.676177852303732\\
1.06163823153675	0.676177852303732\\
1.03617354434365	0.676177852303732\\
1.01070885715055	0.676177852303732\\
0.985244169957444	0.676177852303732\\
0.959779482764341	0.676177852303732\\
0.934314795571239	0.676177852303732\\
0.908850108378136	0.676177852303732\\
0.883385421185033	0.676177852303732\\
0.85792073399193	0.676177852303732\\
0.832456046798827	0.676177852303732\\
0.806991359605724	0.676177852303732\\
0.781526672412621	0.676177852303732\\
0.756061985219518	0.676177852303732\\
0.730597298026415	0.676177852303732\\
0.705132610833312	0.676177852303732\\
0.679667923640209	0.676177852303732\\
0.654203236447106	0.676177852303732\\
0.628738549254003	0.676177852303732\\
0.6032738620609	0.676177852303732\\
0.577809174867798	0.676177852303732\\
0.552344487674695	0.676177852303732\\
0.526879800481592	0.676177852303732\\
0.501415113288489	0.676177852303732\\
0.475950426095386	0.676177852303732\\
0.450485738902283	0.676177852303732\\
0.42502105170918	0.676177852303732\\
0.399556364516077	0.676177852303732\\
0.374091677322974	0.676177852303732\\
0.348626990129871	0.676177852303732\\
0.323162302936768	0.676177852303732\\
0.297697615743665	0.676177852303732\\
0.272232928550562	0.676177852303732\\
0.246768241357459	0.676177852303732\\
0.221303554164357	0.676177852303732\\
0.195838866971254	0.676177852303732\\
0.170374179778151	0.676177852303732\\
0.144909492585048	0.676177852303732\\
0.119444805391945	0.676177852303732\\
0.093980118198842	0.676177852303732\\
0.068515431005739	0.676177852303732\\
0.0430507438126361	0.676177852303732\\
0.0175860566195332	0.676177852303732\\
-0.00787863057356974	0.676177852303732\\
-0.0333433177666727	0.676177852303732\\
-0.0588080049597757	0.676177852303732\\
-0.0842726921528786	0.676177852303732\\
-0.109737379345981	0.676177852303732\\
-0.135202066539084	0.676177852303732\\
-0.160666753732187	0.676177852303732\\
-0.18613144092529	0.676177852303732\\
-0.211596128118393	0.676177852303732\\
-0.237060815311496	0.676177852303732\\
-0.262525502504599	0.676177852303732\\
-0.287990189697702	0.676177852303732\\
-0.313454876890805	0.676177852303732\\
-0.338919564083908	0.676177852303732\\
-0.364384251277011	0.676177852303732\\
-0.389848938470114	0.676177852303732\\
-0.415313625663217	0.676177852303732\\
-0.44077831285632	0.676177852303732\\
-0.466243000049422	0.676177852303732\\
-0.491707687242525	0.676177852303732\\
-0.517172374435628	0.676177852303732\\
-0.542637061628731	0.676177852303732\\
-0.568101748821834	0.676177852303732\\
-0.593566436014937	0.676177852303732\\
-0.61903112320804	0.676177852303732\\
-0.644495810401143	0.676177852303732\\
-0.669960497594246	0.676177852303732\\
-0.695425184787349	0.676177852303732\\
-0.720889871980452	0.676177852303732\\
-0.746354559173555	0.676177852303732\\
-0.771819246366658	0.676177852303732\\
-0.797283933559761	0.676177852303732\\
};
\end{axis}
%
%\begin{axis}[%
%width=1.53in,
%height=1.221in,
%%at={(2.895in,0.578in)},
%at={(4.6in,2.466in)},
%scale only axis,
%colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
%%xmin=0,
%%xmax=1,
%axis lines=middle,
%axis line style={-{Latex[length=10pt, width=5pt]}},
%axis on top,
%enlargelimits,
%xlabel={${u}$},
%xticklabel style={yshift=-0.5cm},
%xlabel style = {xshift = 0.7cm},
%xtick={1},
%%ymin=0,
%%ymax=1,
%ylabel={$\hat{x}_2$},
%yticklabel style={xshift=-0.5cm},
%ylabel style = {yshift = 0.7cm},
%ytick={1},
%label style={font=\fontsize{20}{10}\selectfont},
%tick label style={font=\fontsize{20}{10}\selectfont}
%]
%\addplot [color=c210, line width=3.0pt, forget plot]
%  table[row sep=crcr]{%
%0	-0.725610940843017\\
%0.55	-0.725529485111838\\
%0.55	-0.797147170894675\\
%0.55	-0.597763380344749\\
%0.55	-0.619785202124213\\
%0.55	1.38628390194531\\
%0.55	0.687693467078286\\
%0.55	0.896818022070952\\
%0.55	0.853537266940222\\
%0.55	0.864520566677444\\
%0.55	0.861851907785989\\
%0.55	0.862497646778975\\
%0.11875	0.862375998318461\\
%0.11875	1.21319988945341\\
%0.11875	-0.325724117153023\\
%0.11875	0.000280357893629457\\
%0.11875	-0.0643214669856194\\
%0.38125	-0.063858687153614\\
%0.38125	-0.110872628891429\\
%0.38125	0.98292985017359\\
%0.38125	0.570255947894152\\
%0.38125	0.759859204689122\\
%0.38125	0.669891368166478\\
%0.38125	0.674848356162097\\
%0.2125	0.684035116834984\\
%0.2125	0.774691970631553\\
%0.2125	0.159414553470823\\
%0.30625	0.154347404893423\\
%0.30625	0.143004966214786\\
%0.30625	0.773737229312262\\
%0.30625	0.466152497585548\\
%0.30625	0.609421486542502\\
%0.30625	0.538743119737489\\
%0.30625	0.573157710143064\\
%0.30625	0.569296442937042\\
%0.86875	0.565699629916684\\
%0.86875	-0.164662230687662\\
%0.86875	1.1459999983086\\
%0.86875	0.461646635494175\\
%0.86875	0.772515622879064\\
%0.86875	0.630225784825927\\
%0.1	0.603374294150245\\
%0.1	1.72950063918376\\
%0.1	-0.46241911832405\\
%0.5125	-0.490324711737142\\
%0.5125	-0.553763323464058\\
%0.5125	-0.399337154068343\\
%0.5125	-0.423804863308875\\
%0.5125	1.26035905068343\\
%0.5125	1.22430722564416\\
%0.53125	1.06451181135841\\
%0.53125	0.703865713436651\\
%0.53125	0.896050067145651\\
%0.53125	0.84612673985766\\
%0.53125	0.851559771985485\\
%0.25	0.855428367326667\\
%0.25	1.07401496939332\\
%0.25	0.189910620251301\\
%0.25	0.546076942337995\\
%0.25	0.51818543339497\\
%0.5875	0.486796961048683\\
%0.5875	0.256823185561599\\
%0.5875	0.964932547661592\\
%0.15625	0.941306445361355\\
%0.15625	1.2506604239284\\
%0.15625	-0.19147922855705\\
%0.15625	0.160621883916969\\
%0.9625	0.190128128236322\\
%0.9625	-0.703116876464968\\
%0.9625	1.48095034926816\\
%0.9625	1.0024242907413\\
%0.175	0.672760150129055\\
%0.175	1.5289702856615\\
%0.175	-0.178271671689182\\
%0.175	0.329641259906703\\
%0.175	0.148120488596013\\
%0.175	0.211570868653333\\
%0.175	0.189072227334768\\
%0.175	0.195213779598211\\
%0.75625	0.196029229614788\\
%0.75625	-0.355316509831288\\
%0.75625	1.2470644028101\\
%0.75625	1.06428079208919\\
%0.625	0.917668758903393\\
%0.625	0.920074566754091\\
%0.625	0.794220205713765\\
%0.625	0.80602065900756\\
%0.625	0.804873070152198\\
%0.7375	0.804977734908155\\
%0.7375	0.557109499738626\\
%0.7375	0.74278406348573\\
%0.7375	0.72424333939264\\
%0.56875	0.700351528286211\\
%0.56875	1.00241145336097\\
%0.56875	0.826636448742698\\
%0.56875	0.867064940922544\\
%0.56875	0.862564321036488\\
%0.94375	0.861069764202782\\
%0.94375	0.133209231141693\\
%0.94375	0.97464084027128\\
%0.94375	0.484450909055429\\
%0.94375	0.756997093688314\\
%0.94375	0.601708775967477\\
%0.325	0.607498728962088\\
%0.325	1.54174294021792\\
%0.325	0.257687964915115\\
%0.325	0.768745831038069\\
%0.325	0.520182694986911\\
%0.325	0.639320058166452\\
%0.3625	0.638144363543495\\
%0.3625	0.607111101525484\\
%0.3625	0.697331496626416\\
%0.79375	0.691639304060847\\
%0.79375	0.101996042681269\\
%0.79375	0.979503258439808\\
%0.79375	0.830671264503254\\
%0.90625	0.704179660333885\\
%0.90625	0.344436367900671\\
%0.90625	0.838461385331135\\
%0.90625	0.566313468207156\\
%0.90625	0.710298351549362\\
%0.90625	0.627951163437812\\
%0.90625	0.674863648891042\\
%0.90625	0.648520872802986\\
%0.90625	0.65514864266586\\
%0.19375	0.660249356667512\\
%0.19375	1.70214106921901\\
%0.19375	-0.137233440290227\\
%0.4375	-0.135197718779795\\
%0.4375	-0.155962787125351\\
%0.4375	1.06260743185747\\
%0.4375	1.01240335088289\\
%0.4	0.908311295718448\\
%0.4	0.621015549947927\\
%0.4	0.736590078511888\\
%1	0.764511443120118\\
%1	-0.169550040613529\\
%1	1.16255647992191\\
%1	0.386242105794528\\
%1	0.817451478170173\\
%1	0.566271125210788\\
%0.23125	0.57445701883083\\
%0.23125	1.74918478575053\\
%0.23125	-0.018455863063594\\
%0.925	-0.0122444925415766\\
%0.925	-0.797283933559761\\
%0.925	1.53719547217219\\
%0.925	0.351067328509443\\
%0.925	0.832256003771166\\
%0.925	0.635676911866259\\
%0.475	0.569162639130512\\
%0.475	1.40260085414613\\
%0.475	0.596300155052732\\
%0.475	0.897963411281062\\
%0.475	0.787092631907554\\
%0.475	0.830858897385734\\
%0.475	0.813733770650906\\
%0.475	0.820471825234715\\
%0.475	0.817826170307532\\
%0.475	0.818855030653579\\
%0.26875	0.818865650144273\\
%0.26875	0.945276116915128\\
%0.26875	0.289948814652127\\
%0.26875	0.56931151894389\\
%0.26875	0.530312972972468\\
%0.85	0.502241929206022\\
%0.85	-0.23361359035504\\
%0.85	1.18244303623554\\
%0.85	0.467283391304553\\
%0.85	0.765512198838283\\
%0.85	0.654256167324994\\
%0.7	0.616175832713183\\
%0.7	0.91700392440051\\
%0.7	0.673234278607378\\
%0.7	0.725312491784391\\
%0.7	0.709722399075388\\
%0.83125	0.710324057127369\\
%0.83125	0.453859724166015\\
%0.83125	0.774282182760241\\
%0.83125	0.658857558164052\\
%0.41875	0.619055715818527\\
%0.41875	1.30465118084929\\
%0.41875	0.530285962214651\\
%0.41875	0.55733358566095\\
%0.1375	0.615323144164807\\
%0.1375	0.90270301159663\\
%0.1375	-0.124785320738112\\
%0.34375	-0.160520682279989\\
%0.34375	-0.210996396421105\\
%0.34375	0.973764070511809\\
%0.2875	0.912278545277013\\
%0.2875	0.352159729848259\\
%0.2875	0.603893092699187\\
%0.2875	0.513980231836608\\
%0.6625	0.495634130701382\\
%0.6625	0.143589283070691\\
%0.6625	0.976717609765931\\
%0.6625	0.72339994407281\\
%0.6625	0.754789886338626\\
%0.6625	0.749303313861768\\
%0.64375	0.749713169165255\\
%0.64375	0.792225443970578\\
%0.64375	0.773932672065933\\
%0.64375	0.776048148180541\\
%0.71875	0.775934311138552\\
%0.71875	0.611586960473002\\
%0.71875	0.73190746109827\\
%0.71875	0.69039032349478\\
%0.71875	0.703779743296735\\
%0.71875	0.699352373878509\\
%0.71875	0.700804612191723\\
%0.55	0.700457128653807\\
%0.55	1.02587352265427\\
%0.55	0.816109111467129\\
%0.68125	0.824949457664854\\
%0.68125	0.608733873213462\\
%0.68125	0.761367856183928\\
%0.68125	0.722425266340899\\
%0.68125	0.730668184643378\\
%0.775	0.730996266157723\\
%0.775	0.542023492115261\\
%0.775	0.740933849613094\\
%0.775	0.689957024885439\\
%0.98125	0.66313499915109\\
%0.98125	0.261971541120457\\
%0.98125	0.893873615056295\\
%0.98125	0.577428838506321\\
%0.49375	0.523685987190847\\
%0.49375	1.49859803201227\\
%0.49375	0.583652963943125\\
%0.49375	0.913789787932077\\
%0.49375	0.805742780712483\\
%0.49375	0.845630301287881\\
%0.49375	0.831164538217444\\
%0.49375	0.836458201839275\\
%0.60625	0.835714858424913\\
%0.60625	0.704027070739304\\
%0.60625	0.840527362766095\\
%0.45625	0.844791842731032\\
%0.45625	1.01435884125914\\
%0.45625	0.710262131007929\\
%0.45625	0.727919755949431\\
%0.8875	0.758151080481344\\
%0.8875	0.0929826089739956\\
%0.8875	0.99669600605329\\
%0.8875	0.720227450892492\\
%0.8125	0.569280336377122\\
%0.8125	0.718670828402336\\
%0.8125	0.644361528312072\\
%0.8125	0.645266531267359\\
%};
%%\addplot [color=black, line width=3.0pt, only marks, mark size=3.3pt, mark=*, mark options={solid, black}, forget plot]
%%  table[row sep=crcr]{%
%%0	0\\
%%0	0.25\\
%%0	0.5\\
%%0	0.75\\
%%0	1\\
%%0.25	0\\
%%0.25	0.25\\
%%0.25	0.5\\
%%0.25	0.75\\
%%0.25	1\\
%%0.5	0\\
%%0.5	0.25\\
%%0.5	0.5\\
%%0.5	0.75\\
%%0.5	1\\
%%0.75	0\\
%%0.75	0.25\\
%%0.75	0.5\\
%%0.75	0.75\\
%%0.75	1\\
%%1	0\\
%%1	0.25\\
%%1	0.5\\
%%1	0.75\\
%%1	1\\
%%1	1\\
%%};
%\addplot [color=black, only marks, mark=*, mark size=2.0pt, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%0	0\\
%0	0.25\\
%0	0.5\\
%0	0.75\\
%0	1\\
%0.25	0\\
%0.25	0.25\\
%0.25	0.5\\
%0.25	0.75\\
%0.25	1\\
%0.5	0\\
%0.5	0.25\\
%0.5	0.5\\
%0.5	0.75\\
%0.5	1\\
%0.75	0\\
%0.75	0.25\\
%0.75	0.5\\
%0.75	0.75\\
%0.75	1\\
%1	0\\
%1	0.25\\
%1	0.5\\
%1	0.75\\
%1	1\\
%1	1\\
%};
%\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%\\
%};
%\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%\\
%};
%\end{axis}
\node[draw, fill = white!, text width=1cm, align=center, anchor=west] at (0.9in,2.8in-0.2in) (note) {LM1};
\node[draw, fill = white!, text width=1cm, align=center, anchor=west] at (0.9in,3.4in-0.2in) (note) {LM2};
\end{tikzpicture}%

==> xTrajFinal3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.01176,0.01176,0.52157}%
%\definecolor{mycolor2}{rgb}{0.97255,0.69020,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.53in,
height=1.221in,
at={(0.0in,2.466in)},
%at={(0.742in,2.466in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
%xmin=0,
%xmax=1,
axis lines=middle,
axis line style={-{Latex[length=10pt, width=5pt]}},
axis on top,
enlargelimits,
xlabel={$\hat{x}_2$},
xticklabel style={yshift=-0.5cm},
xlabel style = {xshift = 0.7cm},
xtick={1},
%ymin=0,
%ymax=1,
ylabel={$\hat{x}_1$},
yticklabel style={xshift=-0.5cm},
ylabel style = {yshift = 0.7cm},
ytick={0.5, 1},
label style={font=\fontsize{20}{10}\selectfont},
tick label style={font=\fontsize{20}{10}\selectfont}
]
\addplot [color=c1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.285419487546866	0.0270704177138641\\
0.0664975367797416	0.173174276947844\\
0.0504161329188062	0.338489346369783\\
0.151553602597947	0.473766160469371\\
0.293199522930057	0.558913968971344\\
0.422534746892842	0.595076529971557\\
0.513104040705951	0.59497158111007\\
0.559695645710599	0.574643011896425\\
0.5702439783358	0.548035608343214\\
0.558066927893963	0.524483543202958\\
0.536204155778587	0.508445024882958\\
0.514324564813699	0.500556492456394\\
0.497830810306366	0.499163611332796\\
0.488411317292245	0.501740960533179\\
0.48526437392934	0.505899495640644\\
0.486395624236088	0.509915424114734\\
0.48963659731307	0.512861453449488\\
0.493256324592337	0.514483665188319\\
0.496194946016907	0.5149667236874\\
0.498028654289841	0.514694634530083\\
0.498793279476544	0.514068012058433\\
0.498772449038412	0.513397957533711\\
0.497733983192552	0.512548979249503\\
0.496679677261126	0.512639495767834\\
0.497025721285709	0.512795297598065\\
0.66863219592875	0.398210810407754\\
0.681241470556003	0.268588766002378\\
0.601940495034378	0.162519446568059\\
0.490877214498871	0.0957558256724302\\
0.389466641197814	0.0674010921486659\\
0.31845208248874	0.0674833830279431\\
0.281920030136581	0.083422830212061\\
0.273649179804064	0.104285453793375\\
0.283197095294111	0.122752413921991\\
0.300339496615837	0.135328070091674\\
0.317495085063203	0.14151339635949\\
0.330427687874389	0.142605541534575\\
0.337813426468875	0.14058466529137\\
0.340280915914713	0.137323995641555\\
0.339393912660562	0.134175142625044\\
0.336852695039734	0.131865187837654\\
0.334014499759074	0.130593226407166\\
0.331710353431402	0.130214464672727\\
0.330272559481845	0.130427807338182\\
0.32967302386359	0.130919136337812\\
0.330045524678899	0.131859364768725\\
0.33130903498709	0.132124833152632\\
0.226615359877114	0.201668792842659\\
0.218938267239528	0.280568231375906\\
0.267206836899045	0.345131839797507\\
0.334809538830297	0.38577066183184\\
0.396537244867371	0.403030372672534\\
0.439763460110065	0.402980632611042\\
0.462000573715663	0.393278647704756\\
0.467035303824253	0.380579840854364\\
0.461223803545201	0.369339160082071\\
0.450789491087816	0.361684413305108\\
0.44034705856771	0.357919389389299\\
0.432475062498302	0.357254549090716\\
0.427979370143091	0.358484597695803\\
0.426477373887094	0.360469318999167\\
0.427017242536105	0.362385995266636\\
0.428564035592414	0.363792051628466\\
0.431694129685861	0.364796853815189\\
0.432934252483486	0.364367938015584\\
0.432428697036393	0.363642949034025\\
0.431925505000958	0.363686145563093\\
0.499238546611157	0.318947167312607\\
0.504189197517505	0.268219776551473\\
0.473163139661343	0.226706125762818\\
0.429700576170839	0.200573583482003\\
0.390011560904567	0.18947283644063\\
0.362216261032067	0.189502201770549\\
0.347915629878164	0.19573868160682\\
0.344675926659197	0.203902988196368\\
0.34841082015919	0.211130458658394\\
0.355118913438513	0.216052656977718\\
0.32451668774058	0.243378054541664\\
0.326837265728031	0.271984690253809\\
0.346967644453574	0.294252658701151\\
0.372078003505238	0.307490517542996\\
0.393776977659207	0.312422243869042\\
0.408220559515967	0.311500246960082\\
0.415051583663947	0.307537251327776\\
0.41594779065335	0.302853577017552\\
0.413309375360199	0.298922455130514\\
0.409348048444756	0.296380875579942\\
0.405624903284414	0.295241850169159\\
0.402952823790732	0.295166791975333\\
0.401526493940918	0.295704294633138\\
0.401147427123884	0.296451271518342\\
0.402050592857253	0.29760559362895\\
0.403443385389658	0.29783727522173\\
0.403192723467056	0.297460901551719\\
0.179320567583787	0.446940948697598\\
0.162874094408094	0.616013360195643\\
0.266310477925464	0.754364698600858\\
0.41117583022926	0.841447650519836\\
0.543450574956401	0.878432014623511\\
0.636078256506986	0.878324603442571\\
0.683728707848223	0.857533961049215\\
0.694516707724902	0.830321807812959\\
0.682062847513186	0.806234454922596\\
0.659703155046963	0.789831427139501\\
0.637326282006188	0.781763620485471\\
0.620457666852527	0.780339095584174\\
0.610824101465273	0.782975031527246\\
0.607605647308055	0.787228085691474\\
0.608762617897688	0.791335288380014\\
0.612077256691075	0.794348273160228\\
0.615779254382524	0.796007351915736\\
0.618784663710419	0.796501387008467\\
0.620660046384258	0.796223112171385\\
0.621442047795813	0.79558224699397\\
0.927413886016625	0.590683593386241\\
0.949426734763353	0.359077110239048\\
0.807466633689498	0.169669846604164\\
0.60895988090288	0.0505293830113229\\
0.427830253833736	0\\
0.301067169594277	0.000238633659440879\\
0.235917101741037	0.0287640948779477\\
0.221233044808128	0.0660491302194839\\
0.238346938864995	0.0990309491054848\\
0.268994744200923	0.12147722789509\\
0.135450236013343	0.242084063669562\\
0.146478490071378	0.368004972347597\\
0.235507667092283	0.465842441396807\\
0.346134204570494	0.523874414362233\\
0.441540263522194	0.545371557004831\\
0.504922250500128	0.541169025109296\\
0.534794820626756	0.52365369982001\\
0.538591643857361	0.50302440192895\\
0.526893159939528	0.485743378118185\\
0.50942776621223	0.474593099488921\\
0.485585987396305	0.474596173745246\\
0.473304798141521	0.479927980026772\\
0.470506699986458	0.486920260376538\\
0.4736933394162	0.493115438320332\\
0.479435695897219	0.4973379127747\\
0.485189012645657	0.499417745366392\\
0.489529754658225	0.499788401237226\\
0.492011432254269	0.499113361194526\\
0.492843175128769	0.498020926471293\\
0.492548600948293	0.496964825194958\\
0.490746234267574	0.495761968956342\\
0.489288338793798	0.495869746088792\\
0.48979204259155	0.496298164636286\\
0.601785074801903	0.421562366666615\\
0.610015740122342	0.336997554273415\\
0.558282440799468	0.267797437830319\\
0.485825799562789	0.224239865356642\\
0.419665426114439	0.205740218505985\\
0.373334794264481	0.205793119429134\\
0.349500385262836	0.216191552978231\\
0.344103714171516	0.229802161500292\\
0.350332267787691	0.241850044928308\\
0.361515735064478	0.250054546999047\\
0.372708015022678	0.254090021155119\\
0.381145342465675	0.254802675729203\\
0.385963940534453	0.253484345073303\\
0.387573862827817	0.251357123302884\\
0.386995275889492	0.249302813201405\\
0.385337434997678	0.247795778969353\\
0.383485808832087	0.246965924555939\\
0.381044533891133	0.246857964373023\\
0.380653374592306	0.247178499000871\\
0.246325559837384	0.33717590778406\\
0.236689779621934	0.438889892998265\\
0.299050259134247	0.522064311834483\\
0.386231631744517	0.574377654398653\\
0.465773621501618	0.596560309879269\\
0.521436223293773	0.596449923445987\\
0.550040389753961	0.583919722605396\\
0.55648340429335	0.567544864664028\\
0.548964258724646	0.553061222046349\\
0.535503645014345	0.543204996131886\\
0.693699594134354	0.423804128471613\\
0.696169934180618	0.293333495325216\\
0.6110837216428	0.18885458841976\\
0.498092600728095	0.124650989788162\\
0.397383295790085	0.0987663789805189\\
0.328365010819542	0.100659497674086\\
0.294060026313864	0.117595136854075\\
0.287595938338823	0.138753462767105\\
0.298270419533764	0.157052099389907\\
0.315881810794064	0.169241855595226\\
0.333023593261867	0.175014958862304\\
0.345676231556993	0.175781832821625\\
0.352702435092907	0.173564441495534\\
0.354854619030342	0.170227604203548\\
0.353754755572444	0.167088559961773\\
0.351110365372361	0.164833999061508\\
0.34825568122935	0.163629223958062\\
0.345987510724271	0.163307665420201\\
0.344606114404542	0.163558531753259\\
0.344060471736941	0.164067143751579\\
0.0231963713268719	0.378769245240774\\
-0	0.621513559755177\\
0.148722519107853	0.820057244040276\\
0.356760678330728	0.944963741880569\\
0.546617418214973	0.997955516846434\\
0.679506553929826	0.997727534465908\\
0.747819798116592	0.967841200067752\\
0.763232749222611	0.928765092345174\\
0.745308863115214	0.894193660387892\\
0.713191581995922	0.870662228985507\\
0.994525702203198	0.649903206369766\\
0.993347232474331	0.41117038027754\\
0.834722073831767	0.221270570176143\\
0.627303507489539	0.10546291102828\\
0.443788530449915	0.0595803412129692\\
0.318872260319712	0.0640536033675025\\
0.257476580440642	0.0955393498565822\\
0.246686196891934	0.134343188806282\\
0.266811402544078	0.167664460958198\\
0.299235313186097	0.189708013032407\\
0.330530726864133	0.200019136857072\\
0.353479010329149	0.201237018568135\\
0.366108027663556	0.197077491026659\\
0.369861260977497	0.190941242180103\\
0.367733314728985	0.185214436736783\\
0.362846411538045	0.181128395683309\\
0.35762412786029	0.178966019819592\\
0.353502337088676	0.178410911971615\\
0.351011373269808	0.178890084113885\\
0.350045200572901	0.179828575519104\\
0.35016862127908	0.180792101982355\\
0.351721050415871	0.181964618978902\\
0.353140620596624	0.181942469170766\\
0.352674517584137	0.181550849774906\\
0.121372697859017	0.33601627347538\\
0.104377589018444	0.510724246112824\\
0.211261512604141	0.65368724156933\\
0.360955499241582	0.743672991218301\\
0.497639315173705	0.781890240586429\\
0.593354589714988	0.781779326719344\\
0.642593442712877	0.760295723988318\\
0.653741110460481	0.732176535717939\\
0.640872180862686	0.707286285158117\\
0.617767205187669	0.690336487755927\\
0.646887187442455	0.647134046384919\\
0.633293895781247	0.606211837621703\\
0.599204126671725	0.576653660343201\\
0.56207651269369	0.560729112561417\\
0.532407951288921	0.55634351673672\\
0.51421994375671	0.559481978666091\\
0.506926886195861	0.566047497293195\\
0.507515258977721	0.572907496266186\\
0.51235904220234	0.578240326636378\\
0.518384364381774	0.581405474283802\\
0.523583616378319	0.582579839167612\\
0.527039573687921	0.582353092658277\\
0.528669989915612	0.581399966343049\\
0.528879098902332	0.580276303919226\\
0.528243075604466	0.579334505613898\\
0.526399585341865	0.578454753167531\\
0.525329310624255	0.578746557673742\\
0.525880436449624	0.579078078176141\\
0.481040523438401	0.60887279111986\\
0.477745383613477	0.642691359006988\\
0.498432353153289	0.670366187649471\\
0.527408284278935	0.687786479738937\\
0.553867157202387	0.695185661717663\\
0.572396243575043	0.695165141719512\\
0.581928799734933	0.6910069861678\\
0.584087652211671	0.685563982754209\\
0.581597146339025	0.680745775965783\\
0.577124857675771	0.677464524481989\\
0.639818101799559	0.631023201807875\\
0.641377843899756	0.580016416206013\\
0.608419866076951	0.539038183261225\\
0.564316377075657	0.513763971859378\\
0.524865290536505	0.50349019664522\\
0.497739946214855	0.504125104211297\\
0.484185284790224	0.510694174945203\\
0.481550046257083	0.518956660892342\\
0.485661343661499	0.526127220259567\\
0.492525689645925	0.53091994826478\\
0.49923450517951	0.533203219225281\\
0.504202174249227	0.53352234161093\\
0.506972732901557	0.532666115313341\\
0.507833378809045	0.531364782583683\\
0.507415425145675	0.53013582237379\\
0.505270498999238	0.528774927877735\\
0.503836929250582	0.528741723583039\\
0.354374745529934	0.62876219155249\\
0.343556631029124	0.741636889971708\\
0.412695286342843	0.833965690423887\\
0.509428072171403	0.892055851751168\\
0.597714620492166	0.916705017499531\\
0.659514987689787	0.916604663146332\\
0.691287955620963	0.902710477484628\\
0.698460702784703	0.884540811188299\\
0.690129524280455	0.86846439218074\\
0.675196289517388	0.857520950103527\\
0.660259225770299	0.85214195264812\\
0.649003312866562	0.851196183459094\\
0.64257828739853	0.852958865040057\\
0.64043485505934	0.855799120688839\\
0.641210538355443	0.858540655326034\\
0.643424798889712	0.860551043004858\\
0.645896262288391	0.861657468282223\\
0.647901900374217	0.861986347426331\\
0.649674044489097	0.861371924672337\\
0.895946366477208	0.696547589844675\\
0.913727494106201	0.510207050737481\\
0.799548892806938	0.357802406239456\\
0.639847249253871	0.261926468009602\\
0.494108779318137	0.221254387602724\\
0.392103709504095	0.221433888203238\\
0.339669767674066	0.244378083035143\\
0.327842768784744	0.274374908451374\\
0.341604522673533	0.30091264662974\\
0.366259956438808	0.318975181254153\\
0.390918022423974	0.327851704759769\\
0.40949719465657	0.3294104996009\\
0.420100908420972	0.326499155558529\\
0.423636887073592	0.321809866923214\\
0.422354759321869	0.317284204255974\\
0.418698659889481	0.313965870531075\\
0.414618631106887	0.312139892068237\\
0.411307989672328	0.311597413957067\\
0.409243287602123	0.311905329978264\\
0.408383368910312	0.312612124517153\\
0.408408170521083	0.313367341279686\\
0.409579460204405	0.314323538555179\\
0.410736411791861	0.314343884810981\\
0.410498803527101	0.314015536294612\\
0.395500464967071	0.323973996751735\\
0.394364895424119	0.335259015048228\\
0.40124944223639	0.34450195886576\\
0.410914277132138	0.350325544940669\\
0.419748225688877	0.352803954658659\\
0.425939920876397	0.352803483913182\\
0.429129554981114	0.351419078105212\\
0.429856503809741	0.349603346639072\\
0.429029187596099	0.347994526154705\\
0.427538073000155	0.346897946302239\\
0.254389334450515	0.460916491701802\\
0.2406527789695	0.590442222442031\\
0.319309231927696	0.696686804293286\\
0.430156462818569	0.76373410116285\\
0.531643493915402	0.792363091117109\\
0.602878974687716	0.792482169262003\\
0.639658132322958	0.776653740329124\\
0.648129774004283	0.755824313123155\\
0.638707278495067	0.737338912721483\\
0.621617287554929	0.724720532753063\\
0.559680937332518	0.748374342834275\\
0.543428018267057	0.781060489267632\\
0.556689619383212	0.810729739674299\\
0.583160133571826	0.831398487495167\\
0.610478385170645	0.841945271402455\\
0.631533628951965	0.84423988456193\\
0.643900048988984	0.84136118169672\\
0.648365774751348	0.836303875395884\\
0.647319058298978	0.831277240777618\\
0.643452647250588	0.827507235050136\\
0.638965303325977	0.825368487113084\\
0.635237791054956	0.824667918923028\\
0.632853677860564	0.824943091113358\\
0.631807526120435	0.825695201502302\\
0.631766375640708	0.826528143428948\\
0.633014870898774	0.827618149799243\\
0.634333066268163	0.827676498694985\\
0.63396460243815	0.827315293019658\\
0.91760945295363	0.638110295634139\\
0.938451163105223	0.423950625656984\\
0.807435795308535	0.248702449816594\\
0.623939686485407	0.138393964887218\\
0.456389419863753	0.0915443845394639\\
0.339058060807069	0.0916787771822212\\
0.278698196441956	0.118012929584369\\
0.265031605975854	0.152481717250075\\
0.280805612921769	0.182992812481529\\
0.30912773199321	0.203770535351266\\
0.240449840356948	0.278740814709857\\
0.254690229826408	0.353810162011973\\
0.311715481284085	0.410423682564808\\
0.378567415168774	0.442772459299237\\
0.434421120156877	0.453596533012908\\
0.470361296317366	0.44973348659683\\
0.486320621466357	0.438622652652194\\
0.48718852920548	0.42620489883304\\
0.479416322477643	0.41611950217838\\
0.468736545237379	0.409823276969337\\
0.473993354430341	0.397233627819157\\
0.468368520561228	0.386030255506688\\
0.458055072753659	0.37836350129826\\
0.447666961638359	0.374561895933908\\
0.439798738442549	0.373855774116165\\
0.435277665493934	0.375052096472059\\
0.433740269709238	0.377015626375719\\
0.434247873956031	0.378923335443964\\
0.435772109056382	0.380329461028805\\
0.437488110102979	0.381108801333887\\
0.200064120233114	0.540732053573912\\
0.183399017876407	0.720951787844976\\
0.29410121245694	0.868231424493654\\
0.448619561131322	0.960802106690887\\
0.589499851221026	1\\
0.688026229960923	0.999732181845033\\
0.738609501283188	0.977495229937952\\
0.749951165742851	0.948475441394108\\
0.736586072585627	0.922824451296126\\
0.712721938789598	0.905379592436876\\
0.688880390092297	0.896818200680429\\
0.670930472203503	0.895327908558672\\
0.660696290851719	0.898153161268267\\
0.657293710237037	0.90269127198335\\
0.658544499175932	0.907066695008144\\
0.662085008835882	0.910272360138553\\
0.666030910360528	0.912034429953197\\
0.669230148434463	0.912555982961911\\
0.671223605383561	0.912256301012629\\
0.672052268927552	0.911571990780288\\
0.978019390941404	0.706628300509101\\
1	0.474986997508907\\
0.858000241749371	0.285559204576236\\
0.659459469278378	0.166411252896025\\
0.478307358965175	0.115883509656548\\
0.35153377678545	0.116128475164317\\
0.28638249149042	0.144661326639188\\
0.271702698968686	0.181952520843038\\
0.28882286660988	0.214938292361659\\
0.319476520340632	0.237386317295199\\
0.0739874698763203	0.432705445175451\\
0.076794481899227	0.643161603627291\\
0.217542245504305	0.810173534551885\\
0.400600863413791	0.911745933521841\\
0.562143292846791	0.951734555033557\\
0.671838138993937	0.947477981376527\\
0.725535206557546	0.919567286531286\\
0.734725622533207	0.8853320362836\\
0.716800080973648	0.856007526028461\\
0.688154901069219	0.836655913361389\\
0.660588083128231	0.827644400229104\\
0.64042097918693	0.826628272953744\\
0.629358360405672	0.83032683089684\\
0.626107014424812	0.83574575587475\\
0.628018732815798	0.840788988210947\\
0.632341776756181	0.844378860840165\\
0.636945146122749	0.846272052064756\\
0.640569899641837	0.846751086247575\\
0.642754437725937	0.846322420269923\\
0.643596170850087	0.845492655081623\\
0.822598543231436	0.725104017156962\\
0.835134491623904	0.5891957092646\\
0.751634840891477	0.478135441450677\\
0.635104888965652	0.408334798747655\\
0.528867686040432	0.378782883980539\\
0.454574041904419	0.378990454588845\\
0.41643553608756	0.395762668262406\\
0.407888255773131	0.417647724944199\\
0.417970506944806	0.436990897180975\\
0.435968164228267	0.450145062152143\\
0.453947295191629	0.456600025530112\\
0.46748265868066	0.457722864204707\\
0.475199254175674	0.455591701733777\\
0.477764201455863	0.452169226804016\\
0.476820308803873	0.44886970261565\\
0.474150052183181	0.446452446825188\\
0.471174353462403	0.445123858623399\\
0.468761884270985	0.444730726862535\\
0.467258771090113	0.444956836478152\\
0.466634033653938	0.445472935844608\\
0.467028492512818	0.446457969898687\\
0.468214165764808	0.446808232325146\\
0.550224532295112	0.391749019380981\\
0.556255082654392	0.329755809469691\\
0.518328504872245	0.27902695193795\\
0.465211236435688	0.247096488091936\\
0.416710478957423	0.233535510112761\\
0.38274695714223	0.233574862752708\\
0.365275084284175	0.241198081861401\\
0.361319452482325	0.251175867387182\\
0.365885848842	0.260007900717523\\
0.374084395537156	0.266022351632722\\
0.382289250165913	0.268980554907615\\
0.388474414629197	0.269502886416423\\
0.392006728589934	0.268536379874401\\
0.393186834061492	0.266976927825539\\
0.392762615161905	0.265470953163332\\
0.39154724925769	0.264366190988104\\
0.389087866063394	0.263576713658568\\
0.388113489870683	0.263913730750219\\
0.15676063154767	0.418570232345451\\
0.139935852811974	0.593476607665522\\
0.24703885340096	0.736559567356775\\
0.396925112663213	0.826591904493632\\
0.533738823370943	0.864803284505152\\
0.629517134426187	0.864658659982726\\
0.678766150486972	0.843134114380039\\
0.689891954002382	0.814980041210725\\
0.676988669582349	0.79006689031292\\
0.653850836583578	0.77310653092898\\
0.630704167956988	0.764768718290339\\
0.613260238248735	0.763301191999852\\
0.603301809503022	0.766031475252847\\
0.599978435348966	0.770432298774288\\
0.601179160427476	0.774680660303732\\
0.604609774906872	0.777796305064613\\
0.608439473944762	0.779511233818441\\
0.611547641974047	0.780021211261035\\
0.6134865179627	0.779732665670283\\
0.614294432724983	0.779069426625114\\
0.673977647611628	0.738514017347541\\
0.677882534992481	0.692868503303601\\
0.649681412715412	0.655636593933514\\
0.610508347098545	0.632283225157904\\
0.574868814031241	0.622437403471682\\
0.549990436209342	0.622561201205932\\
0.537255101022328	0.628220881255989\\
0.534440048718454	0.635575845610473\\
0.537858015105525	0.642063710175533\\
0.54391328085159	0.646467616335005\\
0.549947897882048	0.648622024139054\\
0.554482926657439	0.648989203976069\\
0.557062399504252	0.648267966131841\\
0.55791394777327	0.647116872241988\\
0.557590750593683	0.646009618755094\\
0.555692004191755	0.644755920286934\\
0.554172333083835	0.644876442346977\\
0.501937400665279	0.679927059845374\\
0.498226210443562	0.719522802103753\\
0.522522761893181	0.751892453363019\\
0.556465858450471	0.772245567678583\\
0.587425046759148	0.780870585126334\\
0.60908406861134	0.780820551080313\\
0.620209624168242	0.77593925095046\\
0.622710534215696	0.769564141436206\\
0.619779291556487	0.763927002990994\\
0.614537882957641	0.760091947414175\\
0.773490530068341	0.64863083152205\\
0.781606065857202	0.524315482786467\\
0.703502446135572	0.423477711468489\\
0.59651881855281	0.360613648220341\\
0.499791201692218	0.334453191537144\\
0.432641689084521	0.335236556990505\\
0.398564942185318	0.350870492381805\\
0.391356839785374	0.370940924867968\\
0.400927926525064	0.388539306932363\\
0.417507351043156	0.400417915584255\\
0.545860228438406	0.331461640708444\\
0.566344929248183	0.247843602597308\\
0.52155155089798	0.17665849464615\\
0.451356467216407	0.129968490298854\\
0.384287875915295	0.108468170550926\\
0.335503177627424	0.106333892037101\\
0.308956738807478	0.115538680249253\\
0.301372759185898	0.128804708127918\\
0.306246337962552	0.141067044479843\\
0.316873672700589	0.149745247357537\\
0.245997257149521	0.209071314401399\\
0.248750018961267	0.272170661477566\\
0.291933892642169	0.32181727986793\\
0.347043369105499	0.351710519022203\\
0.395222061639462	0.363203421894854\\
0.427650790944582	0.36158873006201\\
0.443289220581939	0.353053743022572\\
0.445696764993662	0.342759516377227\\
0.440123344548312	0.334021465353058\\
0.431468188778711	0.328306976570993\\
0.445616378423229	0.310747333103379\\
0.441282706277045	0.293597607295857\\
0.427698551502349	0.28090565660801\\
0.412299186961882	0.273832320103394\\
0.39968360947402	0.271640259065594\\
0.391733163729248	0.272714129826712\\
0.388347912659362	0.275346688975127\\
0.388346339116125	0.278200366425441\\
0.390234386576931	0.280473822117484\\
0.392711911377124	0.281862713355111\\
0.394907637395769	0.282415236564753\\
0.39714225455398	0.281989542800196\\
0.39703515269417	0.281127200610705\\
0.395998971756506	0.280723972929415\\
0.246562185694159	0.380531457642237\\
0.235655874853145	0.493295227968896\\
0.304675667979628	0.585555382914819\\
0.401301779632006	0.643617433779192\\
0.48951476328267	0.668268052966988\\
0.551278192184576	0.668185300279703\\
0.583043780197711	0.654313392093752\\
0.590227470778139	0.636163120611343\\
0.581914767783262	0.62009970440757\\
0.566999658152898	0.609162489912234\\
0.552076054484488	0.603784401538395\\
0.540827677903197	0.602836347746566\\
0.534405022943584	0.604595524925786\\
0.532260492309716	0.607432459254327\\
0.533033411374788	0.610171593787546\\
0.535244659147798	0.612180687546608\\
0.53771371392991	0.613286755592041\\
0.539717874649628	0.613615888580685\\
0.541489472499865	0.613002554955779\\
0.541165059747002	0.61218468290666\\
0.540066023774043	0.611953943306415\\
0.547716392995413	0.607173832385969\\
0.548288313762435	0.601529909505466\\
0.544847235456879	0.596906386964819\\
0.540014076402061	0.593992693350312\\
0.535595462051697	0.592752140353426\\
0.532497877160253	0.592751668469146\\
0.530901696920863	0.593443696344263\\
0.530537404343878	0.594351727371111\\
0.530950750343836	0.595156452162531\\
0.532443615562698	0.59597539411739\\
0.533438214957286	0.595794259771141\\
0.532976594328904	0.595514741988284\\
0.503124228276433	0.615460877371063\\
0.500946775036663	0.638021926941389\\
0.514758186833289	0.656479714325445\\
0.534091059194778	0.668095043760304\\
0.551739529470288	0.67302578293042\\
0.564095648576954	0.673008409622915\\
0.570449990426493	0.670232605154077\\
0.571886417494714	0.666601143841313\\
0.57022278533613	0.663387409366786\\
0.567238505226344	0.661199373101343\\
0.564252743528513	0.660123564021146\\
0.562002405218299	0.659934033485223\\
0.560717585753057	0.660286081021624\\
0.560288671395591	0.660853701319063\\
0.560885856742536	0.661803650745335\\
0.562135199063238	0.661968001052616\\
0.629055867173857	0.616963510444812\\
0.633990261001472	0.566242004160829\\
0.602959722493555	0.524736674615248\\
0.559500358439762	0.498611762202515\\
0.519818041749047	0.487516377581058\\
0.492029742368457	0.487548517026161\\
0.477734554045901	0.493785641769542\\
0.47449808182593	0.501949245424318\\
0.478234174653678	0.509175433736045\\
0.484942037164279	0.514096342669353\\
0.439412344308442	0.551382392553835\\
0.440635316321316	0.591259950598434\\
0.467660470430229	0.622751148683812\\
0.502427885233716	0.64179460382676\\
0.532944892660874	0.649192148944739\\
0.553563636217491	0.648263209502892\\
0.56357149276259	0.642914348677787\\
0.565187087201817	0.636416641992963\\
0.561718584725872	0.630879743233682\\
0.5562667301947	0.62724462762282\\
0.551051853995288	0.625567721239105\\
0.547255213324804	0.625397659532585\\
0.54518662927631	0.626110860282639\\
0.544592969845292	0.627141353132031\\
0.544969204490826	0.628094895614192\\
0.54666630452859	0.629123961660401\\
0.547914739929628	0.628968851361599\\
0.510573961856832	0.653712147515371\\
0.5077137536077	0.681768273776769\\
0.524810620424288	0.704755794694374\\
0.548834395876689	0.71924489637743\\
0.570801766511082	0.725416187582984\\
0.586204097476719	0.725421574481904\\
0.594142905020366	0.721982979381049\\
0.595956941585332	0.717469394595633\\
0.593903972562363	0.713468595323532\\
0.59019814640191	0.710740649157357\\
0.504387556432981	0.764185013718445\\
0.495553151865652	0.825937514798075\\
0.531875865116546	0.877101381182641\\
0.584454760343169	0.909736864577471\\
0.633144803979252	0.923979770322008\\
0.667657215692561	0.924441297788594\\
0.685743409366734	0.91709436252368\\
0.690198410850128	0.907199332337247\\
0.685944064508066	0.898321593778373\\
0.677876032756763	0.892200983646937\\
0.863712584606012	0.759627883544522\\
0.871704550844403	0.612486366157086\\
0.778428555047211	0.493493974256865\\
0.651611556817058	0.419560286464171\\
0.537338818026536	0.389015649694724\\
0.45824820030769	0.390228649994019\\
0.418303802937799	0.408874009661055\\
0.410065973133206	0.432654796791414\\
0.421562442415056	0.453438846356888\\
0.441242422559542	0.467424625341501\\
0.460638729954302	0.474165962997919\\
0.475093771196939	0.475200132100526\\
0.483225491672733	0.472792763910917\\
0.485821488852197	0.469057483652527\\
0.484686546191593	0.465501853002056\\
0.481748343411165	0.462923300410157\\
0.47852783664298	0.461526124892505\\
0.475943844803331	0.46113308172316\\
0.474352422227133	0.461397602397631\\
0.473707612415511	0.461964038006106\\
0.473750333556256	0.462559368179245\\
0.474688309191749	0.463301156233149\\
0.475586058953701	0.463305049635217\\
0.430565922007921	0.492980735207869\\
0.427274409529146	0.526794150308059\\
0.447959837222514	0.55446406366374\\
0.476931720548865	0.571880785118366\\
0.503386144641848	0.579278027704287\\
0.521911655298062	0.579256957325859\\
0.531442004959439	0.575099162647944\\
0.533599959517238	0.56965693990833\\
0.531109507769606	0.564839555679721\\
0.52663779144637	0.561558947309446\\
0.581868508708286	0.520098822873966\\
0.582880646750215	0.474727923356844\\
0.553370955559203	0.438361375704148\\
0.51409650421184	0.415989817648098\\
0.479054601098903	0.406948722534536\\
0.455016771785439	0.407579938905847\\
0.443050347066615	0.413455916576513\\
0.440774603570664	0.420811298638136\\
0.444470696972545	0.42717894412571\\
0.45058967966454	0.431424919690403\\
0.284897898339052	0.547998004525213\\
0.276694006096529	0.677891704979406\\
0.358444433474488	0.783192676738536\\
0.470261093647352	0.848796741907248\\
0.57129229262144	0.876059425299908\\
0.641388567195298	0.875192060756695\\
0.676927879139013	0.858832525401108\\
0.684409214433457	0.837857186986551\\
0.674379936488386	0.819476924024387\\
0.657046923577086	0.807077925744494\\
0.669763052573615	0.781152668608525\\
0.659154360211686	0.757659400968088\\
0.638138520461809	0.741317142556705\\
0.616494220379586	0.732997350238577\\
0.599836234850921	0.731208353345636\\
0.590069940147364	0.733506886124941\\
0.586559775959089	0.737520849959601\\
0.587408203632184	0.741502810644388\\
0.590480983816618	0.744485002249588\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.1	101\\
-5.55111512312578e-17	0.675899407297276\\
0.00999999999999994	0.675899407297276\\
0.0199999999999999	0.675899407297276\\
0.0299999999999999	0.675899407297276\\
0.0399999999999999	0.675899407297276\\
0.0499999999999999	0.675899407297276\\
0.0599999999999999	0.675899407297276\\
0.07	0.675899407297276\\
0.0799999999999999	0.675899407297276\\
0.0899999999999999	0.675899407297276\\
0.1	0.675899407297276\\
0.11	0.675899407297276\\
0.12	0.675899407297276\\
0.13	0.675899407297276\\
0.14	0.675899407297276\\
0.15	0.675899407297276\\
0.16	0.675899407297276\\
0.17	0.675899407297276\\
0.18	0.675899407297276\\
0.19	0.675899407297276\\
0.2	0.675899407297276\\
0.21	0.675899407297276\\
0.22	0.675899407297276\\
0.23	0.675899407297276\\
0.24	0.675899407297276\\
0.25	0.675899407297276\\
0.26	0.675899407297276\\
0.27	0.675899407297276\\
0.28	0.675899407297276\\
0.29	0.675899407297276\\
0.3	0.675899407297276\\
0.31	0.675899407297276\\
0.32	0.675899407297276\\
0.33	0.675899407297276\\
0.34	0.675899407297276\\
0.35	0.675899407297276\\
0.36	0.675899407297276\\
0.37	0.675899407297276\\
0.38	0.675899407297276\\
0.39	0.675899407297276\\
0.4	0.675899407297276\\
0.41	0.675899407297276\\
0.42	0.675899407297276\\
0.43	0.675899407297276\\
0.44	0.675899407297276\\
0.45	0.675899407297276\\
0.46	0.675899407297276\\
0.47	0.675899407297276\\
0.48	0.675899407297276\\
0.49	0.675899407297276\\
0.5	0.675899407297276\\
0.51	0.675899407297276\\
0.52	0.675899407297276\\
0.53	0.675899407297276\\
0.54	0.675899407297276\\
0.55	0.675899407297276\\
0.56	0.675899407297276\\
0.57	0.675899407297276\\
0.58	0.675899407297276\\
0.59	0.675899407297276\\
0.6	0.675899407297276\\
0.61	0.675899407297276\\
0.62	0.675899407297276\\
0.63	0.675899407297276\\
0.64	0.675899407297276\\
0.65	0.675899407297276\\
0.66	0.675899407297276\\
0.67	0.675899407297276\\
0.68	0.675899407297276\\
0.69	0.675899407297276\\
0.7	0.675899407297276\\
0.71	0.675899407297276\\
0.72	0.675899407297276\\
0.73	0.675899407297276\\
0.74	0.675899407297276\\
0.75	0.675899407297276\\
0.76	0.675899407297276\\
0.77	0.675899407297276\\
0.78	0.675899407297276\\
0.79	0.675899407297276\\
0.8	0.675899407297276\\
0.81	0.675899407297276\\
0.82	0.675899407297276\\
0.83	0.675899407297276\\
0.84	0.675899407297276\\
0.85	0.675899407297276\\
0.86	0.675899407297276\\
0.87	0.675899407297276\\
0.88	0.675899407297276\\
0.89	0.675899407297276\\
0.9	0.675899407297276\\
0.91	0.675899407297276\\
0.92	0.675899407297276\\
0.93	0.675899407297276\\
0.94	0.675899407297276\\
0.95	0.675899407297276\\
0.96	0.675899407297276\\
0.97	0.675899407297276\\
0.98	0.675899407297276\\
0.99	0.675899407297276\\
1	0.675899407297276\\
0.2	101\\
-5.55111512312578e-17	0.610935243687991\\
0.00999999999999994	0.610935243687991\\
0.0199999999999999	0.610935243687991\\
0.0299999999999999	0.610935243687991\\
0.0399999999999999	0.610935243687991\\
0.0499999999999999	0.610935243687991\\
0.0599999999999999	0.610935243687991\\
0.07	0.610935243687991\\
0.0799999999999999	0.610935243687991\\
0.0899999999999999	0.610935243687991\\
0.1	0.610935243687991\\
0.11	0.610935243687991\\
0.12	0.610935243687991\\
0.13	0.610935243687991\\
0.14	0.610935243687991\\
0.15	0.610935243687991\\
0.16	0.610935243687991\\
0.17	0.610935243687991\\
0.18	0.610935243687991\\
0.19	0.610935243687991\\
0.2	0.610935243687991\\
0.21	0.610935243687991\\
0.22	0.610935243687991\\
0.23	0.610935243687991\\
0.24	0.610935243687991\\
0.25	0.610935243687991\\
0.26	0.610935243687991\\
0.27	0.610935243687991\\
0.28	0.610935243687991\\
0.29	0.610935243687991\\
0.3	0.610935243687991\\
0.31	0.610935243687991\\
0.32	0.610935243687991\\
0.33	0.610935243687991\\
0.34	0.610935243687991\\
0.35	0.610935243687991\\
0.36	0.610935243687991\\
0.37	0.610935243687991\\
0.38	0.610935243687991\\
0.39	0.610935243687991\\
0.4	0.610935243687991\\
0.41	0.610935243687991\\
0.42	0.610935243687991\\
0.43	0.610935243687991\\
0.44	0.610935243687991\\
0.45	0.610935243687991\\
0.46	0.610935243687991\\
0.47	0.610935243687991\\
0.48	0.610935243687991\\
0.49	0.610935243687991\\
0.5	0.610935243687991\\
0.51	0.610935243687991\\
0.52	0.610935243687991\\
0.53	0.610935243687991\\
0.54	0.610935243687991\\
0.55	0.610935243687991\\
0.56	0.610935243687991\\
0.57	0.610935243687991\\
0.58	0.610935243687991\\
0.59	0.610935243687991\\
0.6	0.610935243687991\\
0.61	0.610935243687991\\
0.62	0.610935243687991\\
0.63	0.610935243687991\\
0.64	0.610935243687991\\
0.65	0.610935243687991\\
0.66	0.610935243687991\\
0.67	0.610935243687991\\
0.68	0.610935243687991\\
0.69	0.610935243687991\\
0.7	0.610935243687991\\
0.71	0.610935243687991\\
0.72	0.610935243687991\\
0.73	0.610935243687991\\
0.74	0.610935243687991\\
0.75	0.610935243687991\\
0.76	0.610935243687991\\
0.77	0.610935243687991\\
0.78	0.610935243687991\\
0.79	0.610935243687991\\
0.8	0.610935243687991\\
0.81	0.610935243687991\\
0.82	0.610935243687991\\
0.83	0.610935243687991\\
0.84	0.610935243687991\\
0.85	0.610935243687991\\
0.86	0.610935243687991\\
0.87	0.610935243687991\\
0.88	0.610935243687991\\
0.89	0.610935243687991\\
0.9	0.610935243687991\\
0.91	0.610935243687991\\
0.92	0.610935243687991\\
0.93	0.610935243687991\\
0.94	0.610935243687991\\
0.95	0.610935243687991\\
0.96	0.610935243687991\\
0.97	0.610935243687991\\
0.98	0.610935243687991\\
0.99	0.610935243687991\\
1	0.610935243687991\\
0.3	101\\
-5.55111512312578e-17	0.567825694814724\\
0.00999999999999994	0.567825694814724\\
0.0199999999999999	0.567825694814724\\
0.0299999999999999	0.567825694814724\\
0.0399999999999999	0.567825694814724\\
0.0499999999999999	0.567825694814724\\
0.0599999999999999	0.567825694814724\\
0.07	0.567825694814724\\
0.0799999999999999	0.567825694814724\\
0.0899999999999999	0.567825694814724\\
0.1	0.567825694814724\\
0.11	0.567825694814724\\
0.12	0.567825694814724\\
0.13	0.567825694814724\\
0.14	0.567825694814724\\
0.15	0.567825694814724\\
0.16	0.567825694814724\\
0.17	0.567825694814724\\
0.18	0.567825694814724\\
0.19	0.567825694814724\\
0.2	0.567825694814724\\
0.21	0.567825694814724\\
0.22	0.567825694814724\\
0.23	0.567825694814724\\
0.24	0.567825694814724\\
0.25	0.567825694814724\\
0.26	0.567825694814724\\
0.27	0.567825694814724\\
0.28	0.567825694814724\\
0.29	0.567825694814724\\
0.3	0.567825694814724\\
0.31	0.567825694814724\\
0.32	0.567825694814724\\
0.33	0.567825694814724\\
0.34	0.567825694814724\\
0.35	0.567825694814724\\
0.36	0.567825694814724\\
0.37	0.567825694814724\\
0.38	0.567825694814724\\
0.39	0.567825694814724\\
0.4	0.567825694814724\\
0.41	0.567825694814724\\
0.42	0.567825694814724\\
0.43	0.567825694814724\\
0.44	0.567825694814724\\
0.45	0.567825694814724\\
0.46	0.567825694814724\\
0.47	0.567825694814724\\
0.48	0.567825694814724\\
0.49	0.567825694814724\\
0.5	0.567825694814724\\
0.51	0.567825694814724\\
0.52	0.567825694814724\\
0.53	0.567825694814724\\
0.54	0.567825694814724\\
0.55	0.567825694814724\\
0.56	0.567825694814724\\
0.57	0.567825694814724\\
0.58	0.567825694814724\\
0.59	0.567825694814724\\
0.6	0.567825694814724\\
0.61	0.567825694814724\\
0.62	0.567825694814724\\
0.63	0.567825694814724\\
0.64	0.567825694814724\\
0.65	0.567825694814724\\
0.66	0.567825694814724\\
0.67	0.567825694814724\\
0.68	0.567825694814724\\
0.69	0.567825694814724\\
0.7	0.567825694814724\\
0.71	0.567825694814724\\
0.72	0.567825694814724\\
0.73	0.567825694814724\\
0.74	0.567825694814724\\
0.75	0.567825694814724\\
0.76	0.567825694814724\\
0.77	0.567825694814724\\
0.78	0.567825694814724\\
0.79	0.567825694814724\\
0.8	0.567825694814724\\
0.81	0.567825694814724\\
0.82	0.567825694814724\\
0.83	0.567825694814724\\
0.84	0.567825694814724\\
0.85	0.567825694814724\\
0.86	0.567825694814724\\
0.87	0.567825694814724\\
0.88	0.567825694814724\\
0.89	0.567825694814724\\
0.9	0.567825694814724\\
0.91	0.567825694814724\\
0.92	0.567825694814724\\
0.93	0.567825694814724\\
0.94	0.567825694814724\\
0.95	0.567825694814724\\
0.96	0.567825694814724\\
0.97	0.567825694814724\\
0.98	0.567825694814724\\
0.99	0.567825694814724\\
1	0.567825694814724\\
0.4	101\\
-5.55111512312578e-17	0.532461472895834\\
0.00999999999999994	0.532461472895834\\
0.0199999999999999	0.532461472895834\\
0.0299999999999999	0.532461472895834\\
0.0399999999999999	0.532461472895834\\
0.0499999999999999	0.532461472895834\\
0.0599999999999999	0.532461472895834\\
0.07	0.532461472895834\\
0.0799999999999999	0.532461472895834\\
0.0899999999999999	0.532461472895834\\
0.1	0.532461472895834\\
0.11	0.532461472895834\\
0.12	0.532461472895834\\
0.13	0.532461472895834\\
0.14	0.532461472895834\\
0.15	0.532461472895834\\
0.16	0.532461472895834\\
0.17	0.532461472895834\\
0.18	0.532461472895834\\
0.19	0.532461472895834\\
0.2	0.532461472895834\\
0.21	0.532461472895834\\
0.22	0.532461472895834\\
0.23	0.532461472895834\\
0.24	0.532461472895834\\
0.25	0.532461472895834\\
0.26	0.532461472895834\\
0.27	0.532461472895834\\
0.28	0.532461472895834\\
0.29	0.532461472895834\\
0.3	0.532461472895834\\
0.31	0.532461472895834\\
0.32	0.532461472895834\\
0.33	0.532461472895834\\
0.34	0.532461472895834\\
0.35	0.532461472895834\\
0.36	0.532461472895834\\
0.37	0.532461472895834\\
0.38	0.532461472895834\\
0.39	0.532461472895834\\
0.4	0.532461472895834\\
0.41	0.532461472895834\\
0.42	0.532461472895834\\
0.43	0.532461472895834\\
0.44	0.532461472895834\\
0.45	0.532461472895834\\
0.46	0.532461472895834\\
0.47	0.532461472895834\\
0.48	0.532461472895834\\
0.49	0.532461472895834\\
0.5	0.532461472895834\\
0.51	0.532461472895834\\
0.52	0.532461472895834\\
0.53	0.532461472895834\\
0.54	0.532461472895834\\
0.55	0.532461472895834\\
0.56	0.532461472895834\\
0.57	0.532461472895834\\
0.58	0.532461472895834\\
0.59	0.532461472895834\\
0.6	0.532461472895834\\
0.61	0.532461472895834\\
0.62	0.532461472895834\\
0.63	0.532461472895834\\
0.64	0.532461472895834\\
0.65	0.532461472895834\\
0.66	0.532461472895834\\
0.67	0.532461472895834\\
0.68	0.532461472895834\\
0.69	0.532461472895834\\
0.7	0.532461472895834\\
0.71	0.532461472895834\\
0.72	0.532461472895834\\
0.73	0.532461472895834\\
0.74	0.532461472895834\\
0.75	0.532461472895834\\
0.76	0.532461472895834\\
0.77	0.532461472895834\\
0.78	0.532461472895834\\
0.79	0.532461472895834\\
0.8	0.532461472895834\\
0.81	0.532461472895834\\
0.82	0.532461472895834\\
0.83	0.532461472895834\\
0.84	0.532461472895834\\
0.85	0.532461472895834\\
0.86	0.532461472895834\\
0.87	0.532461472895834\\
0.88	0.532461472895834\\
0.89	0.532461472895834\\
0.9	0.532461472895834\\
0.91	0.532461472895834\\
0.92	0.532461472895834\\
0.93	0.532461472895834\\
0.94	0.532461472895834\\
0.95	0.532461472895834\\
0.96	0.532461472895834\\
0.97	0.532461472895834\\
0.98	0.532461472895834\\
0.99	0.532461472895834\\
1	0.532461472895834\\
0.5	101\\
-5.55111512312578e-17	0.5\\
0.00999999999999994	0.5\\
0.0199999999999999	0.5\\
0.0299999999999999	0.5\\
0.0399999999999999	0.5\\
0.0499999999999999	0.5\\
0.0599999999999999	0.5\\
0.07	0.5\\
0.0799999999999999	0.5\\
0.0899999999999999	0.5\\
0.1	0.5\\
0.11	0.5\\
0.12	0.5\\
0.13	0.5\\
0.14	0.5\\
0.15	0.5\\
0.16	0.5\\
0.17	0.5\\
0.18	0.5\\
0.19	0.5\\
0.2	0.5\\
0.21	0.5\\
0.22	0.5\\
0.23	0.5\\
0.24	0.5\\
0.25	0.5\\
0.26	0.5\\
0.27	0.5\\
0.28	0.5\\
0.29	0.5\\
0.3	0.5\\
0.31	0.5\\
0.32	0.5\\
0.33	0.5\\
0.34	0.5\\
0.35	0.5\\
0.36	0.5\\
0.37	0.5\\
0.38	0.5\\
0.39	0.5\\
0.4	0.5\\
0.41	0.5\\
0.42	0.5\\
0.43	0.5\\
0.44	0.5\\
0.45	0.5\\
0.46	0.5\\
0.47	0.5\\
0.48	0.5\\
0.49	0.5\\
0.5	0.5\\
0.51	0.5\\
0.52	0.5\\
0.53	0.5\\
0.54	0.5\\
0.55	0.5\\
0.56	0.5\\
0.57	0.5\\
0.58	0.5\\
0.59	0.5\\
0.6	0.5\\
0.61	0.5\\
0.62	0.5\\
0.63	0.5\\
0.64	0.5\\
0.65	0.5\\
0.66	0.5\\
0.67	0.5\\
0.68	0.5\\
0.69	0.5\\
0.7	0.5\\
0.71	0.5\\
0.72	0.5\\
0.73	0.5\\
0.74	0.5\\
0.75	0.5\\
0.76	0.5\\
0.77	0.5\\
0.78	0.5\\
0.79	0.5\\
0.8	0.5\\
0.81	0.5\\
0.82	0.5\\
0.83	0.5\\
0.84	0.5\\
0.85	0.5\\
0.86	0.5\\
0.87	0.5\\
0.88	0.5\\
0.89	0.5\\
0.9	0.5\\
0.91	0.5\\
0.92	0.5\\
0.93	0.5\\
0.94	0.5\\
0.95	0.5\\
0.96	0.5\\
0.97	0.5\\
0.98	0.5\\
0.99	0.5\\
1	0.5\\
0.6	101\\
-5.55111512312578e-17	0.467538527104166\\
0.00999999999999994	0.467538527104166\\
0.0199999999999999	0.467538527104166\\
0.0299999999999999	0.467538527104166\\
0.0399999999999999	0.467538527104166\\
0.0499999999999999	0.467538527104166\\
0.0599999999999999	0.467538527104165\\
0.07	0.467538527104166\\
0.0799999999999999	0.467538527104166\\
0.0899999999999999	0.467538527104166\\
0.1	0.467538527104166\\
0.11	0.467538527104166\\
0.12	0.467538527104166\\
0.13	0.467538527104166\\
0.14	0.467538527104166\\
0.15	0.467538527104166\\
0.16	0.467538527104166\\
0.17	0.467538527104166\\
0.18	0.467538527104166\\
0.19	0.467538527104166\\
0.2	0.467538527104166\\
0.21	0.467538527104166\\
0.22	0.467538527104166\\
0.23	0.467538527104166\\
0.24	0.467538527104166\\
0.25	0.467538527104166\\
0.26	0.467538527104166\\
0.27	0.467538527104166\\
0.28	0.467538527104166\\
0.29	0.467538527104166\\
0.3	0.467538527104166\\
0.31	0.467538527104166\\
0.32	0.467538527104166\\
0.33	0.467538527104166\\
0.34	0.467538527104166\\
0.35	0.467538527104166\\
0.36	0.467538527104166\\
0.37	0.467538527104166\\
0.38	0.467538527104166\\
0.39	0.467538527104166\\
0.4	0.467538527104166\\
0.41	0.467538527104166\\
0.42	0.467538527104166\\
0.43	0.467538527104166\\
0.44	0.467538527104166\\
0.45	0.467538527104166\\
0.46	0.467538527104166\\
0.47	0.467538527104166\\
0.48	0.467538527104166\\
0.49	0.467538527104166\\
0.5	0.467538527104166\\
0.51	0.467538527104166\\
0.52	0.467538527104166\\
0.53	0.467538527104166\\
0.54	0.467538527104166\\
0.55	0.467538527104166\\
0.56	0.467538527104166\\
0.57	0.467538527104166\\
0.58	0.467538527104166\\
0.59	0.467538527104166\\
0.6	0.467538527104166\\
0.61	0.467538527104166\\
0.62	0.467538527104166\\
0.63	0.467538527104166\\
0.64	0.467538527104166\\
0.65	0.467538527104166\\
0.66	0.467538527104166\\
0.67	0.467538527104166\\
0.68	0.467538527104166\\
0.69	0.467538527104166\\
0.7	0.467538527104166\\
0.71	0.467538527104166\\
0.72	0.467538527104166\\
0.73	0.467538527104166\\
0.74	0.467538527104166\\
0.75	0.467538527104166\\
0.76	0.467538527104166\\
0.77	0.467538527104166\\
0.78	0.467538527104166\\
0.79	0.467538527104166\\
0.8	0.467538527104166\\
0.81	0.467538527104166\\
0.82	0.467538527104166\\
0.83	0.467538527104166\\
0.84	0.467538527104166\\
0.85	0.467538527104166\\
0.86	0.467538527104166\\
0.87	0.467538527104166\\
0.88	0.467538527104166\\
0.89	0.467538527104166\\
0.9	0.467538527104166\\
0.91	0.467538527104166\\
0.92	0.467538527104166\\
0.93	0.467538527104166\\
0.94	0.467538527104166\\
0.95	0.467538527104166\\
0.96	0.467538527104166\\
0.97	0.467538527104166\\
0.98	0.467538527104166\\
0.99	0.467538527104166\\
1	0.467538527104166\\
0.7	101\\
-5.55111512312578e-17	0.432174305185276\\
0.00999999999999994	0.432174305185276\\
0.0199999999999999	0.432174305185276\\
0.0299999999999999	0.432174305185276\\
0.0399999999999999	0.432174305185276\\
0.0499999999999999	0.432174305185276\\
0.0599999999999999	0.432174305185276\\
0.07	0.432174305185276\\
0.0799999999999999	0.432174305185276\\
0.0899999999999999	0.432174305185276\\
0.1	0.432174305185276\\
0.11	0.432174305185276\\
0.12	0.432174305185276\\
0.13	0.432174305185276\\
0.14	0.432174305185276\\
0.15	0.432174305185276\\
0.16	0.432174305185276\\
0.17	0.432174305185276\\
0.18	0.432174305185276\\
0.19	0.432174305185276\\
0.2	0.432174305185276\\
0.21	0.432174305185276\\
0.22	0.432174305185276\\
0.23	0.432174305185276\\
0.24	0.432174305185276\\
0.25	0.432174305185276\\
0.26	0.432174305185276\\
0.27	0.432174305185276\\
0.28	0.432174305185276\\
0.29	0.432174305185276\\
0.3	0.432174305185276\\
0.31	0.432174305185276\\
0.32	0.432174305185276\\
0.33	0.432174305185276\\
0.34	0.432174305185276\\
0.35	0.432174305185276\\
0.36	0.432174305185276\\
0.37	0.432174305185276\\
0.38	0.432174305185276\\
0.39	0.432174305185276\\
0.4	0.432174305185276\\
0.41	0.432174305185276\\
0.42	0.432174305185276\\
0.43	0.432174305185276\\
0.44	0.432174305185276\\
0.45	0.432174305185276\\
0.46	0.432174305185276\\
0.47	0.432174305185276\\
0.48	0.432174305185276\\
0.49	0.432174305185276\\
0.5	0.432174305185276\\
0.51	0.432174305185276\\
0.52	0.432174305185276\\
0.53	0.432174305185276\\
0.54	0.432174305185276\\
0.55	0.432174305185276\\
0.56	0.432174305185276\\
0.57	0.432174305185276\\
0.58	0.432174305185276\\
0.59	0.432174305185276\\
0.6	0.432174305185276\\
0.61	0.432174305185276\\
0.62	0.432174305185276\\
0.63	0.432174305185276\\
0.64	0.432174305185276\\
0.65	0.432174305185276\\
0.66	0.432174305185276\\
0.67	0.432174305185276\\
0.68	0.432174305185276\\
0.69	0.432174305185276\\
0.7	0.432174305185276\\
0.71	0.432174305185276\\
0.72	0.432174305185276\\
0.73	0.432174305185276\\
0.74	0.432174305185276\\
0.75	0.432174305185276\\
0.76	0.432174305185276\\
0.77	0.432174305185276\\
0.78	0.432174305185276\\
0.79	0.432174305185276\\
0.8	0.432174305185276\\
0.81	0.432174305185276\\
0.82	0.432174305185276\\
0.83	0.432174305185276\\
0.84	0.432174305185276\\
0.85	0.432174305185276\\
0.86	0.432174305185276\\
0.87	0.432174305185276\\
0.88	0.432174305185276\\
0.89	0.432174305185276\\
0.9	0.432174305185276\\
0.91	0.432174305185276\\
0.92	0.432174305185276\\
0.93	0.432174305185276\\
0.94	0.432174305185276\\
0.95	0.432174305185276\\
0.96	0.432174305185276\\
0.97	0.432174305185276\\
0.98	0.432174305185276\\
0.99	0.432174305185276\\
1	0.432174305185276\\
0.8	101\\
-5.55111512312578e-17	0.389064756312009\\
0.00999999999999994	0.389064756312009\\
0.0199999999999999	0.389064756312009\\
0.0299999999999999	0.389064756312009\\
0.0399999999999999	0.389064756312009\\
0.0499999999999999	0.389064756312009\\
0.0599999999999999	0.389064756312009\\
0.07	0.389064756312009\\
0.0799999999999999	0.389064756312009\\
0.0899999999999999	0.389064756312009\\
0.1	0.389064756312009\\
0.11	0.389064756312009\\
0.12	0.389064756312009\\
0.13	0.389064756312009\\
0.14	0.389064756312009\\
0.15	0.389064756312009\\
0.16	0.389064756312009\\
0.17	0.389064756312009\\
0.18	0.389064756312009\\
0.19	0.389064756312009\\
0.2	0.389064756312009\\
0.21	0.389064756312009\\
0.22	0.389064756312009\\
0.23	0.389064756312009\\
0.24	0.389064756312009\\
0.25	0.389064756312009\\
0.26	0.389064756312009\\
0.27	0.389064756312009\\
0.28	0.389064756312009\\
0.29	0.389064756312009\\
0.3	0.389064756312009\\
0.31	0.389064756312009\\
0.32	0.389064756312009\\
0.33	0.389064756312009\\
0.34	0.389064756312009\\
0.35	0.389064756312009\\
0.36	0.389064756312009\\
0.37	0.389064756312009\\
0.38	0.389064756312009\\
0.39	0.389064756312009\\
0.4	0.389064756312009\\
0.41	0.389064756312009\\
0.42	0.389064756312009\\
0.43	0.389064756312009\\
0.44	0.389064756312009\\
0.45	0.389064756312009\\
0.46	0.389064756312009\\
0.47	0.389064756312009\\
0.48	0.389064756312009\\
0.49	0.389064756312009\\
0.5	0.389064756312009\\
0.51	0.389064756312009\\
0.52	0.389064756312009\\
0.53	0.389064756312009\\
0.54	0.389064756312009\\
0.55	0.389064756312009\\
0.56	0.389064756312009\\
0.57	0.389064756312009\\
0.58	0.389064756312009\\
0.59	0.389064756312009\\
0.6	0.389064756312009\\
0.61	0.389064756312009\\
0.62	0.389064756312009\\
0.63	0.389064756312009\\
0.64	0.389064756312009\\
0.65	0.389064756312009\\
0.66	0.389064756312009\\
0.67	0.389064756312009\\
0.68	0.389064756312009\\
0.69	0.389064756312009\\
0.7	0.389064756312009\\
0.71	0.389064756312009\\
0.72	0.389064756312009\\
0.73	0.389064756312009\\
0.74	0.389064756312009\\
0.75	0.389064756312009\\
0.76	0.389064756312009\\
0.77	0.389064756312009\\
0.78	0.389064756312009\\
0.79	0.389064756312009\\
0.8	0.389064756312009\\
0.81	0.389064756312009\\
0.82	0.389064756312009\\
0.83	0.389064756312009\\
0.84	0.389064756312009\\
0.85	0.389064756312009\\
0.86	0.389064756312009\\
0.87	0.389064756312009\\
0.88	0.389064756312009\\
0.89	0.389064756312009\\
0.9	0.389064756312009\\
0.91	0.389064756312009\\
0.92	0.389064756312009\\
0.93	0.389064756312009\\
0.94	0.389064756312009\\
0.95	0.389064756312009\\
0.96	0.389064756312009\\
0.97	0.389064756312009\\
0.98	0.389064756312009\\
0.99	0.389064756312009\\
1	0.389064756312009\\
0.9	101\\
-5.55111512312578e-17	0.324100592702724\\
0.00999999999999994	0.324100592702724\\
0.0199999999999999	0.324100592702724\\
0.0299999999999999	0.324100592702724\\
0.0399999999999999	0.324100592702724\\
0.0499999999999999	0.324100592702724\\
0.0599999999999999	0.324100592702724\\
0.07	0.324100592702724\\
0.0799999999999999	0.324100592702724\\
0.0899999999999999	0.324100592702724\\
0.1	0.324100592702724\\
0.11	0.324100592702724\\
0.12	0.324100592702724\\
0.13	0.324100592702724\\
0.14	0.324100592702724\\
0.15	0.324100592702724\\
0.16	0.324100592702724\\
0.17	0.324100592702724\\
0.18	0.324100592702724\\
0.19	0.324100592702724\\
0.2	0.324100592702724\\
0.21	0.324100592702724\\
0.22	0.324100592702724\\
0.23	0.324100592702724\\
0.24	0.324100592702724\\
0.25	0.324100592702724\\
0.26	0.324100592702724\\
0.27	0.324100592702724\\
0.28	0.324100592702724\\
0.29	0.324100592702724\\
0.3	0.324100592702724\\
0.31	0.324100592702724\\
0.32	0.324100592702724\\
0.33	0.324100592702724\\
0.34	0.324100592702724\\
0.35	0.324100592702724\\
0.36	0.324100592702724\\
0.37	0.324100592702724\\
0.38	0.324100592702724\\
0.39	0.324100592702724\\
0.4	0.324100592702724\\
0.41	0.324100592702724\\
0.42	0.324100592702724\\
0.43	0.324100592702724\\
0.44	0.324100592702724\\
0.45	0.324100592702724\\
0.46	0.324100592702724\\
0.47	0.324100592702724\\
0.48	0.324100592702724\\
0.49	0.324100592702724\\
0.5	0.324100592702724\\
0.51	0.324100592702724\\
0.52	0.324100592702724\\
0.53	0.324100592702724\\
0.54	0.324100592702724\\
0.55	0.324100592702724\\
0.56	0.324100592702724\\
0.57	0.324100592702724\\
0.58	0.324100592702724\\
0.59	0.324100592702724\\
0.6	0.324100592702724\\
0.61	0.324100592702724\\
0.62	0.324100592702724\\
0.63	0.324100592702724\\
0.64	0.324100592702724\\
0.65	0.324100592702724\\
0.66	0.324100592702724\\
0.67	0.324100592702724\\
0.68	0.324100592702724\\
0.69	0.324100592702724\\
0.7	0.324100592702724\\
0.71	0.324100592702724\\
0.72	0.324100592702724\\
0.73	0.324100592702724\\
0.74	0.324100592702724\\
0.75	0.324100592702724\\
0.76	0.324100592702724\\
0.77	0.324100592702724\\
0.78	0.324100592702724\\
0.79	0.324100592702724\\
0.8	0.324100592702724\\
0.81	0.324100592702724\\
0.82	0.324100592702724\\
0.83	0.324100592702724\\
0.84	0.324100592702724\\
0.85	0.324100592702724\\
0.86	0.324100592702724\\
0.87	0.324100592702724\\
0.88	0.324100592702724\\
0.89	0.324100592702724\\
0.9	0.324100592702724\\
0.91	0.324100592702724\\
0.92	0.324100592702724\\
0.93	0.324100592702724\\
0.94	0.324100592702724\\
0.95	0.324100592702724\\
0.96	0.324100592702724\\
0.97	0.324100592702724\\
0.98	0.324100592702724\\
0.99	0.324100592702724\\
1	0.324100592702724\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.1	101\\
1	0.324100592702724\\
0.99	0.324100592702724\\
0.98	0.324100592702724\\
0.97	0.324100592702724\\
0.96	0.324100592702724\\
0.95	0.324100592702724\\
0.94	0.324100592702724\\
0.93	0.324100592702724\\
0.92	0.324100592702724\\
0.91	0.324100592702724\\
0.9	0.324100592702724\\
0.89	0.324100592702724\\
0.88	0.324100592702724\\
0.87	0.324100592702724\\
0.86	0.324100592702724\\
0.85	0.324100592702724\\
0.84	0.324100592702724\\
0.83	0.324100592702724\\
0.82	0.324100592702724\\
0.81	0.324100592702724\\
0.8	0.324100592702724\\
0.79	0.324100592702724\\
0.78	0.324100592702724\\
0.77	0.324100592702724\\
0.76	0.324100592702724\\
0.75	0.324100592702724\\
0.74	0.324100592702724\\
0.73	0.324100592702724\\
0.72	0.324100592702724\\
0.71	0.324100592702724\\
0.7	0.324100592702724\\
0.69	0.324100592702724\\
0.68	0.324100592702724\\
0.67	0.324100592702724\\
0.66	0.324100592702724\\
0.65	0.324100592702724\\
0.64	0.324100592702724\\
0.63	0.324100592702724\\
0.62	0.324100592702724\\
0.61	0.324100592702724\\
0.6	0.324100592702724\\
0.59	0.324100592702724\\
0.58	0.324100592702724\\
0.57	0.324100592702724\\
0.56	0.324100592702724\\
0.55	0.324100592702724\\
0.54	0.324100592702724\\
0.53	0.324100592702724\\
0.52	0.324100592702724\\
0.51	0.324100592702724\\
0.5	0.324100592702724\\
0.49	0.324100592702724\\
0.48	0.324100592702724\\
0.47	0.324100592702724\\
0.46	0.324100592702724\\
0.45	0.324100592702724\\
0.44	0.324100592702724\\
0.43	0.324100592702724\\
0.42	0.324100592702724\\
0.41	0.324100592702724\\
0.4	0.324100592702724\\
0.39	0.324100592702724\\
0.38	0.324100592702724\\
0.37	0.324100592702724\\
0.36	0.324100592702724\\
0.35	0.324100592702724\\
0.34	0.324100592702724\\
0.33	0.324100592702724\\
0.32	0.324100592702724\\
0.31	0.324100592702724\\
0.3	0.324100592702724\\
0.29	0.324100592702724\\
0.28	0.324100592702724\\
0.27	0.324100592702724\\
0.26	0.324100592702724\\
0.25	0.324100592702724\\
0.24	0.324100592702724\\
0.23	0.324100592702724\\
0.22	0.324100592702724\\
0.21	0.324100592702724\\
0.2	0.324100592702724\\
0.19	0.324100592702724\\
0.18	0.324100592702724\\
0.17	0.324100592702724\\
0.16	0.324100592702724\\
0.15	0.324100592702724\\
0.14	0.324100592702724\\
0.13	0.324100592702724\\
0.12	0.324100592702724\\
0.11	0.324100592702724\\
0.1	0.324100592702724\\
0.0899999999999999	0.324100592702724\\
0.0799999999999999	0.324100592702724\\
0.07	0.324100592702724\\
0.0599999999999999	0.324100592702724\\
0.0499999999999999	0.324100592702724\\
0.0399999999999999	0.324100592702724\\
0.0299999999999999	0.324100592702724\\
0.0199999999999999	0.324100592702724\\
0.00999999999999994	0.324100592702724\\
-5.55111512312578e-17	0.324100592702724\\
0.2	101\\
1	0.389064756312009\\
0.99	0.389064756312009\\
0.98	0.389064756312009\\
0.97	0.389064756312009\\
0.96	0.389064756312009\\
0.95	0.389064756312009\\
0.94	0.389064756312009\\
0.93	0.389064756312009\\
0.92	0.389064756312009\\
0.91	0.389064756312009\\
0.9	0.389064756312009\\
0.89	0.389064756312009\\
0.88	0.389064756312009\\
0.87	0.389064756312009\\
0.86	0.389064756312009\\
0.85	0.389064756312009\\
0.84	0.389064756312009\\
0.83	0.389064756312009\\
0.82	0.389064756312009\\
0.81	0.389064756312009\\
0.8	0.389064756312009\\
0.79	0.389064756312009\\
0.78	0.389064756312009\\
0.77	0.389064756312009\\
0.76	0.389064756312009\\
0.75	0.389064756312009\\
0.74	0.389064756312009\\
0.73	0.389064756312009\\
0.72	0.389064756312009\\
0.71	0.389064756312009\\
0.7	0.389064756312009\\
0.69	0.389064756312009\\
0.68	0.389064756312009\\
0.67	0.389064756312009\\
0.66	0.389064756312009\\
0.65	0.389064756312009\\
0.64	0.389064756312009\\
0.63	0.389064756312009\\
0.62	0.389064756312009\\
0.61	0.389064756312009\\
0.6	0.389064756312009\\
0.59	0.389064756312009\\
0.58	0.389064756312009\\
0.57	0.389064756312009\\
0.56	0.389064756312009\\
0.55	0.389064756312009\\
0.54	0.389064756312009\\
0.53	0.389064756312009\\
0.52	0.389064756312009\\
0.51	0.389064756312009\\
0.5	0.389064756312009\\
0.49	0.389064756312009\\
0.48	0.389064756312009\\
0.47	0.389064756312009\\
0.46	0.389064756312009\\
0.45	0.389064756312009\\
0.44	0.389064756312009\\
0.43	0.389064756312009\\
0.42	0.389064756312009\\
0.41	0.389064756312009\\
0.4	0.389064756312009\\
0.39	0.389064756312009\\
0.38	0.389064756312009\\
0.37	0.389064756312009\\
0.36	0.389064756312009\\
0.35	0.389064756312009\\
0.34	0.389064756312009\\
0.33	0.389064756312009\\
0.32	0.389064756312009\\
0.31	0.389064756312009\\
0.3	0.389064756312009\\
0.29	0.389064756312009\\
0.28	0.389064756312009\\
0.27	0.389064756312009\\
0.26	0.389064756312009\\
0.25	0.389064756312009\\
0.24	0.389064756312009\\
0.23	0.389064756312009\\
0.22	0.389064756312009\\
0.21	0.389064756312009\\
0.2	0.389064756312009\\
0.19	0.389064756312009\\
0.18	0.389064756312009\\
0.17	0.389064756312009\\
0.16	0.389064756312009\\
0.15	0.389064756312009\\
0.14	0.389064756312009\\
0.13	0.389064756312009\\
0.12	0.389064756312009\\
0.11	0.389064756312009\\
0.1	0.389064756312009\\
0.0899999999999999	0.389064756312009\\
0.0799999999999999	0.389064756312009\\
0.07	0.389064756312009\\
0.0599999999999999	0.389064756312009\\
0.0499999999999999	0.389064756312009\\
0.0399999999999999	0.389064756312009\\
0.0299999999999999	0.389064756312009\\
0.0199999999999999	0.389064756312009\\
0.00999999999999994	0.389064756312009\\
-5.55111512312578e-17	0.389064756312009\\
0.3	101\\
1	0.432174305185276\\
0.99	0.432174305185276\\
0.98	0.432174305185276\\
0.97	0.432174305185276\\
0.96	0.432174305185276\\
0.95	0.432174305185276\\
0.94	0.432174305185276\\
0.93	0.432174305185276\\
0.92	0.432174305185276\\
0.91	0.432174305185276\\
0.9	0.432174305185276\\
0.89	0.432174305185276\\
0.88	0.432174305185276\\
0.87	0.432174305185276\\
0.86	0.432174305185276\\
0.85	0.432174305185276\\
0.84	0.432174305185276\\
0.83	0.432174305185276\\
0.82	0.432174305185276\\
0.81	0.432174305185276\\
0.8	0.432174305185276\\
0.79	0.432174305185276\\
0.78	0.432174305185276\\
0.77	0.432174305185276\\
0.76	0.432174305185276\\
0.75	0.432174305185276\\
0.74	0.432174305185276\\
0.73	0.432174305185276\\
0.72	0.432174305185276\\
0.71	0.432174305185276\\
0.7	0.432174305185276\\
0.69	0.432174305185276\\
0.68	0.432174305185276\\
0.67	0.432174305185276\\
0.66	0.432174305185276\\
0.65	0.432174305185276\\
0.64	0.432174305185276\\
0.63	0.432174305185276\\
0.62	0.432174305185276\\
0.61	0.432174305185276\\
0.6	0.432174305185276\\
0.59	0.432174305185276\\
0.58	0.432174305185276\\
0.57	0.432174305185276\\
0.56	0.432174305185276\\
0.55	0.432174305185276\\
0.54	0.432174305185276\\
0.53	0.432174305185276\\
0.52	0.432174305185276\\
0.51	0.432174305185276\\
0.5	0.432174305185276\\
0.49	0.432174305185276\\
0.48	0.432174305185276\\
0.47	0.432174305185276\\
0.46	0.432174305185276\\
0.45	0.432174305185276\\
0.44	0.432174305185276\\
0.43	0.432174305185276\\
0.42	0.432174305185276\\
0.41	0.432174305185276\\
0.4	0.432174305185276\\
0.39	0.432174305185276\\
0.38	0.432174305185276\\
0.37	0.432174305185276\\
0.36	0.432174305185276\\
0.35	0.432174305185276\\
0.34	0.432174305185276\\
0.33	0.432174305185276\\
0.32	0.432174305185276\\
0.31	0.432174305185276\\
0.3	0.432174305185276\\
0.29	0.432174305185276\\
0.28	0.432174305185276\\
0.27	0.432174305185276\\
0.26	0.432174305185276\\
0.25	0.432174305185276\\
0.24	0.432174305185276\\
0.23	0.432174305185276\\
0.22	0.432174305185276\\
0.21	0.432174305185276\\
0.2	0.432174305185276\\
0.19	0.432174305185276\\
0.18	0.432174305185276\\
0.17	0.432174305185276\\
0.16	0.432174305185276\\
0.15	0.432174305185276\\
0.14	0.432174305185276\\
0.13	0.432174305185276\\
0.12	0.432174305185276\\
0.11	0.432174305185276\\
0.1	0.432174305185276\\
0.0899999999999999	0.432174305185276\\
0.0799999999999999	0.432174305185276\\
0.07	0.432174305185276\\
0.0599999999999999	0.432174305185276\\
0.0499999999999999	0.432174305185276\\
0.0399999999999999	0.432174305185276\\
0.0299999999999999	0.432174305185276\\
0.0199999999999999	0.432174305185276\\
0.00999999999999994	0.432174305185276\\
-5.55111512312578e-17	0.432174305185276\\
0.4	101\\
1	0.467538527104166\\
0.99	0.467538527104166\\
0.98	0.467538527104166\\
0.97	0.467538527104166\\
0.96	0.467538527104166\\
0.95	0.467538527104166\\
0.94	0.467538527104166\\
0.93	0.467538527104166\\
0.92	0.467538527104166\\
0.91	0.467538527104166\\
0.9	0.467538527104166\\
0.89	0.467538527104166\\
0.88	0.467538527104166\\
0.87	0.467538527104166\\
0.86	0.467538527104166\\
0.85	0.467538527104166\\
0.84	0.467538527104166\\
0.83	0.467538527104166\\
0.82	0.467538527104166\\
0.81	0.467538527104166\\
0.8	0.467538527104166\\
0.79	0.467538527104166\\
0.78	0.467538527104166\\
0.77	0.467538527104166\\
0.76	0.467538527104166\\
0.75	0.467538527104166\\
0.74	0.467538527104166\\
0.73	0.467538527104166\\
0.72	0.467538527104166\\
0.71	0.467538527104166\\
0.7	0.467538527104166\\
0.69	0.467538527104166\\
0.68	0.467538527104166\\
0.67	0.467538527104166\\
0.66	0.467538527104166\\
0.65	0.467538527104166\\
0.64	0.467538527104166\\
0.63	0.467538527104166\\
0.62	0.467538527104166\\
0.61	0.467538527104166\\
0.6	0.467538527104166\\
0.59	0.467538527104166\\
0.58	0.467538527104166\\
0.57	0.467538527104166\\
0.56	0.467538527104166\\
0.55	0.467538527104166\\
0.54	0.467538527104166\\
0.53	0.467538527104166\\
0.52	0.467538527104166\\
0.51	0.467538527104166\\
0.5	0.467538527104166\\
0.49	0.467538527104166\\
0.48	0.467538527104166\\
0.47	0.467538527104166\\
0.46	0.467538527104166\\
0.45	0.467538527104166\\
0.44	0.467538527104166\\
0.43	0.467538527104166\\
0.42	0.467538527104166\\
0.41	0.467538527104166\\
0.4	0.467538527104166\\
0.39	0.467538527104166\\
0.38	0.467538527104166\\
0.37	0.467538527104166\\
0.36	0.467538527104166\\
0.35	0.467538527104166\\
0.34	0.467538527104166\\
0.33	0.467538527104166\\
0.32	0.467538527104166\\
0.31	0.467538527104166\\
0.3	0.467538527104166\\
0.29	0.467538527104166\\
0.28	0.467538527104166\\
0.27	0.467538527104166\\
0.26	0.467538527104166\\
0.25	0.467538527104166\\
0.24	0.467538527104166\\
0.23	0.467538527104166\\
0.22	0.467538527104166\\
0.21	0.467538527104166\\
0.2	0.467538527104166\\
0.19	0.467538527104166\\
0.18	0.467538527104166\\
0.17	0.467538527104166\\
0.16	0.467538527104166\\
0.15	0.467538527104166\\
0.14	0.467538527104166\\
0.13	0.467538527104166\\
0.12	0.467538527104166\\
0.11	0.467538527104166\\
0.1	0.467538527104166\\
0.0899999999999999	0.467538527104166\\
0.0799999999999999	0.467538527104166\\
0.07	0.467538527104166\\
0.0599999999999999	0.467538527104166\\
0.0499999999999999	0.467538527104166\\
0.0399999999999999	0.467538527104166\\
0.0299999999999999	0.467538527104166\\
0.0199999999999999	0.467538527104166\\
0.00999999999999994	0.467538527104166\\
-5.55111512312578e-17	0.467538527104166\\
0.5	101\\
1	0.5\\
0.99	0.5\\
0.98	0.5\\
0.97	0.5\\
0.96	0.5\\
0.95	0.5\\
0.94	0.5\\
0.93	0.5\\
0.92	0.5\\
0.91	0.5\\
0.9	0.5\\
0.89	0.5\\
0.88	0.5\\
0.87	0.5\\
0.86	0.5\\
0.85	0.5\\
0.84	0.5\\
0.83	0.5\\
0.82	0.5\\
0.81	0.5\\
0.8	0.5\\
0.79	0.5\\
0.78	0.5\\
0.77	0.5\\
0.76	0.5\\
0.75	0.5\\
0.74	0.5\\
0.73	0.5\\
0.72	0.5\\
0.71	0.5\\
0.7	0.5\\
0.69	0.5\\
0.68	0.5\\
0.67	0.5\\
0.66	0.5\\
0.65	0.5\\
0.64	0.5\\
0.63	0.5\\
0.62	0.5\\
0.61	0.5\\
0.6	0.5\\
0.59	0.5\\
0.58	0.5\\
0.57	0.5\\
0.56	0.5\\
0.55	0.5\\
0.54	0.5\\
0.53	0.5\\
0.52	0.5\\
0.51	0.5\\
0.5	0.5\\
0.49	0.5\\
0.48	0.5\\
0.47	0.5\\
0.46	0.5\\
0.45	0.5\\
0.44	0.5\\
0.43	0.5\\
0.42	0.5\\
0.41	0.5\\
0.4	0.5\\
0.39	0.5\\
0.38	0.5\\
0.37	0.5\\
0.36	0.5\\
0.35	0.5\\
0.34	0.5\\
0.33	0.5\\
0.32	0.5\\
0.31	0.5\\
0.3	0.5\\
0.29	0.5\\
0.28	0.5\\
0.27	0.5\\
0.26	0.5\\
0.25	0.5\\
0.24	0.5\\
0.23	0.5\\
0.22	0.5\\
0.21	0.5\\
0.2	0.5\\
0.19	0.5\\
0.18	0.5\\
0.17	0.5\\
0.16	0.5\\
0.15	0.5\\
0.14	0.5\\
0.13	0.5\\
0.12	0.5\\
0.11	0.5\\
0.1	0.5\\
0.0899999999999999	0.5\\
0.0799999999999999	0.5\\
0.07	0.5\\
0.0599999999999999	0.5\\
0.0499999999999999	0.5\\
0.0399999999999999	0.5\\
0.0299999999999999	0.5\\
0.0199999999999999	0.5\\
0.00999999999999994	0.5\\
-5.55111512312578e-17	0.5\\
0.6	101\\
1	0.532461472895834\\
0.99	0.532461472895834\\
0.98	0.532461472895834\\
0.97	0.532461472895834\\
0.96	0.532461472895834\\
0.95	0.532461472895834\\
0.94	0.532461472895834\\
0.93	0.532461472895834\\
0.92	0.532461472895834\\
0.91	0.532461472895834\\
0.9	0.532461472895834\\
0.89	0.532461472895834\\
0.88	0.532461472895834\\
0.87	0.532461472895834\\
0.86	0.532461472895834\\
0.85	0.532461472895834\\
0.84	0.532461472895834\\
0.83	0.532461472895834\\
0.82	0.532461472895834\\
0.81	0.532461472895834\\
0.8	0.532461472895834\\
0.79	0.532461472895834\\
0.78	0.532461472895834\\
0.77	0.532461472895834\\
0.76	0.532461472895834\\
0.75	0.532461472895834\\
0.74	0.532461472895834\\
0.73	0.532461472895834\\
0.72	0.532461472895834\\
0.71	0.532461472895834\\
0.7	0.532461472895834\\
0.69	0.532461472895834\\
0.68	0.532461472895834\\
0.67	0.532461472895834\\
0.66	0.532461472895834\\
0.65	0.532461472895834\\
0.64	0.532461472895834\\
0.63	0.532461472895834\\
0.62	0.532461472895834\\
0.61	0.532461472895834\\
0.6	0.532461472895834\\
0.59	0.532461472895834\\
0.58	0.532461472895834\\
0.57	0.532461472895834\\
0.56	0.532461472895834\\
0.55	0.532461472895834\\
0.54	0.532461472895834\\
0.53	0.532461472895834\\
0.52	0.532461472895834\\
0.51	0.532461472895834\\
0.5	0.532461472895834\\
0.49	0.532461472895834\\
0.48	0.532461472895834\\
0.47	0.532461472895834\\
0.46	0.532461472895834\\
0.45	0.532461472895834\\
0.44	0.532461472895834\\
0.43	0.532461472895834\\
0.42	0.532461472895834\\
0.41	0.532461472895834\\
0.4	0.532461472895834\\
0.39	0.532461472895834\\
0.38	0.532461472895834\\
0.37	0.532461472895834\\
0.36	0.532461472895834\\
0.35	0.532461472895834\\
0.34	0.532461472895834\\
0.33	0.532461472895834\\
0.32	0.532461472895834\\
0.31	0.532461472895834\\
0.3	0.532461472895834\\
0.29	0.532461472895834\\
0.28	0.532461472895834\\
0.27	0.532461472895834\\
0.26	0.532461472895834\\
0.25	0.532461472895834\\
0.24	0.532461472895834\\
0.23	0.532461472895834\\
0.22	0.532461472895834\\
0.21	0.532461472895834\\
0.2	0.532461472895834\\
0.19	0.532461472895834\\
0.18	0.532461472895834\\
0.17	0.532461472895834\\
0.16	0.532461472895834\\
0.15	0.532461472895834\\
0.14	0.532461472895834\\
0.13	0.532461472895834\\
0.12	0.532461472895834\\
0.11	0.532461472895834\\
0.1	0.532461472895834\\
0.0899999999999999	0.532461472895834\\
0.0799999999999999	0.532461472895834\\
0.07	0.532461472895834\\
0.0599999999999999	0.532461472895834\\
0.0499999999999999	0.532461472895834\\
0.0399999999999999	0.532461472895834\\
0.0299999999999999	0.532461472895834\\
0.0199999999999999	0.532461472895834\\
0.00999999999999994	0.532461472895834\\
-5.55111512312578e-17	0.532461472895834\\
0.7	101\\
1	0.567825694814724\\
0.99	0.567825694814724\\
0.98	0.567825694814724\\
0.97	0.567825694814724\\
0.96	0.567825694814724\\
0.95	0.567825694814724\\
0.94	0.567825694814724\\
0.93	0.567825694814724\\
0.92	0.567825694814724\\
0.91	0.567825694814724\\
0.9	0.567825694814724\\
0.89	0.567825694814724\\
0.88	0.567825694814724\\
0.87	0.567825694814724\\
0.86	0.567825694814724\\
0.85	0.567825694814724\\
0.84	0.567825694814724\\
0.83	0.567825694814724\\
0.82	0.567825694814724\\
0.81	0.567825694814724\\
0.8	0.567825694814724\\
0.79	0.567825694814724\\
0.78	0.567825694814724\\
0.77	0.567825694814724\\
0.76	0.567825694814724\\
0.75	0.567825694814724\\
0.74	0.567825694814724\\
0.73	0.567825694814724\\
0.72	0.567825694814724\\
0.71	0.567825694814724\\
0.7	0.567825694814724\\
0.69	0.567825694814724\\
0.68	0.567825694814724\\
0.67	0.567825694814724\\
0.66	0.567825694814724\\
0.65	0.567825694814724\\
0.64	0.567825694814724\\
0.63	0.567825694814724\\
0.62	0.567825694814724\\
0.61	0.567825694814724\\
0.6	0.567825694814724\\
0.59	0.567825694814724\\
0.58	0.567825694814724\\
0.57	0.567825694814724\\
0.56	0.567825694814724\\
0.55	0.567825694814724\\
0.54	0.567825694814724\\
0.53	0.567825694814724\\
0.52	0.567825694814724\\
0.51	0.567825694814724\\
0.5	0.567825694814724\\
0.49	0.567825694814724\\
0.48	0.567825694814724\\
0.47	0.567825694814724\\
0.46	0.567825694814724\\
0.45	0.567825694814724\\
0.44	0.567825694814724\\
0.43	0.567825694814724\\
0.42	0.567825694814724\\
0.41	0.567825694814724\\
0.4	0.567825694814724\\
0.39	0.567825694814724\\
0.38	0.567825694814724\\
0.37	0.567825694814724\\
0.36	0.567825694814724\\
0.35	0.567825694814724\\
0.34	0.567825694814724\\
0.33	0.567825694814724\\
0.32	0.567825694814724\\
0.31	0.567825694814724\\
0.3	0.567825694814724\\
0.29	0.567825694814724\\
0.28	0.567825694814724\\
0.27	0.567825694814724\\
0.26	0.567825694814724\\
0.25	0.567825694814724\\
0.24	0.567825694814724\\
0.23	0.567825694814724\\
0.22	0.567825694814724\\
0.21	0.567825694814724\\
0.2	0.567825694814724\\
0.19	0.567825694814724\\
0.18	0.567825694814724\\
0.17	0.567825694814724\\
0.16	0.567825694814724\\
0.15	0.567825694814724\\
0.14	0.567825694814724\\
0.13	0.567825694814724\\
0.12	0.567825694814724\\
0.11	0.567825694814724\\
0.1	0.567825694814724\\
0.0899999999999999	0.567825694814724\\
0.0799999999999999	0.567825694814724\\
0.07	0.567825694814724\\
0.0599999999999999	0.567825694814724\\
0.0499999999999999	0.567825694814724\\
0.0399999999999999	0.567825694814724\\
0.0299999999999999	0.567825694814724\\
0.0199999999999999	0.567825694814724\\
0.00999999999999994	0.567825694814724\\
-5.55111512312578e-17	0.567825694814724\\
0.8	101\\
1	0.610935243687991\\
0.99	0.610935243687991\\
0.98	0.610935243687991\\
0.97	0.610935243687991\\
0.96	0.610935243687991\\
0.95	0.610935243687991\\
0.94	0.610935243687991\\
0.93	0.610935243687991\\
0.92	0.610935243687991\\
0.91	0.610935243687991\\
0.9	0.610935243687991\\
0.89	0.610935243687991\\
0.88	0.610935243687991\\
0.87	0.610935243687991\\
0.86	0.610935243687991\\
0.85	0.610935243687991\\
0.84	0.610935243687991\\
0.83	0.610935243687991\\
0.82	0.610935243687991\\
0.81	0.610935243687991\\
0.8	0.610935243687991\\
0.79	0.610935243687991\\
0.78	0.610935243687991\\
0.77	0.610935243687991\\
0.76	0.610935243687991\\
0.75	0.610935243687991\\
0.74	0.610935243687991\\
0.73	0.610935243687991\\
0.72	0.610935243687991\\
0.71	0.610935243687991\\
0.7	0.610935243687991\\
0.69	0.610935243687991\\
0.68	0.610935243687991\\
0.67	0.610935243687991\\
0.66	0.610935243687991\\
0.65	0.610935243687991\\
0.64	0.610935243687991\\
0.63	0.610935243687991\\
0.62	0.610935243687991\\
0.61	0.610935243687991\\
0.6	0.610935243687991\\
0.59	0.610935243687991\\
0.58	0.610935243687991\\
0.57	0.610935243687991\\
0.56	0.610935243687991\\
0.55	0.610935243687991\\
0.54	0.610935243687991\\
0.53	0.610935243687991\\
0.52	0.610935243687991\\
0.51	0.610935243687991\\
0.5	0.610935243687991\\
0.49	0.610935243687991\\
0.48	0.610935243687991\\
0.47	0.610935243687991\\
0.46	0.610935243687991\\
0.45	0.610935243687991\\
0.44	0.610935243687991\\
0.43	0.610935243687991\\
0.42	0.610935243687991\\
0.41	0.610935243687991\\
0.4	0.610935243687991\\
0.39	0.610935243687991\\
0.38	0.610935243687991\\
0.37	0.610935243687991\\
0.36	0.610935243687991\\
0.35	0.610935243687991\\
0.34	0.610935243687991\\
0.33	0.610935243687991\\
0.32	0.610935243687991\\
0.31	0.610935243687991\\
0.3	0.610935243687991\\
0.29	0.610935243687991\\
0.28	0.610935243687991\\
0.27	0.610935243687991\\
0.26	0.610935243687991\\
0.25	0.610935243687991\\
0.24	0.610935243687991\\
0.23	0.610935243687991\\
0.22	0.610935243687991\\
0.21	0.610935243687991\\
0.2	0.610935243687991\\
0.19	0.610935243687991\\
0.18	0.610935243687991\\
0.17	0.610935243687991\\
0.16	0.610935243687991\\
0.15	0.610935243687991\\
0.14	0.610935243687991\\
0.13	0.610935243687991\\
0.12	0.610935243687991\\
0.11	0.610935243687991\\
0.1	0.610935243687991\\
0.0899999999999999	0.610935243687991\\
0.0799999999999999	0.610935243687991\\
0.07	0.610935243687991\\
0.0599999999999999	0.610935243687991\\
0.0499999999999999	0.610935243687991\\
0.0399999999999999	0.610935243687991\\
0.0299999999999999	0.610935243687991\\
0.0199999999999999	0.610935243687991\\
0.00999999999999994	0.610935243687991\\
-5.55111512312578e-17	0.610935243687991\\
0.9	101\\
1	0.675899407297276\\
0.99	0.675899407297276\\
0.98	0.675899407297276\\
0.97	0.675899407297276\\
0.96	0.675899407297276\\
0.95	0.675899407297276\\
0.94	0.675899407297276\\
0.93	0.675899407297276\\
0.92	0.675899407297276\\
0.91	0.675899407297276\\
0.9	0.675899407297276\\
0.89	0.675899407297276\\
0.88	0.675899407297276\\
0.87	0.675899407297276\\
0.86	0.675899407297276\\
0.85	0.675899407297276\\
0.84	0.675899407297276\\
0.83	0.675899407297276\\
0.82	0.675899407297276\\
0.81	0.675899407297276\\
0.8	0.675899407297276\\
0.79	0.675899407297276\\
0.78	0.675899407297276\\
0.77	0.675899407297276\\
0.76	0.675899407297276\\
0.75	0.675899407297276\\
0.74	0.675899407297276\\
0.73	0.675899407297276\\
0.72	0.675899407297276\\
0.71	0.675899407297276\\
0.7	0.675899407297276\\
0.69	0.675899407297276\\
0.68	0.675899407297276\\
0.67	0.675899407297276\\
0.66	0.675899407297276\\
0.65	0.675899407297276\\
0.64	0.675899407297276\\
0.63	0.675899407297276\\
0.62	0.675899407297276\\
0.61	0.675899407297276\\
0.6	0.675899407297276\\
0.59	0.675899407297276\\
0.58	0.675899407297276\\
0.57	0.675899407297276\\
0.56	0.675899407297276\\
0.55	0.675899407297276\\
0.54	0.675899407297276\\
0.53	0.675899407297276\\
0.52	0.675899407297276\\
0.51	0.675899407297276\\
0.5	0.675899407297276\\
0.49	0.675899407297276\\
0.48	0.675899407297276\\
0.47	0.675899407297276\\
0.46	0.675899407297276\\
0.45	0.675899407297276\\
0.44	0.675899407297276\\
0.43	0.675899407297276\\
0.42	0.675899407297276\\
0.41	0.675899407297276\\
0.4	0.675899407297276\\
0.39	0.675899407297276\\
0.38	0.675899407297276\\
0.37	0.675899407297276\\
0.36	0.675899407297276\\
0.35	0.675899407297276\\
0.34	0.675899407297276\\
0.33	0.675899407297276\\
0.32	0.675899407297276\\
0.31	0.675899407297276\\
0.3	0.675899407297276\\
0.29	0.675899407297276\\
0.28	0.675899407297276\\
0.27	0.675899407297276\\
0.26	0.675899407297276\\
0.25	0.675899407297276\\
0.24	0.675899407297276\\
0.23	0.675899407297276\\
0.22	0.675899407297276\\
0.21	0.675899407297276\\
0.2	0.675899407297276\\
0.19	0.675899407297276\\
0.18	0.675899407297276\\
0.17	0.675899407297276\\
0.16	0.675899407297276\\
0.15	0.675899407297276\\
0.14	0.675899407297276\\
0.13	0.675899407297276\\
0.12	0.675899407297276\\
0.11	0.675899407297276\\
0.1	0.675899407297276\\
0.0899999999999999	0.675899407297276\\
0.0799999999999999	0.675899407297276\\
0.07	0.675899407297276\\
0.0599999999999999	0.675899407297276\\
0.0499999999999999	0.675899407297276\\
0.0399999999999999	0.675899407297276\\
0.0299999999999999	0.675899407297276\\
0.0199999999999999	0.675899407297275\\
0.00999999999999994	0.675899407297276\\
-5.55111512312578e-17	0.675899407297276\\
};
\addplot [color=c210, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.100206474692303	-0.053521605297138\\
-0.105642227512254	-0.039069634031505\\
-0.0740962766830904	-0.00880662941052468\\
-0.0164827259872295	0.0315224658769841\\
0.0572734602325244	0.0761175482474237\\
0.137007432334263	0.118386855084751\\
0.210964007860533	0.150872308133212\\
0.265639677840703	0.167232164623285\\
0.28975402856492	0.16607383688879\\
0.282228801851596	0.152378230832669\\
0.254206386447228	0.134105130174341\\
0.220736790793135	0.11788925201426\\
0.192912146398159	0.107306994933627\\
0.176003627885959	0.103249205811723\\
0.170784384595277	0.104863830756381\\
0.175274511448107	0.1103565977454\\
0.186066012892992	0.117572299925497\\
0.199269835970231	0.124455293945374\\
0.211291643429896	0.129447255268668\\
0.219522834488422	0.131774449569274\\
0.222826837120633	0.131516352998979\\
0.221600167056486	0.129410324093373\\
0.217342816097211	0.126486607796842\\
0.211956978559853	0.123705378342537\\
0.20710876526961	0.121722783266722\\
0.203859345937735	0.120814967654736\\
0.202580887313608	0.120921842655562\\
0.203068773969894	0.121755425960661\\
0.206912438361016	0.1240669248319\\
0.210287417566931	0.125306397607124\\
0.210869831631358	0.12528962049474\\
0.209180036245179	0.124029707708581\\
0.207550820988958	0.123517169044983\\
0.208783791133782	0.124237425060855\\
0.208352331665973	0.123946248966894\\
0.212738939096346	0.11289691751202\\
0.188145525980984	0.0916348383714052\\
0.147915866052401	0.066991241864531\\
0.103771084024496	0.0436691758131004\\
0.063269289601389	0.0241691809704866\\
0.030141746969136	0.00940591984235317\\
0.00555601803346983	-0.000642719404945757\\
-0.0107736100384986	-0.00647877505592104\\
-0.0198514141872012	-0.00880974372465193\\
-0.022971001162393	-0.0083971303167264\\
-0.0214823047115652	-0.00597772458754786\\
-0.0166720523611854	-0.00222462076893637\\
-0.0097052673955037	0.00227157269969686\\
0.00680078387743688	0.0115949276995413\\
0.0219234752226623	0.0191757656415061\\
0.0323115241895662	0.0237445922885868\\
0.0371710663052719	0.0253463276351123\\
0.0378151697793175	0.0252889201456481\\
0.0375658795027527	0.0248445183478448\\
0.0353922556924108	0.0233381790215371\\
0.0290721661592778	0.0201448424453494\\
0.0278806204270933	0.0197687367867833\\
0.0292326130582982	0.020621189440058\\
0.026818127455393	0.0275732130289573\\
0.0419825526109588	0.041709282442221\\
0.0688430311507637	0.059768755767391\\
0.101698239391618	0.0786258155356784\\
0.135088919826927	0.0954161028097191\\
0.164038881005008	0.107844726227016\\
0.184649983117336	0.114620364568716\\
0.194921596430175	0.115756931947988\\
0.195263738032458	0.112462078356997\\
0.18817032375364	0.106610729406207\\
0.177144202708115	0.10010168831873\\
0.165524618831739	0.0944010374086099\\
0.155751841933516	0.090367937834313\\
0.149153564514288	0.0882905810094057\\
0.146070290694516	0.0880221144089783\\
0.146120242301532	0.0891401524830137\\
0.148483814804854	0.091093977472091\\
0.15616150688333	0.0953699677693664\\
0.16223841641266	0.0977699405217446\\
0.16376190495741	0.0976760169442397\\
0.161845899894217	0.0962706146212692\\
0.157810159884992	0.0945901800763728\\
0.159581999159546	0.0905094582009137\\
0.150348869085809	0.0821801958035034\\
0.134532019764457	0.0721516535141508\\
0.116449980427873	0.0623846327918088\\
0.0993887543413509	0.0541521281416976\\
0.0853786885683763	0.04808766966464\\
0.0753486797149132	0.044335209291482\\
0.0694145491262311	0.0427106787369\\
0.067162773408363	0.0428374106379079\\
0.0678793370241211	0.0442481993840612\\
0.069792678359302	0.0489082152049178\\
0.0792656975660185	0.0564295452652012\\
0.0932883647728948	0.0651794475139691\\
0.109011031403605	0.0737131784280188\\
0.123945378629967	0.0808876275394221\\
0.136164480105966	0.0859636851568575\\
0.144481941524193	0.0886637459317161\\
0.148541923456149	0.0891489618286875\\
0.148755722141392	0.0879099995140559\\
0.146082620828962	0.0856046347651326\\
0.141727256653162	0.0828953743031018\\
0.132390837447698	0.0782789716615113\\
0.126768053171053	0.076304263923885\\
0.125879140968253	0.0763119221510708\\
0.126073572227683	0.0767869166201529\\
0.128436370015155	0.0783752964172752\\
0.13293133907645	0.0803232674304995\\
0.132305140781634	0.0796420299389364\\
0.130921865702301	0.0790960024161729\\
0.131616412410292	0.0794609430703557\\
0.126046132923143	0.0940770168542124\\
0.15820250275884	0.122810847000888\\
0.212983807711877	0.155777836848612\\
0.272695872810781	0.182206650888556\\
0.317829847255147	0.193589756824732\\
0.333337600021116	0.188678539934778\\
0.319250460069505	0.174007921347527\\
0.29017574332235	0.158441207030851\\
0.262502832235971	0.148113214516122\\
0.245953854698293	0.145147205661451\\
0.242974744200149	0.148579558863552\\
0.250973340663661	0.155679315054909\\
0.264639116998928	0.163154556178603\\
0.277985295144524	0.168268040554851\\
0.286306788618518	0.169717603620395\\
0.287723353464455	0.167891789269274\\
0.283463993952974	0.16434036966403\\
0.276649091560025	0.160845514638357\\
0.270497142330218	0.158666977899578\\
0.267060197702713	0.158238943508551\\
0.2743998247581	0.139652512556272\\
0.232914685185067	0.105452028504215\\
0.168412352015361	0.0678321792263938\\
0.101634460872576	0.0340396725160498\\
0.0435391492113014	0.00705823858843363\\
-0.00187123829442065	-0.012568143958179\\
-0.0342764717817082	-0.0254336872652793\\
-0.0549984810229078	-0.0325672846769604\\
-0.0659445579180481	-0.035094161665678\\
-0.0691090265478954	-0.0340871927010141\\
-0.0704404242855619	-0.0196818662280304\\
-0.0397871994052327	0.00819110636635761\\
0.0129735375172935	0.0442082533774398\\
0.0786119822466768	0.0829482960125459\\
0.14760247464588	0.118469426819269\\
0.209360112081494	0.144639531927446\\
0.252898569356018	0.156976696224872\\
0.270545935936962	0.155183110484874\\
0.263029013231185	0.143522263030275\\
0.239484299930148	0.128199456462149\\
0.211294180398626	0.114886876188462\\
0.188611544519907	0.106476033557566\\
0.175289150602618	0.103524951468245\\
0.171700261819036	0.105225932041092\\
0.176045237191343	0.110030352751425\\
0.185399664487978	0.11612895495027\\
0.196509414425176	0.12183981856141\\
0.206447708539211	0.125927324771197\\
0.213163439890005	0.127808807548723\\
0.215820190513178	0.127579930329938\\
0.214789552861684	0.125845079682732\\
0.21128992258023	0.123431941383136\\
0.202796630275746	0.119426418414293\\
0.198834180708613	0.118625052109959\\
0.199110949309043	0.119257810982171\\
0.202151330556015	0.121146130942238\\
0.203819751869365	0.121872779963704\\
0.207803926122481	0.11500444962995\\
0.192341798804265	0.101193266196121\\
0.166073866550458	0.085094818141077\\
0.137184884806523	0.070182768043198\\
0.111378629925326	0.0584360661197836\\
0.091676423222625	0.0506067705611081\\
0.0790488972472465	0.0466268847500616\\
0.0731514915375939	0.0459516440732852\\
0.0728994183690347	0.0477998886751322\\
0.0768579631053155	0.0513120179640584\\
0.0834967688821816	0.0556550443083015\\
0.0913602747299281	0.0600964783656174\\
0.106011012909378	0.0671483848983745\\
0.114453231043534	0.0701398586427087\\
0.115838701143619	0.0701763514976557\\
0.115638633429814	0.0695217627198192\\
0.11228560195009	0.0672115071563201\\
0.106736658397265	0.0748221444991861\\
0.123974981447434	0.0913773280729862\\
0.155655259542035	0.111836406758265\\
0.192822720036327	0.131135350485276\\
0.226534811928643	0.144928948503405\\
0.249258477813653	0.150755009671061\\
0.257132849394825	0.148877537793354\\
0.251468864628678	0.141883967889254\\
0.237599838959551	0.133219234829205\\
0.22186206464721	0.125760661451269\\
0.213364244450264	0.110029581411313\\
0.181544599298378	0.0873087741126129\\
0.139696673702858	0.0636874541322019\\
0.0980537415485945	0.0429388710050059\\
0.0624947239355424	0.0267992558593334\\
0.0354785848129471	0.0156674182548985\\
0.0173426725247474	0.00919782320580059\\
0.00728580609308177	0.00668644554660802\\
0.00398027477498969	0.00729407107566116\\
0.00591866061550911	0.0101678104461073\\
0.0116004665578889	0.0145056298480346\\
0.0196309746460728	0.0195917168242895\\
0.0379974941967585	0.0296998708669851\\
0.0536322813804254	0.0371568906331997\\
0.0628351886227793	0.0407340992958219\\
0.0654013667790374	0.0409555272188259\\
0.0568397503733251	0.0613182449843786\\
0.101636915028196	0.102841562823934\\
0.18086070114781	0.153058939425205\\
0.272514893476396	0.196287584950319\\
0.348015285342923	0.216466173344448\\
0.376902290775757	0.208851632814394\\
0.353613542638371	0.185034848423634\\
0.306077829896508	0.1611089799757\\
0.264050585101072	0.146907255464899\\
0.242120059153316	0.1447973740013\\
0.249834342517066	0.13214755172713\\
0.22113340806695	0.107153280534995\\
0.17366971197171	0.0787980347899149\\
0.123054557721558	0.0530377448321162\\
0.0786693224433146	0.0327198983924321\\
0.044580244182755	0.0186213022343555\\
0.0215857516722927	0.0103968076574869\\
0.00878918739957524	0.00718052807195968\\
0.00453948101188828	0.00791605147115193\\
0.00693522621016618	0.0115249416537491\\
0.014078435476614	0.0169897991952159\\
0.0241990053787362	0.0233969116723789\\
0.035719856097853	0.029962775532881\\
0.0578702851221656	0.0412122728961036\\
0.0732407349161184	0.047767572253069\\
0.0794718204860315	0.0493724199416634\\
0.0796140029191438	0.0487913320622136\\
0.0783567650116234	0.0476554078655444\\
0.0736332316194629	0.0447643123576563\\
0.0668094997796878	0.0414802762801271\\
0.0642912204776841	0.0407199469532628\\
0.0652028736513878	0.0414918768726694\\
0.067864014067125	0.042711370420876\\
0.0670519274826923	0.0422634939722526\\
0.0614860083462845	0.0575470343387032\\
0.0947588697765278	0.0882228132733922\\
0.153160893747047	0.125760118296304\\
0.221433488232833	0.160396672584553\\
0.282063387192083	0.182434941434392\\
0.317464145713943	0.186558893090759\\
0.319053056575248	0.175641667509432\\
0.294873650721845	0.15822814252261\\
0.262177014560602	0.142569445365669\\
0.235215567175711	0.133300871496739\\
0.222154375430255	0.128068096854452\\
0.213620083564914	0.12587132169883\\
0.210660513205077	0.126486992582978\\
0.212579292344754	0.129032258307746\\
0.217633558199091	0.132354369876775\\
0.223715887354053	0.135374924335482\\
0.228946941387045	0.137349546131938\\
0.232112044375585	0.137998129511148\\
0.232855901154787	0.137480442476864\\
0.231593302550634	0.136244438126736\\
0.226642140692539	0.133656543622112\\
0.223662151268967	0.132897698108405\\
0.224375237879039	0.133807421890507\\
0.227233877255794	0.13505295029925\\
0.226595225210167	0.134358426875286\\
0.225845880732616	0.134170407007841\\
0.22646896679771	0.13452218343377\\
0.225449105208028	0.137427812107407\\
0.231887996716363	0.142782643726718\\
0.242068531992631	0.148391948516502\\
0.252046445897217	0.152467558815869\\
0.25877566950493	0.154096558796945\\
0.26090205239673	0.153373932825113\\
0.258904793056679	0.151147287308358\\
0.254516836618324	0.148534259331438\\
0.249792874014681	0.14647139730689\\
0.246325235965953	0.14546286318469\\
0.246528402769403	0.141223437225835\\
0.237378941167373	0.134128555053073\\
0.224038910128302	0.12691600451828\\
0.211327038311245	0.121516065584996\\
0.202376147078446	0.118798272033492\\
0.198392234519573	0.118716088774972\\
0.199025380927994	0.120607296837542\\
0.202934458493245	0.123514307547333\\
0.208350303882348	0.126471022298817\\
0.213569493046695	0.128728748461245\\
0.217336295732647	0.129892113835885\\
0.219058255824217	0.129942336255155\\
0.21881471757326	0.129154251143418\\
0.214934738928837	0.126747196234156\\
0.211337280496642	0.125411826191145\\
0.210696879140029	0.125418210222837\\
0.211530331352751	0.126250975971919\\
0.208757700204458	0.136406478762926\\
0.231079189837001	0.154809007348177\\
0.266127641885011	0.17357622682957\\
0.299595085164655	0.185641288891907\\
0.318970114123343	0.187600821517358\\
0.319184796303311	0.181189680061502\\
0.305102446727565	0.171429556137689\\
0.286789661735909	0.163246474472386\\
0.272853856902381	0.159378943077885\\
0.26737466955789	0.160120034685077\\
0.270111279071989	0.164016787578609\\
0.277982351007427	0.168833777922571\\
0.286800146538422	0.172506244573987\\
0.292948541508484	0.173882545576052\\
0.294661137260386	0.173000960524069\\
0.292384533572538	0.170801115015757\\
0.288075452979373	0.168501214300253\\
0.283977241797174	0.167026862834358\\
0.28163000485116	0.166732123657491\\
0.281478507146685	0.16742509855783\\
0.289088219972242	0.152865549114787\\
0.256053658717138	0.125729246326898\\
0.204676787650805	0.0969554630656409\\
0.153844624686863	0.0732337531886949\\
0.113762374494934	0.0572292571915042\\
0.0879063592858775	0.0491256626251275\\
0.0759277780695454	0.047849608744039\\
0.0756181365105368	0.051778564463185\\
0.0839900214778295	0.0591111740646805\\
0.0978354888611807	0.0680704505688588\\
0.114040119117685	0.0770468935406408\\
0.129820240305119	0.0847327077992099\\
0.142958674531145	0.0902486653311629\\
0.152028712534424	0.0932262374981307\\
0.15652838846618	0.093798639334738\\
0.156838568648446	0.0924861569872991\\
0.153988147657873	0.0900115410608697\\
0.149306736393642	0.0871100616484516\\
0.139361667138575	0.0822517877033144\\
0.133621920375364	0.0803341050077021\\
0.132863605278127	0.080449736510994\\
0.133260990014239	0.0810490748190604\\
0.13604404587761	0.0828335384946449\\
0.140634125951535	0.0847152732654387\\
0.140379426493656	0.0855962600491881\\
0.142300084020733	0.0872931133546846\\
0.149151395825053	0.0912200885526955\\
0.154988866498342	0.0936455726357607\\
0.156877346566918	0.0938246899916244\\
0.155478309319372	0.0926640788842955\\
0.15001442157147	0.103196920611318\\
0.173515959523821	0.124442263968181\\
0.214100684905722	0.148803963653951\\
0.258133231874897	0.168567208795605\\
0.291824285986671	0.178036923612293\\
0.305426263969708	0.17612479390501\\
0.298408054385077	0.166569602350194\\
0.279111523813575	0.155094982295257\\
0.258306589529971	0.146299383139444\\
0.243653092637367	0.142355311387035\\
0.237077697627258	0.146104186721715\\
0.246487169825971	0.155557520961705\\
0.264933613203321	0.166148413742905\\
0.284049792015911	0.173780527758861\\
0.296665452268173	0.176243345975945\\
0.299395939641988	0.173869510564878\\
0.293653986612992	0.168879682416612\\
0.284005841745749	0.163925811486662\\
0.275270469045393	0.160876209330834\\
0.270480650532463	0.160353893216122\\
0.270342594795448	0.161894544899686\\
0.27370528110751	0.164410386959439\\
0.27845794523473	0.166726071628769\\
0.282492902035631	0.168024395112314\\
0.284471773053496	0.168072860358478\\
0.284165300108081	0.167175634604537\\
0.282281847078318	0.165920126637303\\
0.278167775467188	0.164376934207681\\
0.277459251962487	0.164471081930273\\
0.277810334949296	0.164969301735786\\
0.279935878770926	0.166049449368445\\
0.280955608584924	0.166138692766916\\
0.279316300727907	0.165315764112297\\
0.28641437527739	0.147404638299589\\
0.246154120124747	0.114728214400345\\
0.184535581830547	0.079663545158754\\
0.122523090465704	0.0494454965045033\\
0.0709967396301989	0.0269166274285596\\
0.0336653370653789	0.0124037743565837\\
0.0104425341967349	0.0050573161713362\\
-0.000455314801035722	0.00357301737037535\\
-0.00142651147959016	0.00653827912459903\\
0.00502509774904636	0.01258618684768\\
0.0141025066966486	0.0268452683170055\\
0.0424166505875144	0.0485097838145611\\
0.0825853564864473	0.0734387912130552\\
0.127361882474367	0.0975382036804077\\
0.169554708454014	0.117000741844482\\
0.202507538677451	0.128999654229511\\
0.221462786578045	0.132577478493508\\
0.225258547080138	0.128987269390848\\
0.216800237955143	0.121020556458711\\
0.201499793585142	0.111777294918748\\
0.18526389791407	0.102720737521263\\
0.169270298147269	0.0952957197845668\\
0.156713080127386	0.0904994794289548\\
0.149054461777287	0.0885137708407667\\
0.146378953925272	0.0889558502630289\\
0.147855440335552	0.0911212181989765\\
0.152156688775261	0.0941864572458241\\
0.157802769759328	0.0973705658406592\\
0.168007181929925	0.101860990767269\\
0.165006414398965	0.118214446546072\\
0.200479078225247	0.147917992284663\\
0.256994454202826	0.179233331220715\\
0.313320994028357	0.200076984390732\\
0.347368270014548	0.203416438574378\\
0.347504839366777	0.192101245361429\\
0.3224842806664	0.175611129796402\\
0.291698803629046	0.162676208306283\\
0.270049404796986	0.157478824709372\\
0.263295885261822	0.159907064375818\\
0.269942154619218	0.167132837057447\\
0.28422580394802	0.175235578951788\\
0.298880613721726	0.180765179017957\\
0.307886366269134	0.182049493938124\\
0.308804019855722	0.179626548815763\\
0.303315823260691	0.175505697402898\\
0.295477790245371	0.171864811715093\\
0.28919084335339	0.170065744189361\\
0.28659084856701	0.170349858203825\\
0.287749981319519	0.172067791204751\\
0.29878763899882	0.154674921709161\\
0.25886990144662	0.121457770520434\\
0.195918416885381	0.0857779018315175\\
0.132822448423213	0.0554728140803907\\
0.0813120975297194	0.0335345447297885\\
0.0452190302589328	0.0202109152590785\\
0.0242588284946108	0.0144863681481627\\
0.016335463960055	0.0148638246804764\\
0.0187055517066999	0.0197321531167549\\
0.0285150477795977	0.027528344925039\\
0.036174911232895	0.0549624661093409\\
0.0926728076841566	0.101151577693832\\
0.179436603327417	0.153775721119693\\
0.274729757857088	0.197172757968294\\
0.349876589803384	0.215722299229261\\
0.375190104469657	0.20607540125368\\
0.348176412712349	0.180968480432444\\
0.298716010553882	0.156563083630379\\
0.256133733174408	0.142276048579977\\
0.234164380064868	0.140181171117946\\
0.23416839075858	0.147768515786243\\
0.250483944495066	0.160207346748956\\
0.273980993805611	0.172045849638388\\
0.294804751639077	0.178972594533315\\
0.305558374193021	0.17941674208711\\
0.304273686292949	0.174867878875857\\
0.2946241844934	0.168514943407242\\
0.282828276116922	0.163353472709241\\
0.274091264270871	0.161028345788979\\
0.270869801522074	0.161657478725712\\
0.277319027806675	0.15278958458637\\
0.256841458833017	0.135306996388514\\
0.223509350237788	0.116650129006358\\
0.190447456761978	0.101822170121715\\
0.165573674348812	0.0930028039567374\\
0.151847097309747	0.0903101287463438\\
0.148891085755113	0.0926399285712561\\
0.154434235299086	0.0982783123110058\\
0.165302132430376	0.105326674311783\\
0.178106996498759	0.112033076228565\\
0.18980565022898	0.117074038182556\\
0.198187010928172	0.119756453855884\\
0.20221176489444	0.120069503105841\\
0.202062914726077	0.11855285318177\\
0.198855973777024	0.116034868087875\\
0.19413479400124	0.113352626205699\\
0.185640910669566	0.109781867433506\\
0.183483432795979	0.109328265085901\\
0.182953651346461	0.109648352982531\\
0.183742672584634	0.11047389573735\\
0.187199730128488	0.112447609981003\\
0.190484309433955	0.113491426977249\\
0.189233648016744	0.11250193434898\\
0.187658032917569	0.111990508116635\\
0.188740767183688	0.112535921916643\\
0.188331059903861	0.112321491617183\\
0.19051168534759	0.107065874091838\\
0.178749068751835	0.0967796654698685\\
0.159250918105513	0.0848221201417487\\
0.13779201520193	0.0737150756624796\\
0.118553326497763	0.0649676355366974\\
0.103879931517248	0.0591999395345018\\
0.0946054620728969	0.0563935958527372\\
0.0905197078430309	0.056132122114428\\
0.0907822922857766	0.0577885011550288\\
0.094234898717735	0.0606611737450057\\
0.0996252569979193	0.0640717616588736\\
0.111663571098439	0.070310522833778\\
0.120064469074169	0.0736661931761949\\
0.122504030892832	0.073834608550363\\
0.121869635141116	0.0731217504506013\\
0.118749790033424	0.0711831605849969\\
0.111263516256742	0.0854482477115561\\
0.143023499166532	0.114765709340475\\
0.199047093542398	0.149395649777648\\
0.26195385018864	0.178488002396547\\
0.312119756608117	0.192757976343065\\
0.332897473253999	0.189721144818909\\
0.321815645284827	0.175302892423456\\
0.292639398202206	0.158727459326197\\
0.262795441736118	0.146873236779088\\
0.243411369345244	0.142488883843358\\
0.23796764468514	0.145003076116801\\
0.244488712513229	0.151868752109926\\
0.257935459503291	0.159775070886418\\
0.272239699617436	0.165756232003956\\
0.282233103022187	0.168135637629652\\
0.285319526672286	0.166945934316342\\
0.282095805062118	0.163561899877783\\
0.275431102719717	0.159811590271345\\
0.26869774637438	0.157143469983086\\
0.264324952387074	0.156213470564748\\
0.264694198247907	0.153064620768382\\
0.257824671473245	0.147798216035036\\
0.247897675095287	0.142652683550438\\
0.238875527131573	0.139171398130923\\
0.233250806139518	0.137946980811661\\
0.231775004185205	0.138747853038728\\
0.23379528646346	0.140821485034397\\
0.237833127993024	0.143237548952895\\
0.242196026085069	0.145191947707188\\
0.245502482323487	0.146213139883992\\
0.247019913551344	0.146229231743882\\
0.246742834709579	0.145495080674779\\
0.243243793980725	0.143444555825827\\
0.240530099312936	0.142638582118829\\
0.240846676700686	0.143287042223363\\
0.242528424227877	0.144117167996547\\
0.241832186919241	0.147646036816626\\
0.249566824817116	0.153770807066537\\
0.261176950223976	0.159831197772222\\
0.271874492945941	0.163761054121365\\
0.278167112468236	0.164697114508967\\
0.278889784832403	0.16306877744015\\
0.27521244470789	0.160136638349239\\
0.269629993939682	0.157292781928296\\
0.264639040355543	0.15551155895573\\
0.261824107723726	0.155129945772311\\
0.265635987479908	0.145382513602569\\
0.243866305394108	0.127563281932124\\
0.210150378469479	0.108685332917728\\
0.176745757684839	0.0934103548008244\\
0.151018574651145	0.08380562675118\\
0.135808792421963	0.0800654358604712\\
0.130929544662667	0.0812755628439051\\
0.13447517447346	0.0859623786963162\\
0.143708194964125	0.0924592279868441\\
0.15564852588119	0.0991741503886134\\
0.17029188093287	0.0975178800721426\\
0.163818686337881	0.0870725498901285\\
0.142943345326072	0.0719453417599066\\
0.115069008638282	0.0556894375441986\\
0.0862409190505668	0.0407476627830631\\
0.0604030719793469	0.0284657060959915\\
0.0395991864161959	0.0193585270962024\\
0.0245024591550574	0.0134021009855209\\
0.0149250785208502	0.0102625781455257\\
0.0101985456376447	0.00945241910845857\\
0.00738675512647208	0.0158322544607865\\
0.0214149240125193	0.0291830723805045\\
0.0468292563161505	0.0465353291847467\\
0.0784547156255261	0.0650808468603804\\
0.111398536433292	0.0822351993589878\\
0.141171941493508	0.0958371206232312\\
0.164078716285411	0.104474848486879\\
0.177834961517166	0.107780866469616\\
0.182094402648802	0.106464804246204\\
0.178431342072726	0.101994223857908\\
0.170213891378218	0.0946220069228627\\
0.156201914138986	0.0859062881635798\\
0.140519239866665	0.0777092719694552\\
0.126285306143112	0.0712056326243075\\
0.115357004157236	0.0669209535985031\\
0.108469788718941	0.064881599175564\\
0.105529231575711	0.0647829014694802\\
0.105908335971826	0.0661355028433162\\
0.108696742760151	0.0683809581821872\\
0.117559219805253	0.073473695534694\\
0.125397520254875	0.0769587546729597\\
0.12884520601199	0.0778366650898286\\
0.128148670551658	0.0768400390368852\\
0.124222170994719	0.074699602815736\\
0.11947057337128	0.0840324784045121\\
0.140219664604203	0.103136697870666\\
0.176659649709508	0.125969757940877\\
0.218023746994112	0.1463949027469\\
0.253424665846411	0.159336356555275\\
0.274065972842727	0.162514939503926\\
0.276670952815511	0.157346264888609\\
0.264957764028417	0.147794704965447\\
0.246792550497352	0.138116052150686\\
0.22973620460164	0.131239173949969\\
0.218489649931309	0.128341376805628\\
0.214581775922979	0.129157962581441\\
0.217125179034051	0.132516524140437\\
0.223797758940443	0.136868613241099\\
0.231764297969527	0.140759383837351\\
0.238484845180644	0.143194448681644\\
0.242338686952587	0.143831987426704\\
0.242918338842984	0.142945966545385\\
0.240895524602547	0.141195416020596\\
0.237550413103739	0.13932134477457\\
0.231847407067936	0.137222123903468\\
0.230876429217148	0.137286659672847\\
0.231213420191176	0.137883800026312\\
0.233943082707939	0.139462547263629\\
0.236196881540175	0.139956103874258\\
0.233701386300586	0.137617542227845\\
0.229637184531143	0.135808889180656\\
0.228196653365199	0.135742156087288\\
0.229486332114936	0.136693013644267\\
0.231488103238508	0.137385768613134\\
0.230441560563727	0.136680208771399\\
0.229870237001669	0.138859785045104\\
0.234240797065303	0.142448350302873\\
0.241052152963573	0.146178505450119\\
0.247675092011569	0.148883361411448\\
0.252136040323928	0.149983214967607\\
0.253587013894877	0.149543241763562\\
0.252340818038293	0.148101892439037\\
0.249494148077932	0.146374132857006\\
0.243991776611752	0.144244464282396\\
0.242912329368246	0.144236685205173\\
0.243117113247174	0.144765696700832\\
0.245635496159022	0.146240214645887\\
0.247677214796029	0.146635548434322\\
0.246073278760027	0.145723606128597\\
0.245528898129786	0.145657883176146\\
0.246501641282501	0.146146997057176\\
0.246070695192739	0.145927269573887\\
0.247868853771629	0.141656346777341\\
0.238218045151805	0.133690334192447\\
0.223113738464534	0.125274459968745\\
0.208191875291683	0.118717538120524\\
0.197224418068382	0.115127668389385\\
0.191791660743094	0.114564773178141\\
0.191692387881829	0.116373040323834\\
0.195569435050471	0.119529278381921\\
0.20151907444871	0.122952149019087\\
0.207621483505183	0.12575251733433\\
0.211073156655693	0.130783124330865\\
0.221134932431536	0.137509279059663\\
0.233498870936946	0.143648502707376\\
0.244152942869088	0.147563581139972\\
0.250387580366431	0.148633435898629\\
0.251408790624885	0.147259160900144\\
0.248241132589567	0.144502586915206\\
0.242964022044354	0.141567281206719\\
0.23774049987207	0.139377061002076\\
0.234108988306551	0.138378540287864\\
0.232709780168493	0.138550698227655\\
0.233365471392606	0.139541742120234\\
0.237769446107144	0.142025403369282\\
0.240922327298399	0.142918316971921\\
0.240420639910429	0.142094348433175\\
0.238384844609985	0.141105366847136\\
0.236764430312622	0.143322356375066\\
0.241859592767579	0.147791515961224\\
0.250427649490606	0.15255394401976\\
0.258926935214659	0.156002051111468\\
0.26461532949676	0.157323377958193\\
0.266294226961376	0.156616189387959\\
0.264419912142219	0.15464724394626\\
0.260557073059994	0.152409771808578\\
0.256528453433029	0.15071698658644\\
0.253710398102224	0.149980797501659\\
0.250676501297804	0.155468591382428\\
0.263139470345667	0.165836878130653\\
0.28300981703119	0.176083968586156\\
0.301169614447606	0.182180869214142\\
0.310686760805862	0.182603858682532\\
0.309612016074517	0.178635365705305\\
0.301166695088429	0.173126707244917\\
0.290932147830452	0.168763780803689\\
0.283584600832241	0.166986079149812\\
0.28125498399925	0.167814348332163\\
0.288322783750204	0.157874330038354\\
0.265347400244631	0.138554656124817\\
0.22854048628969	0.11828510686332\\
0.192727086925922	0.102553563634556\\
0.166483666900741	0.0935970384415926\\
0.152740942812847	0.0913757956447775\\
0.150789282501	0.0945480535685765\\
0.157921513970385	0.101145049334565\\
0.170511769313534	0.10903006850549\\
0.184757304731313	0.116264817151249\\
0.197299181486485	0.121431796438311\\
0.205785092840522	0.123863019441828\\
0.209254789378669	0.123679011623363\\
0.20815606134657	0.121601649398663\\
0.203942128819211	0.118623686841054\\
0.198440976565668	0.115681864519333\\
0.189552208249584	0.112225098001211\\
0.187712751125582	0.112033348184555\\
0.187676527215416	0.112643743161149\\
0.19100391492315	0.114891830155662\\
0.194794617966926	0.116515968703619\\
0.196067611981811	0.116603307081831\\
0.195015322565359	0.11578173990004\\
0.192783699454856	0.114938570777279\\
0.193919099960227	0.115605521010924\\
0.192749675710559	0.118367113760787\\
0.199056011392709	0.123857010575351\\
0.209501952429064	0.129992394586745\\
0.220500685067724	0.135046694805805\\
0.229084773123001	0.137943992664159\\
0.23354363570221	0.138435052294473\\
0.233684886229645	0.137003240349245\\
0.230584960758625	0.134550015392749\\
0.225960172218804	0.132019613596039\\
0.221484538355479	0.130117185562689\\
0.219802197055922	0.125322750123178\\
0.209892381004188	0.118065518360286\\
0.196412273025306	0.110721332246169\\
0.18348988044183	0.104952593469933\\
0.173821548424673	0.101559312100097\\
0.168554692929896	0.100605322699998\\
0.167588349466733	0.10164597772101\\
0.169996835997517	0.103961712654641\\
0.17443802826286	0.106762556801182\\
0.17950325160009	0.109352536594108\\
0.17974325131826	0.122404365303819\\
0.207551320187879	0.144612102377125\\
0.249521586968968	0.167451722759563\\
0.290269477273573	0.182922469873873\\
0.315521256178579	0.186628203465006\\
0.318329195492615	0.179983461804465\\
0.303199762040849	0.16858446005916\\
0.281562531772097	0.15829558353175\\
0.263785290561352	0.152631587289849\\
0.255235242553179	0.152342036367134\\
0.257110475975504	0.154220271778171\\
0.260775253676687	0.156318673845642\\
0.264548853604285	0.157869914593834\\
0.26712034479013	0.158481225685084\\
0.267909806409264	0.158182810978184\\
0.267101640850115	0.1573136572297\\
0.263603743468569	0.155581481044197\\
0.262373058634581	0.155278747930408\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.1	101\\
-0.105642227512254	0.675910505706259\\
-0.0945858052371314	0.675910505706259\\
-0.0835293829620089	0.675910505706259\\
-0.0724729606868863	0.675910505706259\\
-0.0614165384117638	0.675910505706259\\
-0.0503601161366412	0.675910505706259\\
-0.0393036938615187	0.675910505706259\\
-0.0282472715863962	0.675910505706259\\
-0.0171908493112736	0.675910505706259\\
-0.00613442703615108	0.675910505706259\\
0.00492199523897145	0.675910505706259\\
0.015978417514094	0.675910505706259\\
0.0270348397892165	0.675910505706259\\
0.0380912620643391	0.675910505706259\\
0.0491476843394616	0.675910505706259\\
0.0602041066145841	0.675910505706259\\
0.0712605288897067	0.675910505706259\\
0.0823169511648292	0.675910505706259\\
0.0933733734399518	0.675910505706259\\
0.104429795715074	0.675910505706259\\
0.115486217990197	0.675910505706259\\
0.126542640265319	0.675910505706259\\
0.137599062540442	0.675910505706259\\
0.148655484815564	0.675910505706258\\
0.159711907090687	0.675910505706259\\
0.17076832936581	0.675910505706258\\
0.181824751640932	0.675910505706259\\
0.192881173916055	0.675910505706259\\
0.203937596191177	0.675910505706259\\
0.2149940184663	0.675910505706259\\
0.226050440741422	0.675910505706259\\
0.237106863016545	0.675910505706259\\
0.248163285291667	0.675910505706259\\
0.25921970756679	0.675910505706259\\
0.270276129841912	0.675910505706259\\
0.281332552117035	0.675910505706259\\
0.292388974392157	0.675910505706259\\
0.30344539666728	0.675910505706259\\
0.314501818942403	0.675910505706259\\
0.325558241217525	0.675910505706259\\
0.336614663492648	0.675910505706259\\
0.34767108576777	0.675910505706259\\
0.358727508042893	0.675910505706259\\
0.369783930318015	0.675910505706259\\
0.380840352593138	0.675910505706259\\
0.39189677486826	0.675910505706259\\
0.402953197143383	0.675910505706259\\
0.414009619418505	0.675910505706259\\
0.425066041693628	0.675910505706259\\
0.43612246396875	0.675910505706259\\
0.447178886243873	0.675910505706259\\
0.458235308518996	0.675910505706259\\
0.469291730794118	0.675910505706259\\
0.480348153069241	0.675910505706259\\
0.491404575344363	0.675910505706259\\
0.502460997619486	0.675910505706259\\
0.513517419894608	0.675910505706259\\
0.524573842169731	0.675910505706259\\
0.535630264444853	0.675910505706259\\
0.546686686719976	0.675910505706259\\
0.557743108995098	0.675910505706259\\
0.568799531270221	0.675910505706259\\
0.579855953545344	0.675910505706259\\
0.590912375820466	0.675910505706259\\
0.601968798095589	0.675910505706259\\
0.613025220370711	0.675910505706259\\
0.624081642645834	0.675910505706259\\
0.635138064920956	0.675910505706259\\
0.646194487196079	0.675910505706259\\
0.657250909471201	0.675910505706259\\
0.668307331746324	0.675910505706259\\
0.679363754021446	0.675910505706259\\
0.690420176296569	0.675910505706259\\
0.701476598571691	0.675910505706259\\
0.712533020846814	0.675910505706259\\
0.723589443121937	0.675910505706259\\
0.734645865397059	0.675910505706259\\
0.745702287672182	0.675910505706259\\
0.756758709947304	0.675910505706259\\
0.767815132222427	0.675910505706259\\
0.778871554497549	0.675910505706259\\
0.789927976772672	0.675910505706259\\
0.800984399047794	0.675910505706259\\
0.812040821322917	0.675910505706259\\
0.823097243598039	0.675910505706259\\
0.834153665873162	0.675910505706259\\
0.845210088148284	0.675910505706259\\
0.856266510423407	0.675910505706259\\
0.86732293269853	0.675910505706259\\
0.878379354973652	0.675910505706259\\
0.889435777248775	0.675910505706259\\
0.900492199523897	0.675910505706259\\
0.91154862179902	0.675910505706259\\
0.922605044074142	0.675910505706259\\
0.933661466349265	0.675910505706259\\
0.944717888624387	0.675910505706259\\
0.95577431089951	0.675910505706259\\
0.966830733174632	0.675910505706259\\
0.977887155449755	0.675910505706258\\
0.988943577724878	0.675910505706259\\
1	0.675910505706259\\
0.2	101\\
-0.105642227512254	0.610972937728863\\
-0.0945858052371314	0.610972937728863\\
-0.0835293829620089	0.610972937728863\\
-0.0724729606868863	0.610972937728863\\
-0.0614165384117638	0.610972937728863\\
-0.0503601161366412	0.610972937728863\\
-0.0393036938615187	0.610972937728863\\
-0.0282472715863962	0.610972937728863\\
-0.0171908493112736	0.610972937728863\\
-0.00613442703615108	0.610972937728863\\
0.00492199523897145	0.610972937728863\\
0.015978417514094	0.610972937728863\\
0.0270348397892165	0.610972937728863\\
0.0380912620643391	0.610972937728863\\
0.0491476843394616	0.610972937728863\\
0.0602041066145841	0.610972937728863\\
0.0712605288897067	0.610972937728863\\
0.0823169511648292	0.610972937728863\\
0.0933733734399518	0.610972937728863\\
0.104429795715074	0.610972937728863\\
0.115486217990197	0.610972937728863\\
0.126542640265319	0.610972937728863\\
0.137599062540442	0.610972937728863\\
0.148655484815564	0.610972937728863\\
0.159711907090687	0.610972937728863\\
0.17076832936581	0.610972937728863\\
0.181824751640932	0.610972937728863\\
0.192881173916055	0.610972937728863\\
0.203937596191177	0.610972937728863\\
0.2149940184663	0.610972937728863\\
0.226050440741422	0.610972937728863\\
0.237106863016545	0.610972937728863\\
0.248163285291667	0.610972937728863\\
0.25921970756679	0.610972937728863\\
0.270276129841912	0.610972937728863\\
0.281332552117035	0.610972937728863\\
0.292388974392157	0.610972937728863\\
0.30344539666728	0.610972937728863\\
0.314501818942403	0.610972937728863\\
0.325558241217525	0.610972937728863\\
0.336614663492648	0.610972937728863\\
0.34767108576777	0.610972937728863\\
0.358727508042893	0.610972937728863\\
0.369783930318015	0.610972937728863\\
0.380840352593138	0.610972937728863\\
0.39189677486826	0.610972937728863\\
0.402953197143383	0.610972937728863\\
0.414009619418505	0.610972937728863\\
0.425066041693628	0.610972937728863\\
0.43612246396875	0.610972937728863\\
0.447178886243873	0.610972937728863\\
0.458235308518996	0.610972937728863\\
0.469291730794118	0.610972937728863\\
0.480348153069241	0.610972937728863\\
0.491404575344363	0.610972937728863\\
0.502460997619486	0.610972937728863\\
0.513517419894608	0.610972937728863\\
0.524573842169731	0.610972937728863\\
0.535630264444853	0.610972937728863\\
0.546686686719976	0.610972937728863\\
0.557743108995098	0.610972937728863\\
0.568799531270221	0.610972937728863\\
0.579855953545344	0.610972937728863\\
0.590912375820466	0.610972937728863\\
0.601968798095589	0.610972937728863\\
0.613025220370711	0.610972937728863\\
0.624081642645834	0.610972937728863\\
0.635138064920956	0.610972937728863\\
0.646194487196079	0.610972937728863\\
0.657250909471201	0.610972937728863\\
0.668307331746324	0.610972937728863\\
0.679363754021446	0.610972937728863\\
0.690420176296569	0.610972937728863\\
0.701476598571691	0.610972937728863\\
0.712533020846814	0.610972937728863\\
0.723589443121937	0.610972937728863\\
0.734645865397059	0.610972937728863\\
0.745702287672182	0.610972937728863\\
0.756758709947304	0.610972937728863\\
0.767815132222427	0.610972937728863\\
0.778871554497549	0.610972937728863\\
0.789927976772672	0.610972937728863\\
0.800984399047794	0.610972937728863\\
0.812040821322917	0.610972937728863\\
0.823097243598039	0.610972937728863\\
0.834153665873162	0.610972937728863\\
0.845210088148284	0.610972937728863\\
0.856266510423407	0.610972937728863\\
0.86732293269853	0.610972937728863\\
0.878379354973652	0.610972937728863\\
0.889435777248775	0.610972937728863\\
0.900492199523897	0.610972937728863\\
0.91154862179902	0.610972937728863\\
0.922605044074142	0.610972937728863\\
0.933661466349265	0.610972937728863\\
0.944717888624387	0.610972937728863\\
0.95577431089951	0.610972937728863\\
0.966830733174632	0.610972937728863\\
0.977887155449755	0.610972937728863\\
0.988943577724878	0.610972937728863\\
1	0.610972937728863\\
0.3	101\\
-0.105642227512254	0.567808123437267\\
-0.0945858052371314	0.567808123437267\\
-0.0835293829620089	0.567808123437267\\
-0.0724729606868863	0.567808123437267\\
-0.0614165384117638	0.567808123437267\\
-0.0503601161366412	0.567808123437267\\
-0.0393036938615187	0.567808123437267\\
-0.0282472715863962	0.567808123437267\\
-0.0171908493112736	0.567808123437267\\
-0.00613442703615108	0.567808123437267\\
0.00492199523897145	0.567808123437267\\
0.015978417514094	0.567808123437267\\
0.0270348397892165	0.567808123437267\\
0.0380912620643391	0.567808123437267\\
0.0491476843394616	0.567808123437267\\
0.0602041066145841	0.567808123437267\\
0.0712605288897067	0.567808123437267\\
0.0823169511648292	0.567808123437267\\
0.0933733734399518	0.567808123437267\\
0.104429795715074	0.567808123437267\\
0.115486217990197	0.567808123437267\\
0.126542640265319	0.567808123437267\\
0.137599062540442	0.567808123437267\\
0.148655484815564	0.567808123437267\\
0.159711907090687	0.567808123437267\\
0.17076832936581	0.567808123437267\\
0.181824751640932	0.567808123437267\\
0.192881173916055	0.567808123437267\\
0.203937596191177	0.567808123437267\\
0.2149940184663	0.567808123437267\\
0.226050440741422	0.567808123437267\\
0.237106863016545	0.567808123437267\\
0.248163285291667	0.567808123437267\\
0.25921970756679	0.567808123437267\\
0.270276129841912	0.567808123437267\\
0.281332552117035	0.567808123437267\\
0.292388974392157	0.567808123437267\\
0.30344539666728	0.567808123437267\\
0.314501818942403	0.567808123437267\\
0.325558241217525	0.567808123437267\\
0.336614663492648	0.567808123437267\\
0.34767108576777	0.567808123437267\\
0.358727508042893	0.567808123437267\\
0.369783930318015	0.567808123437267\\
0.380840352593138	0.567808123437267\\
0.39189677486826	0.567808123437267\\
0.402953197143383	0.567808123437267\\
0.414009619418505	0.567808123437267\\
0.425066041693628	0.567808123437267\\
0.43612246396875	0.567808123437267\\
0.447178886243873	0.567808123437267\\
0.458235308518996	0.567808123437267\\
0.469291730794118	0.567808123437267\\
0.480348153069241	0.567808123437267\\
0.491404575344363	0.567808123437267\\
0.502460997619486	0.567808123437267\\
0.513517419894608	0.567808123437267\\
0.524573842169731	0.567808123437267\\
0.535630264444853	0.567808123437267\\
0.546686686719976	0.567808123437267\\
0.557743108995098	0.567808123437267\\
0.568799531270221	0.567808123437267\\
0.579855953545344	0.567808123437267\\
0.590912375820466	0.567808123437267\\
0.601968798095589	0.567808123437267\\
0.613025220370711	0.567808123437267\\
0.624081642645834	0.567808123437267\\
0.635138064920956	0.567808123437267\\
0.646194487196079	0.567808123437267\\
0.657250909471201	0.567808123437267\\
0.668307331746324	0.567808123437267\\
0.679363754021446	0.567808123437267\\
0.690420176296569	0.567808123437267\\
0.701476598571691	0.567808123437267\\
0.712533020846814	0.567808123437267\\
0.723589443121937	0.567808123437267\\
0.734645865397059	0.567808123437267\\
0.745702287672182	0.567808123437267\\
0.756758709947304	0.567808123437267\\
0.767815132222427	0.567808123437267\\
0.778871554497549	0.567808123437267\\
0.789927976772672	0.567808123437267\\
0.800984399047794	0.567808123437267\\
0.812040821322917	0.567808123437267\\
0.823097243598039	0.567808123437267\\
0.834153665873162	0.567808123437267\\
0.845210088148284	0.567808123437267\\
0.856266510423407	0.567808123437267\\
0.86732293269853	0.567808123437267\\
0.878379354973652	0.567808123437267\\
0.889435777248775	0.567808123437267\\
0.900492199523897	0.567808123437267\\
0.91154862179902	0.567808123437267\\
0.922605044074142	0.567808123437267\\
0.933661466349265	0.567808123437267\\
0.944717888624387	0.567808123437267\\
0.95577431089951	0.567808123437267\\
0.966830733174632	0.567808123437267\\
0.977887155449755	0.567808123437267\\
0.988943577724878	0.567808123437267\\
1	0.567808123437267\\
0.4	101\\
-0.105642227512254	0.532467057526335\\
-0.0945858052371314	0.532467057526335\\
-0.0835293829620089	0.532467057526335\\
-0.0724729606868863	0.532467057526335\\
-0.0614165384117638	0.532467057526335\\
-0.0503601161366412	0.532467057526335\\
-0.0393036938615187	0.532467057526335\\
-0.0282472715863962	0.532467057526335\\
-0.0171908493112736	0.532467057526335\\
-0.00613442703615108	0.532467057526335\\
0.00492199523897145	0.532467057526335\\
0.015978417514094	0.532467057526335\\
0.0270348397892165	0.532467057526335\\
0.0380912620643391	0.532467057526335\\
0.0491476843394616	0.532467057526335\\
0.0602041066145841	0.532467057526335\\
0.0712605288897067	0.532467057526335\\
0.0823169511648292	0.532467057526335\\
0.0933733734399518	0.532467057526335\\
0.104429795715074	0.532467057526335\\
0.115486217990197	0.532467057526335\\
0.126542640265319	0.532467057526335\\
0.137599062540442	0.532467057526335\\
0.148655484815564	0.532467057526335\\
0.159711907090687	0.532467057526335\\
0.17076832936581	0.532467057526335\\
0.181824751640932	0.532467057526335\\
0.192881173916055	0.532467057526335\\
0.203937596191177	0.532467057526335\\
0.2149940184663	0.532467057526335\\
0.226050440741422	0.532467057526335\\
0.237106863016545	0.532467057526335\\
0.248163285291667	0.532467057526335\\
0.25921970756679	0.532467057526335\\
0.270276129841912	0.532467057526335\\
0.281332552117035	0.532467057526335\\
0.292388974392157	0.532467057526335\\
0.30344539666728	0.532467057526335\\
0.314501818942403	0.532467057526335\\
0.325558241217525	0.532467057526335\\
0.336614663492648	0.532467057526335\\
0.34767108576777	0.532467057526335\\
0.358727508042893	0.532467057526335\\
0.369783930318015	0.532467057526335\\
0.380840352593138	0.532467057526335\\
0.39189677486826	0.532467057526335\\
0.402953197143383	0.532467057526335\\
0.414009619418505	0.532467057526335\\
0.425066041693628	0.532467057526335\\
0.43612246396875	0.532467057526335\\
0.447178886243873	0.532467057526335\\
0.458235308518996	0.532467057526335\\
0.469291730794118	0.532467057526335\\
0.480348153069241	0.532467057526335\\
0.491404575344363	0.532467057526335\\
0.502460997619486	0.532467057526335\\
0.513517419894608	0.532467057526335\\
0.524573842169731	0.532467057526335\\
0.535630264444853	0.532467057526335\\
0.546686686719976	0.532467057526335\\
0.557743108995098	0.532467057526335\\
0.568799531270221	0.532467057526335\\
0.579855953545344	0.532467057526335\\
0.590912375820466	0.532467057526335\\
0.601968798095589	0.532467057526335\\
0.613025220370711	0.532467057526335\\
0.624081642645834	0.532467057526335\\
0.635138064920956	0.532467057526335\\
0.646194487196079	0.532467057526335\\
0.657250909471201	0.532467057526335\\
0.668307331746324	0.532467057526335\\
0.679363754021446	0.532467057526335\\
0.690420176296569	0.532467057526335\\
0.701476598571691	0.532467057526335\\
0.712533020846814	0.532467057526335\\
0.723589443121937	0.532467057526335\\
0.734645865397059	0.532467057526335\\
0.745702287672182	0.532467057526335\\
0.756758709947304	0.532467057526335\\
0.767815132222427	0.532467057526335\\
0.778871554497549	0.532467057526335\\
0.789927976772672	0.532467057526335\\
0.800984399047794	0.532467057526335\\
0.812040821322917	0.532467057526335\\
0.823097243598039	0.532467057526335\\
0.834153665873162	0.532467057526335\\
0.845210088148284	0.532467057526335\\
0.856266510423407	0.532467057526335\\
0.86732293269853	0.532467057526335\\
0.878379354973652	0.532467057526335\\
0.889435777248775	0.532467057526335\\
0.900492199523897	0.532467057526335\\
0.91154862179902	0.532467057526335\\
0.922605044074142	0.532467057526335\\
0.933661466349265	0.532467057526335\\
0.944717888624387	0.532467057526335\\
0.95577431089951	0.532467057526335\\
0.966830733174632	0.532467057526335\\
0.977887155449755	0.532467057526335\\
0.988943577724878	0.532467057526335\\
1	0.532467057526335\\
0.5	101\\
-0.105642227512254	0.499998311187869\\
-0.0945858052371314	0.499998311187869\\
-0.0835293829620089	0.499998311187869\\
-0.0724729606868863	0.499998311187869\\
-0.0614165384117638	0.499998311187869\\
-0.0503601161366412	0.499998311187869\\
-0.0393036938615187	0.499998311187869\\
-0.0282472715863962	0.499998311187869\\
-0.0171908493112736	0.499998311187869\\
-0.00613442703615108	0.499998311187869\\
0.00492199523897145	0.499998311187869\\
0.015978417514094	0.499998311187869\\
0.0270348397892165	0.499998311187869\\
0.0380912620643391	0.499998311187869\\
0.0491476843394616	0.499998311187869\\
0.0602041066145841	0.499998311187869\\
0.0712605288897067	0.499998311187869\\
0.0823169511648292	0.499998311187869\\
0.0933733734399518	0.499998311187869\\
0.104429795715074	0.499998311187869\\
0.115486217990197	0.499998311187869\\
0.126542640265319	0.499998311187869\\
0.137599062540442	0.499998311187869\\
0.148655484815564	0.499998311187869\\
0.159711907090687	0.499998311187869\\
0.17076832936581	0.499998311187869\\
0.181824751640932	0.499998311187869\\
0.192881173916055	0.499998311187869\\
0.203937596191177	0.499998311187869\\
0.2149940184663	0.499998311187869\\
0.226050440741422	0.499998311187869\\
0.237106863016545	0.499998311187869\\
0.248163285291667	0.499998311187869\\
0.25921970756679	0.499998311187869\\
0.270276129841912	0.499998311187869\\
0.281332552117035	0.499998311187869\\
0.292388974392157	0.499998311187869\\
0.30344539666728	0.499998311187869\\
0.314501818942403	0.499998311187869\\
0.325558241217525	0.499998311187869\\
0.336614663492648	0.499998311187869\\
0.34767108576777	0.499998311187869\\
0.358727508042893	0.499998311187869\\
0.369783930318015	0.499998311187869\\
0.380840352593138	0.499998311187869\\
0.39189677486826	0.499998311187869\\
0.402953197143383	0.499998311187869\\
0.414009619418505	0.499998311187869\\
0.425066041693628	0.499998311187869\\
0.43612246396875	0.499998311187869\\
0.447178886243873	0.499998311187869\\
0.458235308518996	0.499998311187869\\
0.469291730794118	0.499998311187869\\
0.480348153069241	0.499998311187869\\
0.491404575344363	0.499998311187869\\
0.502460997619486	0.499998311187869\\
0.513517419894608	0.499998311187869\\
0.524573842169731	0.499998311187869\\
0.535630264444853	0.499998311187869\\
0.546686686719976	0.499998311187869\\
0.557743108995098	0.499998311187869\\
0.568799531270221	0.499998311187869\\
0.579855953545344	0.499998311187869\\
0.590912375820466	0.499998311187869\\
0.601968798095589	0.499998311187869\\
0.613025220370711	0.499998311187869\\
0.624081642645834	0.499998311187869\\
0.635138064920956	0.499998311187869\\
0.646194487196079	0.499998311187869\\
0.657250909471201	0.499998311187869\\
0.668307331746324	0.499998311187869\\
0.679363754021446	0.499998311187869\\
0.690420176296569	0.499998311187869\\
0.701476598571691	0.499998311187869\\
0.712533020846814	0.499998311187869\\
0.723589443121937	0.499998311187869\\
0.734645865397059	0.499998311187869\\
0.745702287672182	0.499998311187869\\
0.756758709947304	0.499998311187869\\
0.767815132222427	0.499998311187869\\
0.778871554497549	0.499998311187869\\
0.789927976772672	0.499998311187869\\
0.800984399047794	0.499998311187869\\
0.812040821322917	0.499998311187869\\
0.823097243598039	0.499998311187869\\
0.834153665873162	0.499998311187869\\
0.845210088148284	0.499998311187869\\
0.856266510423407	0.499998311187869\\
0.86732293269853	0.499998311187869\\
0.878379354973652	0.499998311187869\\
0.889435777248775	0.499998311187869\\
0.900492199523897	0.499998311187869\\
0.91154862179902	0.499998311187869\\
0.922605044074142	0.499998311187869\\
0.933661466349265	0.499998311187869\\
0.944717888624387	0.499998311187869\\
0.95577431089951	0.499998311187869\\
0.966830733174632	0.499998311187869\\
0.977887155449755	0.499998311187869\\
0.988943577724878	0.499998311187869\\
1	0.499998311187869\\
0.6	101\\
-0.105642227512254	0.467541042414115\\
-0.0945858052371314	0.467541042414115\\
-0.0835293829620089	0.467541042414115\\
-0.0724729606868863	0.467541042414115\\
-0.0614165384117638	0.467541042414115\\
-0.0503601161366412	0.467541042414115\\
-0.0393036938615187	0.467541042414115\\
-0.0282472715863962	0.467541042414115\\
-0.0171908493112736	0.467541042414115\\
-0.00613442703615108	0.467541042414115\\
0.00492199523897145	0.467541042414115\\
0.015978417514094	0.467541042414115\\
0.0270348397892165	0.467541042414115\\
0.0380912620643391	0.467541042414115\\
0.0491476843394616	0.467541042414115\\
0.0602041066145841	0.467541042414115\\
0.0712605288897067	0.467541042414115\\
0.0823169511648292	0.467541042414115\\
0.0933733734399518	0.467541042414115\\
0.104429795715074	0.467541042414115\\
0.115486217990197	0.467541042414115\\
0.126542640265319	0.467541042414115\\
0.137599062540442	0.467541042414115\\
0.148655484815564	0.467541042414115\\
0.159711907090687	0.467541042414115\\
0.17076832936581	0.467541042414115\\
0.181824751640932	0.467541042414115\\
0.192881173916055	0.467541042414115\\
0.203937596191177	0.467541042414115\\
0.2149940184663	0.467541042414115\\
0.226050440741422	0.467541042414115\\
0.237106863016545	0.467541042414115\\
0.248163285291667	0.467541042414115\\
0.25921970756679	0.467541042414115\\
0.270276129841912	0.467541042414115\\
0.281332552117035	0.467541042414115\\
0.292388974392157	0.467541042414115\\
0.30344539666728	0.467541042414115\\
0.314501818942403	0.467541042414115\\
0.325558241217525	0.467541042414115\\
0.336614663492648	0.467541042414115\\
0.34767108576777	0.467541042414115\\
0.358727508042893	0.467541042414115\\
0.369783930318015	0.467541042414115\\
0.380840352593138	0.467541042414115\\
0.39189677486826	0.467541042414115\\
0.402953197143383	0.467541042414115\\
0.414009619418505	0.467541042414115\\
0.425066041693628	0.467541042414115\\
0.43612246396875	0.467541042414115\\
0.447178886243873	0.467541042414115\\
0.458235308518996	0.467541042414115\\
0.469291730794118	0.467541042414115\\
0.480348153069241	0.467541042414115\\
0.491404575344363	0.467541042414115\\
0.502460997619486	0.467541042414115\\
0.513517419894608	0.467541042414115\\
0.524573842169731	0.467541042414115\\
0.535630264444853	0.467541042414115\\
0.546686686719976	0.467541042414115\\
0.557743108995098	0.467541042414115\\
0.568799531270221	0.467541042414115\\
0.579855953545344	0.467541042414115\\
0.590912375820466	0.467541042414115\\
0.601968798095589	0.467541042414115\\
0.613025220370711	0.467541042414115\\
0.624081642645834	0.467541042414115\\
0.635138064920956	0.467541042414115\\
0.646194487196079	0.467541042414115\\
0.657250909471201	0.467541042414115\\
0.668307331746324	0.467541042414115\\
0.679363754021446	0.467541042414115\\
0.690420176296569	0.467541042414115\\
0.701476598571691	0.467541042414115\\
0.712533020846814	0.467541042414115\\
0.723589443121937	0.467541042414115\\
0.734645865397059	0.467541042414115\\
0.745702287672182	0.467541042414115\\
0.756758709947304	0.467541042414115\\
0.767815132222427	0.467541042414115\\
0.778871554497549	0.467541042414115\\
0.789927976772672	0.467541042414115\\
0.800984399047794	0.467541042414115\\
0.812040821322917	0.467541042414115\\
0.823097243598039	0.467541042414115\\
0.834153665873162	0.467541042414115\\
0.845210088148284	0.467541042414115\\
0.856266510423407	0.467541042414115\\
0.86732293269853	0.467541042414115\\
0.878379354973652	0.467541042414115\\
0.889435777248775	0.467541042414115\\
0.900492199523897	0.467541042414115\\
0.91154862179902	0.467541042414115\\
0.922605044074142	0.467541042414115\\
0.933661466349265	0.467541042414115\\
0.944717888624387	0.467541042414115\\
0.95577431089951	0.467541042414115\\
0.966830733174632	0.467541042414115\\
0.977887155449755	0.467541042414115\\
0.988943577724878	0.467541042414115\\
1	0.467541042414115\\
0.7	101\\
-0.105642227512254	0.432145191222739\\
-0.0945858052371314	0.432145191222739\\
-0.0835293829620089	0.432145191222739\\
-0.0724729606868863	0.432145191222739\\
-0.0614165384117638	0.432145191222739\\
-0.0503601161366412	0.432145191222739\\
-0.0393036938615187	0.432145191222739\\
-0.0282472715863962	0.432145191222739\\
-0.0171908493112736	0.432145191222739\\
-0.00613442703615108	0.432145191222739\\
0.00492199523897145	0.432145191222739\\
0.015978417514094	0.432145191222739\\
0.0270348397892165	0.432145191222739\\
0.0380912620643391	0.432145191222739\\
0.0491476843394616	0.432145191222739\\
0.0602041066145841	0.432145191222739\\
0.0712605288897067	0.432145191222739\\
0.0823169511648292	0.432145191222739\\
0.0933733734399518	0.432145191222739\\
0.104429795715074	0.432145191222739\\
0.115486217990197	0.432145191222739\\
0.126542640265319	0.432145191222739\\
0.137599062540442	0.432145191222739\\
0.148655484815564	0.432145191222739\\
0.159711907090687	0.432145191222739\\
0.17076832936581	0.432145191222739\\
0.181824751640932	0.432145191222739\\
0.192881173916055	0.432145191222739\\
0.203937596191177	0.432145191222739\\
0.2149940184663	0.432145191222739\\
0.226050440741422	0.432145191222739\\
0.237106863016545	0.432145191222739\\
0.248163285291667	0.432145191222739\\
0.25921970756679	0.432145191222739\\
0.270276129841912	0.432145191222739\\
0.281332552117035	0.432145191222739\\
0.292388974392157	0.432145191222739\\
0.30344539666728	0.432145191222739\\
0.314501818942403	0.432145191222739\\
0.325558241217525	0.432145191222739\\
0.336614663492648	0.432145191222739\\
0.34767108576777	0.432145191222739\\
0.358727508042893	0.432145191222739\\
0.369783930318015	0.432145191222739\\
0.380840352593138	0.432145191222739\\
0.39189677486826	0.432145191222739\\
0.402953197143383	0.432145191222739\\
0.414009619418505	0.432145191222739\\
0.425066041693628	0.432145191222739\\
0.43612246396875	0.432145191222739\\
0.447178886243873	0.432145191222739\\
0.458235308518996	0.432145191222739\\
0.469291730794118	0.432145191222739\\
0.480348153069241	0.432145191222739\\
0.491404575344363	0.432145191222739\\
0.502460997619486	0.432145191222739\\
0.513517419894608	0.432145191222739\\
0.524573842169731	0.432145191222739\\
0.535630264444853	0.432145191222739\\
0.546686686719976	0.432145191222739\\
0.557743108995098	0.432145191222739\\
0.568799531270221	0.432145191222739\\
0.579855953545344	0.432145191222739\\
0.590912375820466	0.432145191222739\\
0.601968798095589	0.432145191222739\\
0.613025220370711	0.432145191222739\\
0.624081642645834	0.432145191222739\\
0.635138064920956	0.432145191222739\\
0.646194487196079	0.432145191222739\\
0.657250909471201	0.432145191222739\\
0.668307331746324	0.432145191222739\\
0.679363754021446	0.432145191222739\\
0.690420176296569	0.432145191222739\\
0.701476598571691	0.432145191222739\\
0.712533020846814	0.432145191222739\\
0.723589443121937	0.432145191222739\\
0.734645865397059	0.432145191222739\\
0.745702287672182	0.432145191222739\\
0.756758709947304	0.432145191222739\\
0.767815132222427	0.432145191222739\\
0.778871554497549	0.432145191222739\\
0.789927976772672	0.432145191222739\\
0.800984399047794	0.432145191222739\\
0.812040821322917	0.432145191222739\\
0.823097243598039	0.432145191222739\\
0.834153665873162	0.432145191222739\\
0.845210088148284	0.432145191222739\\
0.856266510423407	0.432145191222739\\
0.86732293269853	0.432145191222739\\
0.878379354973652	0.432145191222739\\
0.889435777248775	0.432145191222739\\
0.900492199523897	0.432145191222739\\
0.91154862179902	0.432145191222739\\
0.922605044074142	0.432145191222739\\
0.933661466349265	0.432145191222739\\
0.944717888624387	0.432145191222739\\
0.95577431089951	0.432145191222739\\
0.966830733174632	0.432145191222739\\
0.977887155449755	0.432145191222739\\
0.988943577724878	0.432145191222739\\
1	0.432145191222739\\
0.8	101\\
-0.105642227512254	0.389008136562036\\
-0.0945858052371314	0.389008136562036\\
-0.0835293829620089	0.389008136562036\\
-0.0724729606868863	0.389008136562036\\
-0.0614165384117638	0.389008136562036\\
-0.0503601161366412	0.389008136562036\\
-0.0393036938615187	0.389008136562036\\
-0.0282472715863962	0.389008136562036\\
-0.0171908493112736	0.389008136562036\\
-0.00613442703615108	0.389008136562036\\
0.00492199523897145	0.389008136562036\\
0.015978417514094	0.389008136562036\\
0.0270348397892165	0.389008136562036\\
0.0380912620643391	0.389008136562036\\
0.0491476843394616	0.389008136562036\\
0.0602041066145841	0.389008136562036\\
0.0712605288897067	0.389008136562036\\
0.0823169511648292	0.389008136562036\\
0.0933733734399518	0.389008136562036\\
0.104429795715074	0.389008136562036\\
0.115486217990197	0.389008136562036\\
0.126542640265319	0.389008136562036\\
0.137599062540442	0.389008136562036\\
0.148655484815564	0.389008136562036\\
0.159711907090687	0.389008136562036\\
0.17076832936581	0.389008136562036\\
0.181824751640932	0.389008136562036\\
0.192881173916055	0.389008136562036\\
0.203937596191177	0.389008136562037\\
0.2149940184663	0.389008136562036\\
0.226050440741422	0.389008136562036\\
0.237106863016545	0.389008136562036\\
0.248163285291667	0.389008136562036\\
0.25921970756679	0.389008136562036\\
0.270276129841912	0.389008136562036\\
0.281332552117035	0.389008136562036\\
0.292388974392157	0.389008136562036\\
0.30344539666728	0.389008136562036\\
0.314501818942403	0.389008136562036\\
0.325558241217525	0.389008136562036\\
0.336614663492648	0.389008136562036\\
0.34767108576777	0.389008136562036\\
0.358727508042893	0.389008136562037\\
0.369783930318015	0.389008136562036\\
0.380840352593138	0.389008136562036\\
0.39189677486826	0.389008136562036\\
0.402953197143383	0.389008136562036\\
0.414009619418505	0.389008136562036\\
0.425066041693628	0.389008136562036\\
0.43612246396875	0.389008136562036\\
0.447178886243873	0.389008136562036\\
0.458235308518996	0.389008136562036\\
0.469291730794118	0.389008136562036\\
0.480348153069241	0.389008136562036\\
0.491404575344363	0.389008136562036\\
0.502460997619486	0.389008136562036\\
0.513517419894608	0.389008136562036\\
0.524573842169731	0.389008136562036\\
0.535630264444853	0.389008136562036\\
0.546686686719976	0.389008136562036\\
0.557743108995098	0.389008136562036\\
0.568799531270221	0.389008136562036\\
0.579855953545344	0.389008136562036\\
0.590912375820466	0.389008136562036\\
0.601968798095589	0.389008136562036\\
0.613025220370711	0.389008136562036\\
0.624081642645834	0.389008136562036\\
0.635138064920956	0.389008136562036\\
0.646194487196079	0.389008136562036\\
0.657250909471201	0.389008136562036\\
0.668307331746324	0.389008136562036\\
0.679363754021446	0.389008136562036\\
0.690420176296569	0.389008136562036\\
0.701476598571691	0.389008136562036\\
0.712533020846814	0.389008136562036\\
0.723589443121937	0.389008136562036\\
0.734645865397059	0.389008136562036\\
0.745702287672182	0.389008136562036\\
0.756758709947304	0.389008136562036\\
0.767815132222427	0.389008136562036\\
0.778871554497549	0.389008136562036\\
0.789927976772672	0.389008136562037\\
0.800984399047794	0.389008136562036\\
0.812040821322917	0.389008136562037\\
0.823097243598039	0.389008136562036\\
0.834153665873162	0.389008136562036\\
0.845210088148284	0.389008136562036\\
0.856266510423407	0.389008136562036\\
0.86732293269853	0.389008136562036\\
0.878379354973652	0.389008136562036\\
0.889435777248775	0.389008136562036\\
0.900492199523897	0.389008136562037\\
0.91154862179902	0.389008136562036\\
0.922605044074142	0.389008136562036\\
0.933661466349265	0.389008136562036\\
0.944717888624387	0.389008136562036\\
0.95577431089951	0.389008136562036\\
0.966830733174632	0.389008136562036\\
0.977887155449755	0.389008136562036\\
0.988943577724878	0.389008136562036\\
1	0.389008136562036\\
0.9	101\\
-0.105642227512254	0.324155686388818\\
-0.0945858052371314	0.324155686388818\\
-0.0835293829620089	0.324155686388818\\
-0.0724729606868863	0.324155686388818\\
-0.0614165384117638	0.324155686388818\\
-0.0503601161366412	0.324155686388818\\
-0.0393036938615187	0.324155686388818\\
-0.0282472715863962	0.324155686388818\\
-0.0171908493112736	0.324155686388818\\
-0.00613442703615108	0.324155686388818\\
0.00492199523897145	0.324155686388818\\
0.015978417514094	0.324155686388818\\
0.0270348397892165	0.324155686388818\\
0.0380912620643391	0.324155686388818\\
0.0491476843394616	0.324155686388818\\
0.0602041066145841	0.324155686388818\\
0.0712605288897067	0.324155686388818\\
0.0823169511648292	0.324155686388818\\
0.0933733734399518	0.324155686388818\\
0.104429795715074	0.324155686388818\\
0.115486217990197	0.324155686388818\\
0.126542640265319	0.324155686388818\\
0.137599062540442	0.324155686388818\\
0.148655484815564	0.324155686388818\\
0.159711907090687	0.324155686388818\\
0.17076832936581	0.324155686388818\\
0.181824751640932	0.324155686388818\\
0.192881173916055	0.324155686388818\\
0.203937596191177	0.324155686388818\\
0.2149940184663	0.324155686388818\\
0.226050440741422	0.324155686388818\\
0.237106863016545	0.324155686388818\\
0.248163285291667	0.324155686388818\\
0.25921970756679	0.324155686388818\\
0.270276129841912	0.324155686388818\\
0.281332552117035	0.324155686388818\\
0.292388974392157	0.324155686388818\\
0.30344539666728	0.324155686388818\\
0.314501818942403	0.324155686388818\\
0.325558241217525	0.324155686388818\\
0.336614663492648	0.324155686388818\\
0.34767108576777	0.324155686388818\\
0.358727508042893	0.324155686388818\\
0.369783930318015	0.324155686388818\\
0.380840352593138	0.324155686388818\\
0.39189677486826	0.324155686388818\\
0.402953197143383	0.324155686388818\\
0.414009619418505	0.324155686388818\\
0.425066041693628	0.324155686388818\\
0.43612246396875	0.324155686388818\\
0.447178886243873	0.324155686388818\\
0.458235308518996	0.324155686388818\\
0.469291730794118	0.324155686388818\\
0.480348153069241	0.324155686388818\\
0.491404575344363	0.324155686388818\\
0.502460997619486	0.324155686388818\\
0.513517419894608	0.324155686388818\\
0.524573842169731	0.324155686388818\\
0.535630264444853	0.324155686388818\\
0.546686686719976	0.324155686388818\\
0.557743108995098	0.324155686388818\\
0.568799531270221	0.324155686388818\\
0.579855953545344	0.324155686388818\\
0.590912375820466	0.324155686388818\\
0.601968798095589	0.324155686388818\\
0.613025220370711	0.324155686388818\\
0.624081642645834	0.324155686388818\\
0.635138064920956	0.324155686388818\\
0.646194487196079	0.324155686388818\\
0.657250909471201	0.324155686388818\\
0.668307331746324	0.324155686388818\\
0.679363754021446	0.324155686388818\\
0.690420176296569	0.324155686388818\\
0.701476598571691	0.324155686388818\\
0.712533020846814	0.324155686388818\\
0.723589443121937	0.324155686388818\\
0.734645865397059	0.324155686388818\\
0.745702287672182	0.324155686388818\\
0.756758709947304	0.324155686388818\\
0.767815132222427	0.324155686388818\\
0.778871554497549	0.324155686388818\\
0.789927976772672	0.324155686388818\\
0.800984399047794	0.324155686388818\\
0.812040821322917	0.324155686388818\\
0.823097243598039	0.324155686388818\\
0.834153665873162	0.324155686388818\\
0.845210088148284	0.324155686388818\\
0.856266510423407	0.324155686388818\\
0.86732293269853	0.324155686388818\\
0.878379354973652	0.324155686388818\\
0.889435777248775	0.324155686388818\\
0.900492199523897	0.324155686388818\\
0.91154862179902	0.324155686388818\\
0.922605044074142	0.324155686388818\\
0.933661466349265	0.324155686388818\\
0.944717888624387	0.324155686388818\\
0.95577431089951	0.324155686388818\\
0.966830733174632	0.324155686388818\\
0.977887155449755	0.324155686388818\\
0.988943577724878	0.324155686388818\\
1	0.324155686388818\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.1	101\\
1	0.324155686388818\\
0.988943577724878	0.324155686388818\\
0.977887155449755	0.324155686388818\\
0.966830733174632	0.324155686388818\\
0.95577431089951	0.324155686388818\\
0.944717888624387	0.324155686388818\\
0.933661466349265	0.324155686388818\\
0.922605044074142	0.324155686388818\\
0.91154862179902	0.324155686388818\\
0.900492199523897	0.324155686388818\\
0.889435777248775	0.324155686388818\\
0.878379354973652	0.324155686388818\\
0.86732293269853	0.324155686388818\\
0.856266510423407	0.324155686388818\\
0.845210088148284	0.324155686388818\\
0.834153665873162	0.324155686388818\\
0.823097243598039	0.324155686388818\\
0.812040821322917	0.324155686388818\\
0.800984399047794	0.324155686388818\\
0.789927976772672	0.324155686388818\\
0.778871554497549	0.324155686388818\\
0.767815132222427	0.324155686388818\\
0.756758709947304	0.324155686388818\\
0.745702287672182	0.324155686388818\\
0.734645865397059	0.324155686388818\\
0.723589443121937	0.324155686388818\\
0.712533020846814	0.324155686388818\\
0.701476598571691	0.324155686388818\\
0.690420176296569	0.324155686388818\\
0.679363754021446	0.324155686388818\\
0.668307331746324	0.324155686388818\\
0.657250909471201	0.324155686388818\\
0.646194487196079	0.324155686388818\\
0.635138064920956	0.324155686388818\\
0.624081642645834	0.324155686388818\\
0.613025220370711	0.324155686388818\\
0.601968798095589	0.324155686388818\\
0.590912375820466	0.324155686388818\\
0.579855953545344	0.324155686388818\\
0.568799531270221	0.324155686388818\\
0.557743108995098	0.324155686388818\\
0.546686686719976	0.324155686388818\\
0.535630264444853	0.324155686388818\\
0.524573842169731	0.324155686388818\\
0.513517419894608	0.324155686388818\\
0.502460997619486	0.324155686388818\\
0.491404575344363	0.324155686388818\\
0.480348153069241	0.324155686388818\\
0.469291730794118	0.324155686388818\\
0.458235308518996	0.324155686388818\\
0.447178886243873	0.324155686388818\\
0.43612246396875	0.324155686388818\\
0.425066041693628	0.324155686388818\\
0.414009619418505	0.324155686388818\\
0.402953197143383	0.324155686388818\\
0.39189677486826	0.324155686388818\\
0.380840352593138	0.324155686388818\\
0.369783930318015	0.324155686388818\\
0.358727508042893	0.324155686388818\\
0.34767108576777	0.324155686388818\\
0.336614663492648	0.324155686388818\\
0.325558241217525	0.324155686388818\\
0.314501818942403	0.324155686388818\\
0.30344539666728	0.324155686388818\\
0.292388974392157	0.324155686388818\\
0.281332552117035	0.324155686388818\\
0.270276129841912	0.324155686388818\\
0.25921970756679	0.324155686388818\\
0.248163285291667	0.324155686388818\\
0.237106863016545	0.324155686388818\\
0.226050440741422	0.324155686388818\\
0.2149940184663	0.324155686388818\\
0.203937596191177	0.324155686388818\\
0.192881173916055	0.324155686388818\\
0.181824751640932	0.324155686388818\\
0.17076832936581	0.324155686388818\\
0.159711907090687	0.324155686388818\\
0.148655484815564	0.324155686388818\\
0.137599062540442	0.324155686388818\\
0.126542640265319	0.324155686388818\\
0.115486217990197	0.324155686388818\\
0.104429795715074	0.324155686388818\\
0.0933733734399518	0.324155686388818\\
0.0823169511648292	0.324155686388818\\
0.0712605288897067	0.324155686388818\\
0.0602041066145841	0.324155686388818\\
0.0491476843394616	0.324155686388818\\
0.0380912620643391	0.324155686388818\\
0.0270348397892165	0.324155686388818\\
0.015978417514094	0.324155686388818\\
0.00492199523897145	0.324155686388818\\
-0.00613442703615108	0.324155686388818\\
-0.0171908493112736	0.324155686388818\\
-0.0282472715863962	0.324155686388818\\
-0.0393036938615187	0.324155686388818\\
-0.0503601161366412	0.324155686388818\\
-0.0614165384117638	0.324155686388818\\
-0.0724729606868863	0.324155686388818\\
-0.0835293829620089	0.324155686388818\\
-0.0945858052371314	0.324155686388818\\
-0.105642227512254	0.324155686388818\\
0.2	101\\
1	0.389008136562036\\
0.988943577724878	0.389008136562036\\
0.977887155449755	0.389008136562036\\
0.966830733174632	0.389008136562036\\
0.95577431089951	0.389008136562036\\
0.944717888624387	0.389008136562037\\
0.933661466349265	0.389008136562036\\
0.922605044074142	0.389008136562036\\
0.91154862179902	0.389008136562036\\
0.900492199523897	0.389008136562036\\
0.889435777248775	0.389008136562036\\
0.878379354973652	0.389008136562036\\
0.86732293269853	0.389008136562036\\
0.856266510423407	0.389008136562036\\
0.845210088148284	0.389008136562036\\
0.834153665873162	0.389008136562036\\
0.823097243598039	0.389008136562036\\
0.812040821322917	0.389008136562036\\
0.800984399047794	0.389008136562036\\
0.789927976772672	0.389008136562036\\
0.778871554497549	0.389008136562036\\
0.767815132222427	0.389008136562036\\
0.756758709947304	0.389008136562037\\
0.745702287672182	0.389008136562036\\
0.734645865397059	0.389008136562036\\
0.723589443121937	0.389008136562036\\
0.712533020846814	0.389008136562036\\
0.701476598571691	0.389008136562036\\
0.690420176296569	0.389008136562036\\
0.679363754021446	0.389008136562036\\
0.668307331746324	0.389008136562036\\
0.657250909471201	0.389008136562036\\
0.646194487196079	0.389008136562036\\
0.635138064920956	0.389008136562037\\
0.624081642645834	0.389008136562036\\
0.613025220370711	0.389008136562036\\
0.601968798095589	0.389008136562036\\
0.590912375820466	0.389008136562036\\
0.579855953545344	0.389008136562036\\
0.568799531270221	0.389008136562036\\
0.557743108995098	0.389008136562036\\
0.546686686719976	0.389008136562036\\
0.535630264444853	0.389008136562036\\
0.524573842169731	0.389008136562036\\
0.513517419894608	0.389008136562037\\
0.502460997619486	0.389008136562036\\
0.491404575344363	0.389008136562036\\
0.480348153069241	0.389008136562036\\
0.469291730794118	0.389008136562036\\
0.458235308518996	0.389008136562036\\
0.447178886243873	0.389008136562036\\
0.43612246396875	0.389008136562036\\
0.425066041693628	0.389008136562036\\
0.414009619418505	0.389008136562037\\
0.402953197143383	0.389008136562036\\
0.39189677486826	0.389008136562036\\
0.380840352593138	0.389008136562036\\
0.369783930318015	0.389008136562036\\
0.358727508042893	0.389008136562036\\
0.34767108576777	0.389008136562036\\
0.336614663492648	0.389008136562036\\
0.325558241217525	0.389008136562036\\
0.314501818942403	0.389008136562036\\
0.30344539666728	0.389008136562036\\
0.292388974392157	0.389008136562036\\
0.281332552117035	0.389008136562036\\
0.270276129841912	0.389008136562036\\
0.25921970756679	0.389008136562036\\
0.248163285291667	0.389008136562036\\
0.237106863016545	0.389008136562036\\
0.226050440741422	0.389008136562036\\
0.2149940184663	0.389008136562036\\
0.203937596191177	0.389008136562036\\
0.192881173916055	0.389008136562037\\
0.181824751640932	0.389008136562036\\
0.17076832936581	0.389008136562036\\
0.159711907090687	0.389008136562036\\
0.148655484815564	0.389008136562036\\
0.137599062540442	0.389008136562036\\
0.126542640265319	0.389008136562036\\
0.115486217990197	0.389008136562037\\
0.104429795715074	0.389008136562036\\
0.0933733734399518	0.389008136562037\\
0.0823169511648292	0.389008136562036\\
0.0712605288897067	0.389008136562036\\
0.0602041066145841	0.389008136562036\\
0.0491476843394616	0.389008136562036\\
0.0380912620643391	0.389008136562036\\
0.0270348397892165	0.389008136562036\\
0.015978417514094	0.389008136562036\\
0.00492199523897145	0.389008136562036\\
-0.00613442703615108	0.389008136562036\\
-0.0171908493112736	0.389008136562037\\
-0.0282472715863962	0.389008136562036\\
-0.0393036938615187	0.389008136562036\\
-0.0503601161366412	0.389008136562036\\
-0.0614165384117638	0.389008136562036\\
-0.0724729606868863	0.389008136562036\\
-0.0835293829620089	0.389008136562036\\
-0.0945858052371314	0.389008136562036\\
-0.105642227512254	0.389008136562037\\
0.3	101\\
1	0.432145191222739\\
0.988943577724878	0.432145191222739\\
0.977887155449755	0.432145191222739\\
0.966830733174632	0.432145191222739\\
0.95577431089951	0.432145191222739\\
0.944717888624387	0.432145191222739\\
0.933661466349265	0.432145191222739\\
0.922605044074142	0.432145191222739\\
0.91154862179902	0.432145191222739\\
0.900492199523897	0.432145191222739\\
0.889435777248775	0.432145191222739\\
0.878379354973652	0.432145191222739\\
0.86732293269853	0.432145191222739\\
0.856266510423407	0.432145191222739\\
0.845210088148284	0.432145191222739\\
0.834153665873162	0.432145191222739\\
0.823097243598039	0.432145191222739\\
0.812040821322917	0.432145191222739\\
0.800984399047794	0.432145191222739\\
0.789927976772672	0.432145191222739\\
0.778871554497549	0.432145191222739\\
0.767815132222427	0.432145191222739\\
0.756758709947304	0.432145191222739\\
0.745702287672182	0.432145191222739\\
0.734645865397059	0.432145191222739\\
0.723589443121937	0.432145191222739\\
0.712533020846814	0.432145191222739\\
0.701476598571691	0.432145191222739\\
0.690420176296569	0.432145191222739\\
0.679363754021446	0.432145191222739\\
0.668307331746324	0.432145191222739\\
0.657250909471201	0.432145191222739\\
0.646194487196079	0.432145191222739\\
0.635138064920956	0.432145191222739\\
0.624081642645834	0.432145191222739\\
0.613025220370711	0.432145191222739\\
0.601968798095589	0.432145191222739\\
0.590912375820466	0.432145191222739\\
0.579855953545344	0.432145191222739\\
0.568799531270221	0.432145191222739\\
0.557743108995098	0.432145191222739\\
0.546686686719976	0.432145191222739\\
0.535630264444853	0.432145191222739\\
0.524573842169731	0.432145191222739\\
0.513517419894608	0.432145191222739\\
0.502460997619486	0.432145191222739\\
0.491404575344363	0.432145191222739\\
0.480348153069241	0.432145191222739\\
0.469291730794118	0.432145191222739\\
0.458235308518996	0.432145191222739\\
0.447178886243873	0.432145191222739\\
0.43612246396875	0.432145191222739\\
0.425066041693628	0.432145191222739\\
0.414009619418505	0.432145191222739\\
0.402953197143383	0.432145191222739\\
0.39189677486826	0.432145191222739\\
0.380840352593138	0.432145191222739\\
0.369783930318015	0.432145191222739\\
0.358727508042893	0.432145191222739\\
0.34767108576777	0.432145191222739\\
0.336614663492648	0.432145191222739\\
0.325558241217525	0.432145191222739\\
0.314501818942403	0.432145191222739\\
0.30344539666728	0.432145191222739\\
0.292388974392157	0.432145191222739\\
0.281332552117035	0.432145191222739\\
0.270276129841912	0.432145191222739\\
0.25921970756679	0.432145191222739\\
0.248163285291667	0.432145191222739\\
0.237106863016545	0.432145191222739\\
0.226050440741422	0.432145191222739\\
0.2149940184663	0.432145191222739\\
0.203937596191177	0.432145191222739\\
0.192881173916055	0.432145191222739\\
0.181824751640932	0.432145191222739\\
0.17076832936581	0.432145191222739\\
0.159711907090687	0.432145191222739\\
0.148655484815564	0.432145191222739\\
0.137599062540442	0.432145191222739\\
0.126542640265319	0.432145191222739\\
0.115486217990197	0.432145191222739\\
0.104429795715074	0.432145191222739\\
0.0933733734399518	0.432145191222739\\
0.0823169511648292	0.432145191222739\\
0.0712605288897067	0.432145191222739\\
0.0602041066145841	0.432145191222739\\
0.0491476843394616	0.432145191222739\\
0.0380912620643391	0.432145191222739\\
0.0270348397892165	0.432145191222739\\
0.015978417514094	0.432145191222739\\
0.00492199523897145	0.432145191222739\\
-0.00613442703615108	0.432145191222739\\
-0.0171908493112736	0.432145191222739\\
-0.0282472715863962	0.432145191222739\\
-0.0393036938615187	0.432145191222739\\
-0.0503601161366412	0.432145191222739\\
-0.0614165384117638	0.432145191222739\\
-0.0724729606868863	0.432145191222739\\
-0.0835293829620089	0.432145191222739\\
-0.0945858052371314	0.432145191222739\\
-0.105642227512254	0.432145191222739\\
0.4	101\\
1	0.467541042414115\\
0.988943577724878	0.467541042414115\\
0.977887155449755	0.467541042414115\\
0.966830733174632	0.467541042414115\\
0.95577431089951	0.467541042414115\\
0.944717888624387	0.467541042414115\\
0.933661466349265	0.467541042414115\\
0.922605044074142	0.467541042414115\\
0.91154862179902	0.467541042414115\\
0.900492199523897	0.467541042414115\\
0.889435777248775	0.467541042414115\\
0.878379354973652	0.467541042414115\\
0.86732293269853	0.467541042414115\\
0.856266510423407	0.467541042414115\\
0.845210088148284	0.467541042414115\\
0.834153665873162	0.467541042414115\\
0.823097243598039	0.467541042414115\\
0.812040821322917	0.467541042414115\\
0.800984399047794	0.467541042414115\\
0.789927976772672	0.467541042414115\\
0.778871554497549	0.467541042414115\\
0.767815132222427	0.467541042414115\\
0.756758709947304	0.467541042414115\\
0.745702287672182	0.467541042414115\\
0.734645865397059	0.467541042414115\\
0.723589443121937	0.467541042414115\\
0.712533020846814	0.467541042414115\\
0.701476598571691	0.467541042414115\\
0.690420176296569	0.467541042414115\\
0.679363754021446	0.467541042414115\\
0.668307331746324	0.467541042414115\\
0.657250909471201	0.467541042414115\\
0.646194487196079	0.467541042414115\\
0.635138064920956	0.467541042414115\\
0.624081642645834	0.467541042414115\\
0.613025220370711	0.467541042414115\\
0.601968798095589	0.467541042414115\\
0.590912375820466	0.467541042414115\\
0.579855953545344	0.467541042414115\\
0.568799531270221	0.467541042414115\\
0.557743108995098	0.467541042414115\\
0.546686686719976	0.467541042414115\\
0.535630264444853	0.467541042414115\\
0.524573842169731	0.467541042414115\\
0.513517419894608	0.467541042414115\\
0.502460997619486	0.467541042414115\\
0.491404575344363	0.467541042414115\\
0.480348153069241	0.467541042414115\\
0.469291730794118	0.467541042414115\\
0.458235308518996	0.467541042414115\\
0.447178886243873	0.467541042414115\\
0.43612246396875	0.467541042414115\\
0.425066041693628	0.467541042414115\\
0.414009619418505	0.467541042414115\\
0.402953197143383	0.467541042414115\\
0.39189677486826	0.467541042414115\\
0.380840352593138	0.467541042414115\\
0.369783930318015	0.467541042414115\\
0.358727508042893	0.467541042414115\\
0.34767108576777	0.467541042414115\\
0.336614663492648	0.467541042414115\\
0.325558241217525	0.467541042414115\\
0.314501818942403	0.467541042414115\\
0.30344539666728	0.467541042414115\\
0.292388974392157	0.467541042414115\\
0.281332552117035	0.467541042414115\\
0.270276129841912	0.467541042414115\\
0.25921970756679	0.467541042414115\\
0.248163285291667	0.467541042414115\\
0.237106863016545	0.467541042414115\\
0.226050440741422	0.467541042414115\\
0.2149940184663	0.467541042414115\\
0.203937596191177	0.467541042414115\\
0.192881173916055	0.467541042414115\\
0.181824751640932	0.467541042414115\\
0.17076832936581	0.467541042414115\\
0.159711907090687	0.467541042414115\\
0.148655484815564	0.467541042414115\\
0.137599062540442	0.467541042414115\\
0.126542640265319	0.467541042414115\\
0.115486217990197	0.467541042414115\\
0.104429795715074	0.467541042414115\\
0.0933733734399518	0.467541042414115\\
0.0823169511648292	0.467541042414115\\
0.0712605288897067	0.467541042414115\\
0.0602041066145841	0.467541042414115\\
0.0491476843394616	0.467541042414115\\
0.0380912620643391	0.467541042414115\\
0.0270348397892165	0.467541042414115\\
0.015978417514094	0.467541042414115\\
0.00492199523897145	0.467541042414115\\
-0.00613442703615108	0.467541042414115\\
-0.0171908493112736	0.467541042414115\\
-0.0282472715863962	0.467541042414115\\
-0.0393036938615187	0.467541042414115\\
-0.0503601161366412	0.467541042414115\\
-0.0614165384117638	0.467541042414115\\
-0.0724729606868863	0.467541042414115\\
-0.0835293829620089	0.467541042414115\\
-0.0945858052371314	0.467541042414115\\
-0.105642227512254	0.467541042414115\\
0.5	101\\
1	0.499998311187869\\
0.988943577724878	0.499998311187869\\
0.977887155449755	0.499998311187869\\
0.966830733174632	0.499998311187869\\
0.95577431089951	0.499998311187869\\
0.944717888624387	0.499998311187869\\
0.933661466349265	0.499998311187869\\
0.922605044074142	0.499998311187869\\
0.91154862179902	0.499998311187869\\
0.900492199523897	0.499998311187869\\
0.889435777248775	0.499998311187869\\
0.878379354973652	0.499998311187869\\
0.86732293269853	0.499998311187869\\
0.856266510423407	0.499998311187869\\
0.845210088148284	0.499998311187869\\
0.834153665873162	0.499998311187869\\
0.823097243598039	0.499998311187869\\
0.812040821322917	0.499998311187869\\
0.800984399047794	0.499998311187869\\
0.789927976772672	0.499998311187869\\
0.778871554497549	0.499998311187869\\
0.767815132222427	0.499998311187869\\
0.756758709947304	0.499998311187869\\
0.745702287672182	0.499998311187869\\
0.734645865397059	0.499998311187869\\
0.723589443121937	0.499998311187869\\
0.712533020846814	0.499998311187869\\
0.701476598571691	0.499998311187869\\
0.690420176296569	0.499998311187869\\
0.679363754021446	0.499998311187869\\
0.668307331746324	0.499998311187869\\
0.657250909471201	0.499998311187869\\
0.646194487196079	0.499998311187869\\
0.635138064920956	0.499998311187869\\
0.624081642645834	0.499998311187869\\
0.613025220370711	0.499998311187869\\
0.601968798095589	0.499998311187869\\
0.590912375820466	0.499998311187869\\
0.579855953545344	0.499998311187869\\
0.568799531270221	0.499998311187869\\
0.557743108995098	0.499998311187869\\
0.546686686719976	0.499998311187869\\
0.535630264444853	0.499998311187869\\
0.524573842169731	0.499998311187869\\
0.513517419894608	0.499998311187869\\
0.502460997619486	0.499998311187869\\
0.491404575344363	0.499998311187869\\
0.480348153069241	0.499998311187869\\
0.469291730794118	0.499998311187869\\
0.458235308518996	0.499998311187869\\
0.447178886243873	0.499998311187869\\
0.43612246396875	0.499998311187869\\
0.425066041693628	0.499998311187869\\
0.414009619418505	0.499998311187869\\
0.402953197143383	0.499998311187869\\
0.39189677486826	0.499998311187869\\
0.380840352593138	0.499998311187869\\
0.369783930318015	0.499998311187869\\
0.358727508042893	0.499998311187869\\
0.34767108576777	0.499998311187869\\
0.336614663492648	0.499998311187869\\
0.325558241217525	0.499998311187869\\
0.314501818942403	0.499998311187869\\
0.30344539666728	0.499998311187869\\
0.292388974392157	0.499998311187869\\
0.281332552117035	0.499998311187869\\
0.270276129841912	0.499998311187869\\
0.25921970756679	0.499998311187869\\
0.248163285291667	0.499998311187869\\
0.237106863016545	0.499998311187869\\
0.226050440741422	0.499998311187869\\
0.2149940184663	0.499998311187869\\
0.203937596191177	0.499998311187869\\
0.192881173916055	0.499998311187869\\
0.181824751640932	0.499998311187869\\
0.17076832936581	0.499998311187869\\
0.159711907090687	0.499998311187869\\
0.148655484815564	0.499998311187869\\
0.137599062540442	0.499998311187869\\
0.126542640265319	0.499998311187869\\
0.115486217990197	0.499998311187869\\
0.104429795715074	0.499998311187869\\
0.0933733734399518	0.499998311187869\\
0.0823169511648292	0.499998311187869\\
0.0712605288897067	0.499998311187869\\
0.0602041066145841	0.499998311187869\\
0.0491476843394616	0.499998311187869\\
0.0380912620643391	0.499998311187869\\
0.0270348397892165	0.499998311187869\\
0.015978417514094	0.499998311187869\\
0.00492199523897145	0.499998311187869\\
-0.00613442703615108	0.499998311187869\\
-0.0171908493112736	0.499998311187869\\
-0.0282472715863962	0.499998311187869\\
-0.0393036938615187	0.499998311187869\\
-0.0503601161366412	0.499998311187869\\
-0.0614165384117638	0.499998311187869\\
-0.0724729606868863	0.499998311187869\\
-0.0835293829620089	0.499998311187869\\
-0.0945858052371314	0.499998311187869\\
-0.105642227512254	0.499998311187869\\
0.6	101\\
1	0.532467057526335\\
0.988943577724878	0.532467057526335\\
0.977887155449755	0.532467057526335\\
0.966830733174632	0.532467057526335\\
0.95577431089951	0.532467057526335\\
0.944717888624387	0.532467057526335\\
0.933661466349265	0.532467057526335\\
0.922605044074142	0.532467057526335\\
0.91154862179902	0.532467057526335\\
0.900492199523897	0.532467057526335\\
0.889435777248775	0.532467057526335\\
0.878379354973652	0.532467057526335\\
0.86732293269853	0.532467057526335\\
0.856266510423407	0.532467057526335\\
0.845210088148284	0.532467057526335\\
0.834153665873162	0.532467057526335\\
0.823097243598039	0.532467057526335\\
0.812040821322917	0.532467057526335\\
0.800984399047794	0.532467057526335\\
0.789927976772672	0.532467057526335\\
0.778871554497549	0.532467057526335\\
0.767815132222427	0.532467057526335\\
0.756758709947304	0.532467057526335\\
0.745702287672182	0.532467057526335\\
0.734645865397059	0.532467057526335\\
0.723589443121937	0.532467057526335\\
0.712533020846814	0.532467057526335\\
0.701476598571691	0.532467057526335\\
0.690420176296569	0.532467057526335\\
0.679363754021446	0.532467057526335\\
0.668307331746324	0.532467057526335\\
0.657250909471201	0.532467057526335\\
0.646194487196079	0.532467057526335\\
0.635138064920956	0.532467057526335\\
0.624081642645834	0.532467057526335\\
0.613025220370711	0.532467057526335\\
0.601968798095589	0.532467057526335\\
0.590912375820466	0.532467057526335\\
0.579855953545344	0.532467057526335\\
0.568799531270221	0.532467057526335\\
0.557743108995098	0.532467057526335\\
0.546686686719976	0.532467057526335\\
0.535630264444853	0.532467057526335\\
0.524573842169731	0.532467057526335\\
0.513517419894608	0.532467057526335\\
0.502460997619486	0.532467057526335\\
0.491404575344363	0.532467057526335\\
0.480348153069241	0.532467057526335\\
0.469291730794118	0.532467057526335\\
0.458235308518996	0.532467057526335\\
0.447178886243873	0.532467057526335\\
0.43612246396875	0.532467057526335\\
0.425066041693628	0.532467057526335\\
0.414009619418505	0.532467057526335\\
0.402953197143383	0.532467057526335\\
0.39189677486826	0.532467057526335\\
0.380840352593138	0.532467057526335\\
0.369783930318015	0.532467057526335\\
0.358727508042893	0.532467057526335\\
0.34767108576777	0.532467057526335\\
0.336614663492648	0.532467057526335\\
0.325558241217525	0.532467057526335\\
0.314501818942403	0.532467057526335\\
0.30344539666728	0.532467057526335\\
0.292388974392157	0.532467057526335\\
0.281332552117035	0.532467057526335\\
0.270276129841912	0.532467057526335\\
0.25921970756679	0.532467057526335\\
0.248163285291667	0.532467057526335\\
0.237106863016545	0.532467057526335\\
0.226050440741422	0.532467057526335\\
0.2149940184663	0.532467057526335\\
0.203937596191177	0.532467057526335\\
0.192881173916055	0.532467057526335\\
0.181824751640932	0.532467057526335\\
0.17076832936581	0.532467057526335\\
0.159711907090687	0.532467057526335\\
0.148655484815564	0.532467057526335\\
0.137599062540442	0.532467057526335\\
0.126542640265319	0.532467057526335\\
0.115486217990197	0.532467057526335\\
0.104429795715074	0.532467057526335\\
0.0933733734399518	0.532467057526335\\
0.0823169511648292	0.532467057526335\\
0.0712605288897067	0.532467057526335\\
0.0602041066145841	0.532467057526335\\
0.0491476843394616	0.532467057526335\\
0.0380912620643391	0.532467057526335\\
0.0270348397892165	0.532467057526335\\
0.015978417514094	0.532467057526335\\
0.00492199523897145	0.532467057526335\\
-0.00613442703615108	0.532467057526335\\
-0.0171908493112736	0.532467057526335\\
-0.0282472715863962	0.532467057526335\\
-0.0393036938615187	0.532467057526335\\
-0.0503601161366412	0.532467057526335\\
-0.0614165384117638	0.532467057526335\\
-0.0724729606868863	0.532467057526335\\
-0.0835293829620089	0.532467057526335\\
-0.0945858052371314	0.532467057526335\\
-0.105642227512254	0.532467057526335\\
0.7	101\\
1	0.567808123437267\\
0.988943577724878	0.567808123437267\\
0.977887155449755	0.567808123437267\\
0.966830733174632	0.567808123437267\\
0.95577431089951	0.567808123437267\\
0.944717888624387	0.567808123437267\\
0.933661466349265	0.567808123437267\\
0.922605044074142	0.567808123437267\\
0.91154862179902	0.567808123437267\\
0.900492199523897	0.567808123437267\\
0.889435777248775	0.567808123437267\\
0.878379354973652	0.567808123437267\\
0.86732293269853	0.567808123437267\\
0.856266510423407	0.567808123437267\\
0.845210088148284	0.567808123437267\\
0.834153665873162	0.567808123437267\\
0.823097243598039	0.567808123437267\\
0.812040821322917	0.567808123437267\\
0.800984399047794	0.567808123437267\\
0.789927976772672	0.567808123437267\\
0.778871554497549	0.567808123437267\\
0.767815132222427	0.567808123437267\\
0.756758709947304	0.567808123437267\\
0.745702287672182	0.567808123437267\\
0.734645865397059	0.567808123437267\\
0.723589443121937	0.567808123437267\\
0.712533020846814	0.567808123437267\\
0.701476598571691	0.567808123437267\\
0.690420176296569	0.567808123437267\\
0.679363754021446	0.567808123437267\\
0.668307331746324	0.567808123437267\\
0.657250909471201	0.567808123437267\\
0.646194487196079	0.567808123437267\\
0.635138064920956	0.567808123437267\\
0.624081642645834	0.567808123437267\\
0.613025220370711	0.567808123437267\\
0.601968798095589	0.567808123437267\\
0.590912375820466	0.567808123437267\\
0.579855953545344	0.567808123437267\\
0.568799531270221	0.567808123437267\\
0.557743108995098	0.567808123437267\\
0.546686686719976	0.567808123437267\\
0.535630264444853	0.567808123437267\\
0.524573842169731	0.567808123437267\\
0.513517419894608	0.567808123437267\\
0.502460997619486	0.567808123437267\\
0.491404575344363	0.567808123437267\\
0.480348153069241	0.567808123437267\\
0.469291730794118	0.567808123437267\\
0.458235308518996	0.567808123437267\\
0.447178886243873	0.567808123437267\\
0.43612246396875	0.567808123437267\\
0.425066041693628	0.567808123437267\\
0.414009619418505	0.567808123437267\\
0.402953197143383	0.567808123437267\\
0.39189677486826	0.567808123437267\\
0.380840352593138	0.567808123437267\\
0.369783930318015	0.567808123437267\\
0.358727508042893	0.567808123437267\\
0.34767108576777	0.567808123437267\\
0.336614663492648	0.567808123437267\\
0.325558241217525	0.567808123437267\\
0.314501818942403	0.567808123437267\\
0.30344539666728	0.567808123437267\\
0.292388974392157	0.567808123437267\\
0.281332552117035	0.567808123437267\\
0.270276129841912	0.567808123437267\\
0.25921970756679	0.567808123437267\\
0.248163285291667	0.567808123437267\\
0.237106863016545	0.567808123437267\\
0.226050440741422	0.567808123437267\\
0.2149940184663	0.567808123437267\\
0.203937596191177	0.567808123437267\\
0.192881173916055	0.567808123437267\\
0.181824751640932	0.567808123437267\\
0.17076832936581	0.567808123437267\\
0.159711907090687	0.567808123437267\\
0.148655484815564	0.567808123437267\\
0.137599062540442	0.567808123437267\\
0.126542640265319	0.567808123437267\\
0.115486217990197	0.567808123437267\\
0.104429795715074	0.567808123437267\\
0.0933733734399518	0.567808123437267\\
0.0823169511648292	0.567808123437267\\
0.0712605288897067	0.567808123437267\\
0.0602041066145841	0.567808123437267\\
0.0491476843394616	0.567808123437267\\
0.0380912620643391	0.567808123437267\\
0.0270348397892165	0.567808123437267\\
0.015978417514094	0.567808123437267\\
0.00492199523897145	0.567808123437267\\
-0.00613442703615108	0.567808123437267\\
-0.0171908493112736	0.567808123437267\\
-0.0282472715863962	0.567808123437267\\
-0.0393036938615187	0.567808123437267\\
-0.0503601161366412	0.567808123437267\\
-0.0614165384117638	0.567808123437267\\
-0.0724729606868863	0.567808123437267\\
-0.0835293829620089	0.567808123437267\\
-0.0945858052371314	0.567808123437267\\
-0.105642227512254	0.567808123437267\\
0.8	101\\
1	0.610972937728863\\
0.988943577724878	0.610972937728863\\
0.977887155449755	0.610972937728863\\
0.966830733174632	0.610972937728863\\
0.95577431089951	0.610972937728863\\
0.944717888624387	0.610972937728863\\
0.933661466349265	0.610972937728863\\
0.922605044074142	0.610972937728863\\
0.91154862179902	0.610972937728863\\
0.900492199523897	0.610972937728863\\
0.889435777248775	0.610972937728863\\
0.878379354973652	0.610972937728863\\
0.86732293269853	0.610972937728863\\
0.856266510423407	0.610972937728863\\
0.845210088148284	0.610972937728863\\
0.834153665873162	0.610972937728863\\
0.823097243598039	0.610972937728863\\
0.812040821322917	0.610972937728863\\
0.800984399047794	0.610972937728863\\
0.789927976772672	0.610972937728863\\
0.778871554497549	0.610972937728863\\
0.767815132222427	0.610972937728863\\
0.756758709947304	0.610972937728863\\
0.745702287672182	0.610972937728863\\
0.734645865397059	0.610972937728863\\
0.723589443121937	0.610972937728863\\
0.712533020846814	0.610972937728863\\
0.701476598571691	0.610972937728863\\
0.690420176296569	0.610972937728863\\
0.679363754021446	0.610972937728863\\
0.668307331746324	0.610972937728863\\
0.657250909471201	0.610972937728863\\
0.646194487196079	0.610972937728863\\
0.635138064920956	0.610972937728863\\
0.624081642645834	0.610972937728863\\
0.613025220370711	0.610972937728863\\
0.601968798095589	0.610972937728863\\
0.590912375820466	0.610972937728863\\
0.579855953545344	0.610972937728863\\
0.568799531270221	0.610972937728863\\
0.557743108995098	0.610972937728863\\
0.546686686719976	0.610972937728863\\
0.535630264444853	0.610972937728863\\
0.524573842169731	0.610972937728863\\
0.513517419894608	0.610972937728863\\
0.502460997619486	0.610972937728863\\
0.491404575344363	0.610972937728863\\
0.480348153069241	0.610972937728863\\
0.469291730794118	0.610972937728863\\
0.458235308518996	0.610972937728863\\
0.447178886243873	0.610972937728863\\
0.43612246396875	0.610972937728863\\
0.425066041693628	0.610972937728863\\
0.414009619418505	0.610972937728863\\
0.402953197143383	0.610972937728863\\
0.39189677486826	0.610972937728863\\
0.380840352593138	0.610972937728863\\
0.369783930318015	0.610972937728863\\
0.358727508042893	0.610972937728863\\
0.34767108576777	0.610972937728863\\
0.336614663492648	0.610972937728863\\
0.325558241217525	0.610972937728863\\
0.314501818942403	0.610972937728863\\
0.30344539666728	0.610972937728863\\
0.292388974392157	0.610972937728863\\
0.281332552117035	0.610972937728863\\
0.270276129841912	0.610972937728863\\
0.25921970756679	0.610972937728863\\
0.248163285291667	0.610972937728863\\
0.237106863016545	0.610972937728863\\
0.226050440741422	0.610972937728863\\
0.2149940184663	0.610972937728863\\
0.203937596191177	0.610972937728863\\
0.192881173916055	0.610972937728863\\
0.181824751640932	0.610972937728863\\
0.17076832936581	0.610972937728863\\
0.159711907090687	0.610972937728863\\
0.148655484815564	0.610972937728863\\
0.137599062540442	0.610972937728863\\
0.126542640265319	0.610972937728863\\
0.115486217990197	0.610972937728863\\
0.104429795715074	0.610972937728863\\
0.0933733734399518	0.610972937728863\\
0.0823169511648292	0.610972937728863\\
0.0712605288897067	0.610972937728863\\
0.0602041066145841	0.610972937728863\\
0.0491476843394616	0.610972937728863\\
0.0380912620643391	0.610972937728863\\
0.0270348397892165	0.610972937728863\\
0.015978417514094	0.610972937728863\\
0.00492199523897145	0.610972937728863\\
-0.00613442703615108	0.610972937728863\\
-0.0171908493112736	0.610972937728863\\
-0.0282472715863962	0.610972937728863\\
-0.0393036938615187	0.610972937728863\\
-0.0503601161366412	0.610972937728863\\
-0.0614165384117638	0.610972937728863\\
-0.0724729606868863	0.610972937728863\\
-0.0835293829620089	0.610972937728863\\
-0.0945858052371314	0.610972937728863\\
-0.105642227512254	0.610972937728863\\
0.9	101\\
1	0.675910505706259\\
0.988943577724878	0.675910505706259\\
0.977887155449755	0.675910505706259\\
0.966830733174632	0.675910505706259\\
0.95577431089951	0.675910505706258\\
0.944717888624387	0.675910505706259\\
0.933661466349265	0.675910505706259\\
0.922605044074142	0.675910505706259\\
0.91154862179902	0.675910505706259\\
0.900492199523897	0.675910505706259\\
0.889435777248775	0.675910505706259\\
0.878379354973652	0.675910505706259\\
0.86732293269853	0.675910505706259\\
0.856266510423407	0.675910505706259\\
0.845210088148284	0.675910505706259\\
0.834153665873162	0.675910505706259\\
0.823097243598039	0.675910505706259\\
0.812040821322917	0.675910505706259\\
0.800984399047794	0.675910505706259\\
0.789927976772672	0.675910505706259\\
0.778871554497549	0.675910505706259\\
0.767815132222427	0.675910505706259\\
0.756758709947304	0.675910505706259\\
0.745702287672182	0.675910505706259\\
0.734645865397059	0.675910505706259\\
0.723589443121937	0.675910505706259\\
0.712533020846814	0.675910505706259\\
0.701476598571691	0.675910505706259\\
0.690420176296569	0.675910505706259\\
0.679363754021446	0.675910505706259\\
0.668307331746324	0.675910505706259\\
0.657250909471201	0.675910505706258\\
0.646194487196079	0.675910505706259\\
0.635138064920956	0.675910505706259\\
0.624081642645834	0.675910505706259\\
0.613025220370711	0.675910505706259\\
0.601968798095589	0.675910505706259\\
0.590912375820466	0.675910505706259\\
0.579855953545344	0.675910505706259\\
0.568799531270221	0.675910505706259\\
0.557743108995098	0.675910505706258\\
0.546686686719976	0.675910505706259\\
0.535630264444853	0.675910505706259\\
0.524573842169731	0.675910505706259\\
0.513517419894608	0.675910505706259\\
0.502460997619486	0.675910505706259\\
0.491404575344363	0.675910505706259\\
0.480348153069241	0.675910505706259\\
0.469291730794118	0.675910505706259\\
0.458235308518996	0.675910505706259\\
0.447178886243873	0.675910505706259\\
0.43612246396875	0.675910505706259\\
0.425066041693628	0.675910505706259\\
0.414009619418505	0.675910505706259\\
0.402953197143383	0.675910505706259\\
0.39189677486826	0.675910505706259\\
0.380840352593138	0.675910505706259\\
0.369783930318015	0.675910505706259\\
0.358727508042893	0.675910505706259\\
0.34767108576777	0.675910505706259\\
0.336614663492648	0.675910505706259\\
0.325558241217525	0.675910505706259\\
0.314501818942403	0.675910505706259\\
0.30344539666728	0.675910505706259\\
0.292388974392157	0.675910505706259\\
0.281332552117035	0.675910505706259\\
0.270276129841912	0.675910505706259\\
0.25921970756679	0.675910505706259\\
0.248163285291667	0.675910505706259\\
0.237106863016545	0.675910505706259\\
0.226050440741422	0.675910505706259\\
0.2149940184663	0.675910505706259\\
0.203937596191177	0.675910505706259\\
0.192881173916055	0.675910505706259\\
0.181824751640932	0.675910505706259\\
0.17076832936581	0.675910505706259\\
0.159711907090687	0.675910505706259\\
0.148655484815564	0.675910505706259\\
0.137599062540442	0.675910505706259\\
0.126542640265319	0.675910505706258\\
0.115486217990197	0.675910505706259\\
0.104429795715074	0.675910505706259\\
0.0933733734399518	0.675910505706259\\
0.0823169511648292	0.675910505706258\\
0.0712605288897067	0.675910505706259\\
0.0602041066145841	0.675910505706259\\
0.0491476843394616	0.675910505706259\\
0.0380912620643391	0.675910505706259\\
0.0270348397892165	0.675910505706259\\
0.015978417514094	0.675910505706259\\
0.00492199523897145	0.675910505706259\\
-0.00613442703615108	0.675910505706259\\
-0.0171908493112736	0.675910505706259\\
-0.0282472715863962	0.675910505706258\\
-0.0393036938615187	0.675910505706259\\
-0.0503601161366412	0.675910505706259\\
-0.0614165384117638	0.675910505706259\\
-0.0724729606868863	0.675910505706259\\
-0.0835293829620089	0.675910505706259\\
-0.0945858052371314	0.675910505706259\\
-0.105642227512254	0.675910505706259\\
};
\end{axis}

\begin{axis}[%
width=1.53in,
height=1.221in,
at={(2.3in,2.466in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
%xmin=0,
%xmax=1,
axis lines=middle,
axis line style={-{Latex[length=10pt, width=5pt]}},
axis on top,
enlargelimits,
xlabel={${u}$},
xtick={1},
xticklabel style={yshift=-0.5cm},
xlabel style = {xshift = 0.7cm},
%ymin=0,
%ymax=1,
ylabel={$\hat{x}_1$},
ytick={0.5,1},
yticklabel style={xshift=-0.5cm},
ylabel style = {yshift = 0.7cm},
label style={font=\fontsize{20}{10}\selectfont},
tick label style={font=\fontsize{20}{10}\selectfont}
]
\addplot [color=c1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0270704177138641\\
0.55	0.0270704025414319\\
0.55	0.595076529971557\\
0.55	0.499163611332796\\
0.55	0.5149667236874\\
0.55	0.512424752830597\\
0.55	0.512824603076016\\
0.11875	0.512769534526456\\
0.11875	0.0674010921486659\\
0.11875	0.142605541534575\\
0.11875	0.130214464672727\\
0.11875	0.132207600945564\\
0.38125	0.13193901298696\\
0.38125	0.403030372672534\\
0.38125	0.357254549090716\\
0.38125	0.364796853815189\\
0.38125	0.363583657835171\\
0.2125	0.363773132734352\\
0.2125	0.18947283644063\\
0.2125	0.211130458658394\\
0.30625	0.216052656977718\\
0.30625	0.312422243869042\\
0.30625	0.295166791975333\\
0.30625	0.297902395764731\\
0.30625	0.297454750010193\\
0.86875	0.297516197299416\\
0.86875	0.878432014623511\\
0.86875	0.780339095584174\\
0.86875	0.796501387008467\\
0.1	0.79558224699397\\
0.1	0\\
0.1	0.0990309491054848\\
0.5125	0.12147722789509\\
0.5125	0.545371557004831\\
0.5125	0.485743378118185\\
0.53125	0.474593099488921\\
0.53125	0.499788401237226\\
0.53125	0.49563417649938\\
0.53125	0.496302187535729\\
0.25	0.496298164636286\\
0.25	0.205740218505985\\
0.25	0.254802675729203\\
0.25	0.246718796292058\\
0.5875	0.247178499000871\\
0.5875	0.596560309879269\\
0.5875	0.553061222046349\\
0.15625	0.543204996131886\\
0.15625	0.0987663789805189\\
0.15625	0.175781832821625\\
0.15625	0.163307665420201\\
0.9625	0.164067143751579\\
0.9625	0.997955516846434\\
0.9625	0.894193660387892\\
0.175	0.870662228985507\\
0.175	0.0595803412129692\\
0.175	0.201237018568135\\
0.175	0.178410911971615\\
0.175	0.182118969735387\\
0.175	0.181531934093637\\
0.75625	0.18161103668065\\
0.75625	0.781890240586429\\
0.75625	0.707286285158117\\
0.625	0.690336487755927\\
0.625	0.55634351673672\\
0.625	0.582579839167612\\
0.625	0.578437790927012\\
0.625	0.579093807077989\\
0.7375	0.578986411044828\\
0.7375	0.695185661717663\\
0.7375	0.680745775965783\\
0.56875	0.677464524481989\\
0.56875	0.50349019664522\\
0.56875	0.53352234161093\\
0.56875	0.528645748111817\\
0.94375	0.528939745273167\\
0.94375	0.916705017499531\\
0.94375	0.851196183459094\\
0.94375	0.861986347426331\\
0.325	0.861371924672337\\
0.325	0.221254387602724\\
0.325	0.3294104996009\\
0.325	0.311597413957067\\
0.325	0.314463209919862\\
0.325	0.314047221544039\\
0.3625	0.314015536294612\\
0.3625	0.352803954658659\\
0.3625	0.347994526154705\\
0.79375	0.346897946302239\\
0.79375	0.792482169262003\\
0.79375	0.737338912721483\\
0.90625	0.724720532753063\\
0.90625	0.84423988456193\\
0.90625	0.824667918923028\\
0.90625	0.8277899947221\\
0.90625	0.827301591986685\\
0.19375	0.827379022779983\\
0.19375	0.0915443845394639\\
0.19375	0.182992812481529\\
0.4375	0.203770535351266\\
0.4375	0.453596533012908\\
0.4375	0.41611950217838\\
0.4	0.409823276969337\\
0.4	0.373855774116165\\
0.4	0.380329461028805\\
1	0.381108801333887\\
1	1\\
1	0.895327908558672\\
1	0.912555982961911\\
0.23125	0.911571990780288\\
0.23125	0.115883509656548\\
0.23125	0.214938292361659\\
0.925	0.237386317295199\\
0.925	0.951734555033557\\
0.925	0.826628272953744\\
0.925	0.846751086247575\\
0.925	0.846322420269923\\
0.475	0.845492655081623\\
0.475	0.378782883980539\\
0.475	0.457722864204707\\
0.475	0.444730726862535\\
0.475	0.446821567385116\\
0.26875	0.446538017039321\\
0.26875	0.233535510112761\\
0.26875	0.269502886416423\\
0.26875	0.263576713658568\\
0.85	0.263913730750219\\
0.85	0.864803284505152\\
0.85	0.763301191999852\\
0.85	0.780021211261035\\
0.7	0.779069426625114\\
0.7	0.622437403471682\\
0.7	0.648989203976069\\
0.7	0.644625668013951\\
0.83125	0.644876442346977\\
0.83125	0.780870585126334\\
0.83125	0.763927002990994\\
0.41875	0.760091947414175\\
0.41875	0.334453191537144\\
0.41875	0.388539306932363\\
0.1375	0.400417915584255\\
0.1375	0.106333892037101\\
0.1375	0.141067044479843\\
0.34375	0.149745247357537\\
0.34375	0.363203421894854\\
0.34375	0.334021465353058\\
0.2875	0.328306976570993\\
0.2875	0.271640259065594\\
0.2875	0.282415236564753\\
0.2875	0.280723972929415\\
0.6625	0.280846678026837\\
0.6625	0.668268052966988\\
0.6625	0.602836347746566\\
0.6625	0.613615888580685\\
0.6625	0.611881877897049\\
0.64375	0.612152711270188\\
0.64375	0.592751668469146\\
0.64375	0.596023692231091\\
0.64375	0.595484172040905\\
0.71875	0.595514741988284\\
0.71875	0.67302578293042\\
0.71875	0.659934033485223\\
0.71875	0.662090735541641\\
0.55	0.661790554570004\\
0.55	0.487516377581058\\
0.55	0.509175433736045\\
0.68125	0.514096342669353\\
0.68125	0.649192148944739\\
0.68125	0.625397659532585\\
0.68125	0.629210694522313\\
0.775	0.628968851361599\\
0.775	0.725421574481904\\
0.775	0.713468595323532\\
0.98125	0.710740649157357\\
0.98125	0.924441297788594\\
0.98125	0.898321593778373\\
0.49375	0.892200983646937\\
0.49375	0.389015649694724\\
0.49375	0.475200132100526\\
0.49375	0.46113308172316\\
0.49375	0.463405237727478\\
0.60625	0.463097657584196\\
0.60625	0.579278027704287\\
0.60625	0.564839555679721\\
0.45625	0.561558947309446\\
0.45625	0.406948722534536\\
0.45625	0.42717894412571\\
0.8875	0.431424919690403\\
0.8875	0.876059425299908\\
0.8875	0.819476924024387\\
0.8125	0.807077925744494\\
0.8125	0.731208353345636\\
0.8125	0.744485002249588\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.1	101\\
-5.55111512312578e-17	0.675899407297276\\
0.00999999999999994	0.675899407297276\\
0.0199999999999999	0.675899407297276\\
0.0299999999999999	0.675899407297276\\
0.0399999999999999	0.675899407297276\\
0.0499999999999999	0.675899407297276\\
0.0599999999999999	0.675899407297276\\
0.07	0.675899407297276\\
0.0799999999999999	0.675899407297276\\
0.0899999999999999	0.675899407297276\\
0.1	0.675899407297276\\
0.11	0.675899407297276\\
0.12	0.675899407297276\\
0.13	0.675899407297276\\
0.14	0.675899407297276\\
0.15	0.675899407297276\\
0.16	0.675899407297276\\
0.17	0.675899407297276\\
0.18	0.675899407297276\\
0.19	0.675899407297276\\
0.2	0.675899407297276\\
0.21	0.675899407297276\\
0.22	0.675899407297276\\
0.23	0.675899407297276\\
0.24	0.675899407297276\\
0.25	0.675899407297276\\
0.26	0.675899407297276\\
0.27	0.675899407297276\\
0.28	0.675899407297276\\
0.29	0.675899407297276\\
0.3	0.675899407297276\\
0.31	0.675899407297276\\
0.32	0.675899407297276\\
0.33	0.675899407297276\\
0.34	0.675899407297276\\
0.35	0.675899407297276\\
0.36	0.675899407297276\\
0.37	0.675899407297276\\
0.38	0.675899407297276\\
0.39	0.675899407297276\\
0.4	0.675899407297276\\
0.41	0.675899407297276\\
0.42	0.675899407297276\\
0.43	0.675899407297276\\
0.44	0.675899407297276\\
0.45	0.675899407297276\\
0.46	0.675899407297276\\
0.47	0.675899407297276\\
0.48	0.675899407297276\\
0.49	0.675899407297276\\
0.5	0.675899407297276\\
0.51	0.675899407297276\\
0.52	0.675899407297276\\
0.53	0.675899407297276\\
0.54	0.675899407297276\\
0.55	0.675899407297276\\
0.56	0.675899407297276\\
0.57	0.675899407297276\\
0.58	0.675899407297276\\
0.59	0.675899407297276\\
0.6	0.675899407297276\\
0.61	0.675899407297276\\
0.62	0.675899407297276\\
0.63	0.675899407297276\\
0.64	0.675899407297276\\
0.65	0.675899407297276\\
0.66	0.675899407297276\\
0.67	0.675899407297276\\
0.68	0.675899407297276\\
0.69	0.675899407297276\\
0.7	0.675899407297276\\
0.71	0.675899407297276\\
0.72	0.675899407297276\\
0.73	0.675899407297276\\
0.74	0.675899407297276\\
0.75	0.675899407297276\\
0.76	0.675899407297276\\
0.77	0.675899407297276\\
0.78	0.675899407297276\\
0.79	0.675899407297276\\
0.8	0.675899407297276\\
0.81	0.675899407297276\\
0.82	0.675899407297276\\
0.83	0.675899407297276\\
0.84	0.675899407297276\\
0.85	0.675899407297276\\
0.86	0.675899407297276\\
0.87	0.675899407297276\\
0.88	0.675899407297276\\
0.89	0.675899407297276\\
0.9	0.675899407297276\\
0.91	0.675899407297276\\
0.92	0.675899407297276\\
0.93	0.675899407297276\\
0.94	0.675899407297276\\
0.95	0.675899407297276\\
0.96	0.675899407297276\\
0.97	0.675899407297276\\
0.98	0.675899407297276\\
0.99	0.675899407297276\\
1	0.675899407297276\\
0.2	101\\
-5.55111512312578e-17	0.610935243687991\\
0.00999999999999994	0.610935243687991\\
0.0199999999999999	0.610935243687991\\
0.0299999999999999	0.610935243687991\\
0.0399999999999999	0.610935243687991\\
0.0499999999999999	0.610935243687991\\
0.0599999999999999	0.610935243687991\\
0.07	0.610935243687991\\
0.0799999999999999	0.610935243687991\\
0.0899999999999999	0.610935243687991\\
0.1	0.610935243687991\\
0.11	0.610935243687991\\
0.12	0.610935243687991\\
0.13	0.610935243687991\\
0.14	0.610935243687991\\
0.15	0.610935243687991\\
0.16	0.610935243687991\\
0.17	0.610935243687991\\
0.18	0.610935243687991\\
0.19	0.610935243687991\\
0.2	0.610935243687991\\
0.21	0.610935243687991\\
0.22	0.610935243687991\\
0.23	0.610935243687991\\
0.24	0.610935243687991\\
0.25	0.610935243687991\\
0.26	0.610935243687991\\
0.27	0.610935243687991\\
0.28	0.610935243687991\\
0.29	0.610935243687991\\
0.3	0.610935243687991\\
0.31	0.610935243687991\\
0.32	0.610935243687991\\
0.33	0.610935243687991\\
0.34	0.610935243687991\\
0.35	0.610935243687991\\
0.36	0.610935243687991\\
0.37	0.610935243687991\\
0.38	0.610935243687991\\
0.39	0.610935243687991\\
0.4	0.610935243687991\\
0.41	0.610935243687991\\
0.42	0.610935243687991\\
0.43	0.610935243687991\\
0.44	0.610935243687991\\
0.45	0.610935243687991\\
0.46	0.610935243687991\\
0.47	0.610935243687991\\
0.48	0.610935243687991\\
0.49	0.610935243687991\\
0.5	0.610935243687991\\
0.51	0.610935243687991\\
0.52	0.610935243687991\\
0.53	0.610935243687991\\
0.54	0.610935243687991\\
0.55	0.610935243687991\\
0.56	0.610935243687991\\
0.57	0.610935243687991\\
0.58	0.610935243687991\\
0.59	0.610935243687991\\
0.6	0.610935243687991\\
0.61	0.610935243687991\\
0.62	0.610935243687991\\
0.63	0.610935243687991\\
0.64	0.610935243687991\\
0.65	0.610935243687991\\
0.66	0.610935243687991\\
0.67	0.610935243687991\\
0.68	0.610935243687991\\
0.69	0.610935243687991\\
0.7	0.610935243687991\\
0.71	0.610935243687991\\
0.72	0.610935243687991\\
0.73	0.610935243687991\\
0.74	0.610935243687991\\
0.75	0.610935243687991\\
0.76	0.610935243687991\\
0.77	0.610935243687991\\
0.78	0.610935243687991\\
0.79	0.610935243687991\\
0.8	0.610935243687991\\
0.81	0.610935243687991\\
0.82	0.610935243687991\\
0.83	0.610935243687991\\
0.84	0.610935243687991\\
0.85	0.610935243687991\\
0.86	0.610935243687991\\
0.87	0.610935243687991\\
0.88	0.610935243687991\\
0.89	0.610935243687991\\
0.9	0.610935243687991\\
0.91	0.610935243687991\\
0.92	0.610935243687991\\
0.93	0.610935243687991\\
0.94	0.610935243687991\\
0.95	0.610935243687991\\
0.96	0.610935243687991\\
0.97	0.610935243687991\\
0.98	0.610935243687991\\
0.99	0.610935243687991\\
1	0.610935243687991\\
0.3	101\\
-5.55111512312578e-17	0.567825694814724\\
0.00999999999999994	0.567825694814724\\
0.0199999999999999	0.567825694814724\\
0.0299999999999999	0.567825694814724\\
0.0399999999999999	0.567825694814724\\
0.0499999999999999	0.567825694814724\\
0.0599999999999999	0.567825694814724\\
0.07	0.567825694814724\\
0.0799999999999999	0.567825694814724\\
0.0899999999999999	0.567825694814724\\
0.1	0.567825694814724\\
0.11	0.567825694814724\\
0.12	0.567825694814724\\
0.13	0.567825694814724\\
0.14	0.567825694814724\\
0.15	0.567825694814724\\
0.16	0.567825694814724\\
0.17	0.567825694814724\\
0.18	0.567825694814724\\
0.19	0.567825694814724\\
0.2	0.567825694814724\\
0.21	0.567825694814724\\
0.22	0.567825694814724\\
0.23	0.567825694814724\\
0.24	0.567825694814724\\
0.25	0.567825694814724\\
0.26	0.567825694814724\\
0.27	0.567825694814724\\
0.28	0.567825694814724\\
0.29	0.567825694814724\\
0.3	0.567825694814724\\
0.31	0.567825694814724\\
0.32	0.567825694814724\\
0.33	0.567825694814724\\
0.34	0.567825694814724\\
0.35	0.567825694814724\\
0.36	0.567825694814724\\
0.37	0.567825694814724\\
0.38	0.567825694814724\\
0.39	0.567825694814724\\
0.4	0.567825694814724\\
0.41	0.567825694814724\\
0.42	0.567825694814724\\
0.43	0.567825694814724\\
0.44	0.567825694814724\\
0.45	0.567825694814724\\
0.46	0.567825694814724\\
0.47	0.567825694814724\\
0.48	0.567825694814724\\
0.49	0.567825694814724\\
0.5	0.567825694814724\\
0.51	0.567825694814724\\
0.52	0.567825694814724\\
0.53	0.567825694814724\\
0.54	0.567825694814724\\
0.55	0.567825694814724\\
0.56	0.567825694814724\\
0.57	0.567825694814724\\
0.58	0.567825694814724\\
0.59	0.567825694814724\\
0.6	0.567825694814724\\
0.61	0.567825694814724\\
0.62	0.567825694814724\\
0.63	0.567825694814724\\
0.64	0.567825694814724\\
0.65	0.567825694814724\\
0.66	0.567825694814724\\
0.67	0.567825694814724\\
0.68	0.567825694814724\\
0.69	0.567825694814724\\
0.7	0.567825694814724\\
0.71	0.567825694814724\\
0.72	0.567825694814724\\
0.73	0.567825694814724\\
0.74	0.567825694814724\\
0.75	0.567825694814724\\
0.76	0.567825694814724\\
0.77	0.567825694814724\\
0.78	0.567825694814724\\
0.79	0.567825694814724\\
0.8	0.567825694814724\\
0.81	0.567825694814724\\
0.82	0.567825694814724\\
0.83	0.567825694814724\\
0.84	0.567825694814724\\
0.85	0.567825694814724\\
0.86	0.567825694814724\\
0.87	0.567825694814724\\
0.88	0.567825694814724\\
0.89	0.567825694814724\\
0.9	0.567825694814724\\
0.91	0.567825694814724\\
0.92	0.567825694814724\\
0.93	0.567825694814724\\
0.94	0.567825694814724\\
0.95	0.567825694814724\\
0.96	0.567825694814724\\
0.97	0.567825694814724\\
0.98	0.567825694814724\\
0.99	0.567825694814724\\
1	0.567825694814724\\
0.4	101\\
-5.55111512312578e-17	0.532461472895834\\
0.00999999999999994	0.532461472895834\\
0.0199999999999999	0.532461472895834\\
0.0299999999999999	0.532461472895834\\
0.0399999999999999	0.532461472895834\\
0.0499999999999999	0.532461472895834\\
0.0599999999999999	0.532461472895834\\
0.07	0.532461472895834\\
0.0799999999999999	0.532461472895834\\
0.0899999999999999	0.532461472895834\\
0.1	0.532461472895834\\
0.11	0.532461472895834\\
0.12	0.532461472895834\\
0.13	0.532461472895834\\
0.14	0.532461472895834\\
0.15	0.532461472895834\\
0.16	0.532461472895834\\
0.17	0.532461472895834\\
0.18	0.532461472895834\\
0.19	0.532461472895834\\
0.2	0.532461472895834\\
0.21	0.532461472895834\\
0.22	0.532461472895834\\
0.23	0.532461472895834\\
0.24	0.532461472895834\\
0.25	0.532461472895834\\
0.26	0.532461472895834\\
0.27	0.532461472895834\\
0.28	0.532461472895834\\
0.29	0.532461472895834\\
0.3	0.532461472895834\\
0.31	0.532461472895834\\
0.32	0.532461472895834\\
0.33	0.532461472895834\\
0.34	0.532461472895834\\
0.35	0.532461472895834\\
0.36	0.532461472895834\\
0.37	0.532461472895834\\
0.38	0.532461472895834\\
0.39	0.532461472895834\\
0.4	0.532461472895834\\
0.41	0.532461472895834\\
0.42	0.532461472895834\\
0.43	0.532461472895834\\
0.44	0.532461472895834\\
0.45	0.532461472895834\\
0.46	0.532461472895834\\
0.47	0.532461472895834\\
0.48	0.532461472895834\\
0.49	0.532461472895834\\
0.5	0.532461472895834\\
0.51	0.532461472895834\\
0.52	0.532461472895834\\
0.53	0.532461472895834\\
0.54	0.532461472895834\\
0.55	0.532461472895834\\
0.56	0.532461472895834\\
0.57	0.532461472895834\\
0.58	0.532461472895834\\
0.59	0.532461472895834\\
0.6	0.532461472895834\\
0.61	0.532461472895834\\
0.62	0.532461472895834\\
0.63	0.532461472895834\\
0.64	0.532461472895834\\
0.65	0.532461472895834\\
0.66	0.532461472895834\\
0.67	0.532461472895834\\
0.68	0.532461472895834\\
0.69	0.532461472895834\\
0.7	0.532461472895834\\
0.71	0.532461472895834\\
0.72	0.532461472895834\\
0.73	0.532461472895834\\
0.74	0.532461472895834\\
0.75	0.532461472895834\\
0.76	0.532461472895834\\
0.77	0.532461472895834\\
0.78	0.532461472895834\\
0.79	0.532461472895834\\
0.8	0.532461472895834\\
0.81	0.532461472895834\\
0.82	0.532461472895834\\
0.83	0.532461472895834\\
0.84	0.532461472895834\\
0.85	0.532461472895834\\
0.86	0.532461472895834\\
0.87	0.532461472895834\\
0.88	0.532461472895834\\
0.89	0.532461472895834\\
0.9	0.532461472895834\\
0.91	0.532461472895834\\
0.92	0.532461472895834\\
0.93	0.532461472895834\\
0.94	0.532461472895834\\
0.95	0.532461472895834\\
0.96	0.532461472895834\\
0.97	0.532461472895834\\
0.98	0.532461472895834\\
0.99	0.532461472895834\\
1	0.532461472895834\\
0.5	101\\
-5.55111512312578e-17	0.5\\
0.00999999999999994	0.5\\
0.0199999999999999	0.5\\
0.0299999999999999	0.5\\
0.0399999999999999	0.5\\
0.0499999999999999	0.5\\
0.0599999999999999	0.5\\
0.07	0.5\\
0.0799999999999999	0.5\\
0.0899999999999999	0.5\\
0.1	0.5\\
0.11	0.5\\
0.12	0.5\\
0.13	0.5\\
0.14	0.5\\
0.15	0.5\\
0.16	0.5\\
0.17	0.5\\
0.18	0.5\\
0.19	0.5\\
0.2	0.5\\
0.21	0.5\\
0.22	0.5\\
0.23	0.5\\
0.24	0.5\\
0.25	0.5\\
0.26	0.5\\
0.27	0.5\\
0.28	0.5\\
0.29	0.5\\
0.3	0.5\\
0.31	0.5\\
0.32	0.5\\
0.33	0.5\\
0.34	0.5\\
0.35	0.5\\
0.36	0.5\\
0.37	0.5\\
0.38	0.5\\
0.39	0.5\\
0.4	0.5\\
0.41	0.5\\
0.42	0.5\\
0.43	0.5\\
0.44	0.5\\
0.45	0.5\\
0.46	0.5\\
0.47	0.5\\
0.48	0.5\\
0.49	0.5\\
0.5	0.5\\
0.51	0.5\\
0.52	0.5\\
0.53	0.5\\
0.54	0.5\\
0.55	0.5\\
0.56	0.5\\
0.57	0.5\\
0.58	0.5\\
0.59	0.5\\
0.6	0.5\\
0.61	0.5\\
0.62	0.5\\
0.63	0.5\\
0.64	0.5\\
0.65	0.5\\
0.66	0.5\\
0.67	0.5\\
0.68	0.5\\
0.69	0.5\\
0.7	0.5\\
0.71	0.5\\
0.72	0.5\\
0.73	0.5\\
0.74	0.5\\
0.75	0.5\\
0.76	0.5\\
0.77	0.5\\
0.78	0.5\\
0.79	0.5\\
0.8	0.5\\
0.81	0.5\\
0.82	0.5\\
0.83	0.5\\
0.84	0.5\\
0.85	0.5\\
0.86	0.5\\
0.87	0.5\\
0.88	0.5\\
0.89	0.5\\
0.9	0.5\\
0.91	0.5\\
0.92	0.5\\
0.93	0.5\\
0.94	0.5\\
0.95	0.5\\
0.96	0.5\\
0.97	0.5\\
0.98	0.5\\
0.99	0.5\\
1	0.5\\
0.6	101\\
-5.55111512312578e-17	0.467538527104166\\
0.00999999999999994	0.467538527104166\\
0.0199999999999999	0.467538527104166\\
0.0299999999999999	0.467538527104166\\
0.0399999999999999	0.467538527104166\\
0.0499999999999999	0.467538527104166\\
0.0599999999999999	0.467538527104165\\
0.07	0.467538527104166\\
0.0799999999999999	0.467538527104166\\
0.0899999999999999	0.467538527104166\\
0.1	0.467538527104166\\
0.11	0.467538527104166\\
0.12	0.467538527104166\\
0.13	0.467538527104166\\
0.14	0.467538527104166\\
0.15	0.467538527104166\\
0.16	0.467538527104166\\
0.17	0.467538527104166\\
0.18	0.467538527104166\\
0.19	0.467538527104166\\
0.2	0.467538527104166\\
0.21	0.467538527104166\\
0.22	0.467538527104166\\
0.23	0.467538527104166\\
0.24	0.467538527104166\\
0.25	0.467538527104166\\
0.26	0.467538527104166\\
0.27	0.467538527104166\\
0.28	0.467538527104166\\
0.29	0.467538527104166\\
0.3	0.467538527104166\\
0.31	0.467538527104166\\
0.32	0.467538527104166\\
0.33	0.467538527104166\\
0.34	0.467538527104166\\
0.35	0.467538527104166\\
0.36	0.467538527104166\\
0.37	0.467538527104166\\
0.38	0.467538527104166\\
0.39	0.467538527104166\\
0.4	0.467538527104166\\
0.41	0.467538527104166\\
0.42	0.467538527104166\\
0.43	0.467538527104166\\
0.44	0.467538527104166\\
0.45	0.467538527104166\\
0.46	0.467538527104166\\
0.47	0.467538527104166\\
0.48	0.467538527104166\\
0.49	0.467538527104166\\
0.5	0.467538527104166\\
0.51	0.467538527104166\\
0.52	0.467538527104166\\
0.53	0.467538527104166\\
0.54	0.467538527104166\\
0.55	0.467538527104166\\
0.56	0.467538527104166\\
0.57	0.467538527104166\\
0.58	0.467538527104166\\
0.59	0.467538527104166\\
0.6	0.467538527104166\\
0.61	0.467538527104166\\
0.62	0.467538527104166\\
0.63	0.467538527104166\\
0.64	0.467538527104166\\
0.65	0.467538527104166\\
0.66	0.467538527104166\\
0.67	0.467538527104166\\
0.68	0.467538527104166\\
0.69	0.467538527104166\\
0.7	0.467538527104166\\
0.71	0.467538527104166\\
0.72	0.467538527104166\\
0.73	0.467538527104166\\
0.74	0.467538527104166\\
0.75	0.467538527104166\\
0.76	0.467538527104166\\
0.77	0.467538527104166\\
0.78	0.467538527104166\\
0.79	0.467538527104166\\
0.8	0.467538527104166\\
0.81	0.467538527104166\\
0.82	0.467538527104166\\
0.83	0.467538527104166\\
0.84	0.467538527104166\\
0.85	0.467538527104166\\
0.86	0.467538527104166\\
0.87	0.467538527104166\\
0.88	0.467538527104166\\
0.89	0.467538527104166\\
0.9	0.467538527104166\\
0.91	0.467538527104166\\
0.92	0.467538527104166\\
0.93	0.467538527104166\\
0.94	0.467538527104166\\
0.95	0.467538527104166\\
0.96	0.467538527104166\\
0.97	0.467538527104166\\
0.98	0.467538527104166\\
0.99	0.467538527104166\\
1	0.467538527104166\\
0.7	101\\
-5.55111512312578e-17	0.432174305185276\\
0.00999999999999994	0.432174305185276\\
0.0199999999999999	0.432174305185276\\
0.0299999999999999	0.432174305185276\\
0.0399999999999999	0.432174305185276\\
0.0499999999999999	0.432174305185276\\
0.0599999999999999	0.432174305185276\\
0.07	0.432174305185276\\
0.0799999999999999	0.432174305185276\\
0.0899999999999999	0.432174305185276\\
0.1	0.432174305185276\\
0.11	0.432174305185276\\
0.12	0.432174305185276\\
0.13	0.432174305185276\\
0.14	0.432174305185276\\
0.15	0.432174305185276\\
0.16	0.432174305185276\\
0.17	0.432174305185276\\
0.18	0.432174305185276\\
0.19	0.432174305185276\\
0.2	0.432174305185276\\
0.21	0.432174305185276\\
0.22	0.432174305185276\\
0.23	0.432174305185276\\
0.24	0.432174305185276\\
0.25	0.432174305185276\\
0.26	0.432174305185276\\
0.27	0.432174305185276\\
0.28	0.432174305185276\\
0.29	0.432174305185276\\
0.3	0.432174305185276\\
0.31	0.432174305185276\\
0.32	0.432174305185276\\
0.33	0.432174305185276\\
0.34	0.432174305185276\\
0.35	0.432174305185276\\
0.36	0.432174305185276\\
0.37	0.432174305185276\\
0.38	0.432174305185276\\
0.39	0.432174305185276\\
0.4	0.432174305185276\\
0.41	0.432174305185276\\
0.42	0.432174305185276\\
0.43	0.432174305185276\\
0.44	0.432174305185276\\
0.45	0.432174305185276\\
0.46	0.432174305185276\\
0.47	0.432174305185276\\
0.48	0.432174305185276\\
0.49	0.432174305185276\\
0.5	0.432174305185276\\
0.51	0.432174305185276\\
0.52	0.432174305185276\\
0.53	0.432174305185276\\
0.54	0.432174305185276\\
0.55	0.432174305185276\\
0.56	0.432174305185276\\
0.57	0.432174305185276\\
0.58	0.432174305185276\\
0.59	0.432174305185276\\
0.6	0.432174305185276\\
0.61	0.432174305185276\\
0.62	0.432174305185276\\
0.63	0.432174305185276\\
0.64	0.432174305185276\\
0.65	0.432174305185276\\
0.66	0.432174305185276\\
0.67	0.432174305185276\\
0.68	0.432174305185276\\
0.69	0.432174305185276\\
0.7	0.432174305185276\\
0.71	0.432174305185276\\
0.72	0.432174305185276\\
0.73	0.432174305185276\\
0.74	0.432174305185276\\
0.75	0.432174305185276\\
0.76	0.432174305185276\\
0.77	0.432174305185276\\
0.78	0.432174305185276\\
0.79	0.432174305185276\\
0.8	0.432174305185276\\
0.81	0.432174305185276\\
0.82	0.432174305185276\\
0.83	0.432174305185276\\
0.84	0.432174305185276\\
0.85	0.432174305185276\\
0.86	0.432174305185276\\
0.87	0.432174305185276\\
0.88	0.432174305185276\\
0.89	0.432174305185276\\
0.9	0.432174305185276\\
0.91	0.432174305185276\\
0.92	0.432174305185276\\
0.93	0.432174305185276\\
0.94	0.432174305185276\\
0.95	0.432174305185276\\
0.96	0.432174305185276\\
0.97	0.432174305185276\\
0.98	0.432174305185276\\
0.99	0.432174305185276\\
1	0.432174305185276\\
0.8	101\\
-5.55111512312578e-17	0.389064756312009\\
0.00999999999999994	0.389064756312009\\
0.0199999999999999	0.389064756312009\\
0.0299999999999999	0.389064756312009\\
0.0399999999999999	0.389064756312009\\
0.0499999999999999	0.389064756312009\\
0.0599999999999999	0.389064756312009\\
0.07	0.389064756312009\\
0.0799999999999999	0.389064756312009\\
0.0899999999999999	0.389064756312009\\
0.1	0.389064756312009\\
0.11	0.389064756312009\\
0.12	0.389064756312009\\
0.13	0.389064756312009\\
0.14	0.389064756312009\\
0.15	0.389064756312009\\
0.16	0.389064756312009\\
0.17	0.389064756312009\\
0.18	0.389064756312009\\
0.19	0.389064756312009\\
0.2	0.389064756312009\\
0.21	0.389064756312009\\
0.22	0.389064756312009\\
0.23	0.389064756312009\\
0.24	0.389064756312009\\
0.25	0.389064756312009\\
0.26	0.389064756312009\\
0.27	0.389064756312009\\
0.28	0.389064756312009\\
0.29	0.389064756312009\\
0.3	0.389064756312009\\
0.31	0.389064756312009\\
0.32	0.389064756312009\\
0.33	0.389064756312009\\
0.34	0.389064756312009\\
0.35	0.389064756312009\\
0.36	0.389064756312009\\
0.37	0.389064756312009\\
0.38	0.389064756312009\\
0.39	0.389064756312009\\
0.4	0.389064756312009\\
0.41	0.389064756312009\\
0.42	0.389064756312009\\
0.43	0.389064756312009\\
0.44	0.389064756312009\\
0.45	0.389064756312009\\
0.46	0.389064756312009\\
0.47	0.389064756312009\\
0.48	0.389064756312009\\
0.49	0.389064756312009\\
0.5	0.389064756312009\\
0.51	0.389064756312009\\
0.52	0.389064756312009\\
0.53	0.389064756312009\\
0.54	0.389064756312009\\
0.55	0.389064756312009\\
0.56	0.389064756312009\\
0.57	0.389064756312009\\
0.58	0.389064756312009\\
0.59	0.389064756312009\\
0.6	0.389064756312009\\
0.61	0.389064756312009\\
0.62	0.389064756312009\\
0.63	0.389064756312009\\
0.64	0.389064756312009\\
0.65	0.389064756312009\\
0.66	0.389064756312009\\
0.67	0.389064756312009\\
0.68	0.389064756312009\\
0.69	0.389064756312009\\
0.7	0.389064756312009\\
0.71	0.389064756312009\\
0.72	0.389064756312009\\
0.73	0.389064756312009\\
0.74	0.389064756312009\\
0.75	0.389064756312009\\
0.76	0.389064756312009\\
0.77	0.389064756312009\\
0.78	0.389064756312009\\
0.79	0.389064756312009\\
0.8	0.389064756312009\\
0.81	0.389064756312009\\
0.82	0.389064756312009\\
0.83	0.389064756312009\\
0.84	0.389064756312009\\
0.85	0.389064756312009\\
0.86	0.389064756312009\\
0.87	0.389064756312009\\
0.88	0.389064756312009\\
0.89	0.389064756312009\\
0.9	0.389064756312009\\
0.91	0.389064756312009\\
0.92	0.389064756312009\\
0.93	0.389064756312009\\
0.94	0.389064756312009\\
0.95	0.389064756312009\\
0.96	0.389064756312009\\
0.97	0.389064756312009\\
0.98	0.389064756312009\\
0.99	0.389064756312009\\
1	0.389064756312009\\
0.9	101\\
-5.55111512312578e-17	0.324100592702724\\
0.00999999999999994	0.324100592702724\\
0.0199999999999999	0.324100592702724\\
0.0299999999999999	0.324100592702724\\
0.0399999999999999	0.324100592702724\\
0.0499999999999999	0.324100592702724\\
0.0599999999999999	0.324100592702724\\
0.07	0.324100592702724\\
0.0799999999999999	0.324100592702724\\
0.0899999999999999	0.324100592702724\\
0.1	0.324100592702724\\
0.11	0.324100592702724\\
0.12	0.324100592702724\\
0.13	0.324100592702724\\
0.14	0.324100592702724\\
0.15	0.324100592702724\\
0.16	0.324100592702724\\
0.17	0.324100592702724\\
0.18	0.324100592702724\\
0.19	0.324100592702724\\
0.2	0.324100592702724\\
0.21	0.324100592702724\\
0.22	0.324100592702724\\
0.23	0.324100592702724\\
0.24	0.324100592702724\\
0.25	0.324100592702724\\
0.26	0.324100592702724\\
0.27	0.324100592702724\\
0.28	0.324100592702724\\
0.29	0.324100592702724\\
0.3	0.324100592702724\\
0.31	0.324100592702724\\
0.32	0.324100592702724\\
0.33	0.324100592702724\\
0.34	0.324100592702724\\
0.35	0.324100592702724\\
0.36	0.324100592702724\\
0.37	0.324100592702724\\
0.38	0.324100592702724\\
0.39	0.324100592702724\\
0.4	0.324100592702724\\
0.41	0.324100592702724\\
0.42	0.324100592702724\\
0.43	0.324100592702724\\
0.44	0.324100592702724\\
0.45	0.324100592702724\\
0.46	0.324100592702724\\
0.47	0.324100592702724\\
0.48	0.324100592702724\\
0.49	0.324100592702724\\
0.5	0.324100592702724\\
0.51	0.324100592702724\\
0.52	0.324100592702724\\
0.53	0.324100592702724\\
0.54	0.324100592702724\\
0.55	0.324100592702724\\
0.56	0.324100592702724\\
0.57	0.324100592702724\\
0.58	0.324100592702724\\
0.59	0.324100592702724\\
0.6	0.324100592702724\\
0.61	0.324100592702724\\
0.62	0.324100592702724\\
0.63	0.324100592702724\\
0.64	0.324100592702724\\
0.65	0.324100592702724\\
0.66	0.324100592702724\\
0.67	0.324100592702724\\
0.68	0.324100592702724\\
0.69	0.324100592702724\\
0.7	0.324100592702724\\
0.71	0.324100592702724\\
0.72	0.324100592702724\\
0.73	0.324100592702724\\
0.74	0.324100592702724\\
0.75	0.324100592702724\\
0.76	0.324100592702724\\
0.77	0.324100592702724\\
0.78	0.324100592702724\\
0.79	0.324100592702724\\
0.8	0.324100592702724\\
0.81	0.324100592702724\\
0.82	0.324100592702724\\
0.83	0.324100592702724\\
0.84	0.324100592702724\\
0.85	0.324100592702724\\
0.86	0.324100592702724\\
0.87	0.324100592702724\\
0.88	0.324100592702724\\
0.89	0.324100592702724\\
0.9	0.324100592702724\\
0.91	0.324100592702724\\
0.92	0.324100592702724\\
0.93	0.324100592702724\\
0.94	0.324100592702724\\
0.95	0.324100592702724\\
0.96	0.324100592702724\\
0.97	0.324100592702724\\
0.98	0.324100592702724\\
0.99	0.324100592702724\\
1	0.324100592702724\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.1	101\\
1	0.324100592702724\\
0.99	0.324100592702724\\
0.98	0.324100592702724\\
0.97	0.324100592702724\\
0.96	0.324100592702724\\
0.95	0.324100592702724\\
0.94	0.324100592702724\\
0.93	0.324100592702724\\
0.92	0.324100592702724\\
0.91	0.324100592702724\\
0.9	0.324100592702724\\
0.89	0.324100592702724\\
0.88	0.324100592702724\\
0.87	0.324100592702724\\
0.86	0.324100592702724\\
0.85	0.324100592702724\\
0.84	0.324100592702724\\
0.83	0.324100592702724\\
0.82	0.324100592702724\\
0.81	0.324100592702724\\
0.8	0.324100592702724\\
0.79	0.324100592702724\\
0.78	0.324100592702724\\
0.77	0.324100592702724\\
0.76	0.324100592702724\\
0.75	0.324100592702724\\
0.74	0.324100592702724\\
0.73	0.324100592702724\\
0.72	0.324100592702724\\
0.71	0.324100592702724\\
0.7	0.324100592702724\\
0.69	0.324100592702724\\
0.68	0.324100592702724\\
0.67	0.324100592702724\\
0.66	0.324100592702724\\
0.65	0.324100592702724\\
0.64	0.324100592702724\\
0.63	0.324100592702724\\
0.62	0.324100592702724\\
0.61	0.324100592702724\\
0.6	0.324100592702724\\
0.59	0.324100592702724\\
0.58	0.324100592702724\\
0.57	0.324100592702724\\
0.56	0.324100592702724\\
0.55	0.324100592702724\\
0.54	0.324100592702724\\
0.53	0.324100592702724\\
0.52	0.324100592702724\\
0.51	0.324100592702724\\
0.5	0.324100592702724\\
0.49	0.324100592702724\\
0.48	0.324100592702724\\
0.47	0.324100592702724\\
0.46	0.324100592702724\\
0.45	0.324100592702724\\
0.44	0.324100592702724\\
0.43	0.324100592702724\\
0.42	0.324100592702724\\
0.41	0.324100592702724\\
0.4	0.324100592702724\\
0.39	0.324100592702724\\
0.38	0.324100592702724\\
0.37	0.324100592702724\\
0.36	0.324100592702724\\
0.35	0.324100592702724\\
0.34	0.324100592702724\\
0.33	0.324100592702724\\
0.32	0.324100592702724\\
0.31	0.324100592702724\\
0.3	0.324100592702724\\
0.29	0.324100592702724\\
0.28	0.324100592702724\\
0.27	0.324100592702724\\
0.26	0.324100592702724\\
0.25	0.324100592702724\\
0.24	0.324100592702724\\
0.23	0.324100592702724\\
0.22	0.324100592702724\\
0.21	0.324100592702724\\
0.2	0.324100592702724\\
0.19	0.324100592702724\\
0.18	0.324100592702724\\
0.17	0.324100592702724\\
0.16	0.324100592702724\\
0.15	0.324100592702724\\
0.14	0.324100592702724\\
0.13	0.324100592702724\\
0.12	0.324100592702724\\
0.11	0.324100592702724\\
0.1	0.324100592702724\\
0.0899999999999999	0.324100592702724\\
0.0799999999999999	0.324100592702724\\
0.07	0.324100592702724\\
0.0599999999999999	0.324100592702724\\
0.0499999999999999	0.324100592702724\\
0.0399999999999999	0.324100592702724\\
0.0299999999999999	0.324100592702724\\
0.0199999999999999	0.324100592702724\\
0.00999999999999994	0.324100592702724\\
-5.55111512312578e-17	0.324100592702724\\
0.2	101\\
1	0.389064756312009\\
0.99	0.389064756312009\\
0.98	0.389064756312009\\
0.97	0.389064756312009\\
0.96	0.389064756312009\\
0.95	0.389064756312009\\
0.94	0.389064756312009\\
0.93	0.389064756312009\\
0.92	0.389064756312009\\
0.91	0.389064756312009\\
0.9	0.389064756312009\\
0.89	0.389064756312009\\
0.88	0.389064756312009\\
0.87	0.389064756312009\\
0.86	0.389064756312009\\
0.85	0.389064756312009\\
0.84	0.389064756312009\\
0.83	0.389064756312009\\
0.82	0.389064756312009\\
0.81	0.389064756312009\\
0.8	0.389064756312009\\
0.79	0.389064756312009\\
0.78	0.389064756312009\\
0.77	0.389064756312009\\
0.76	0.389064756312009\\
0.75	0.389064756312009\\
0.74	0.389064756312009\\
0.73	0.389064756312009\\
0.72	0.389064756312009\\
0.71	0.389064756312009\\
0.7	0.389064756312009\\
0.69	0.389064756312009\\
0.68	0.389064756312009\\
0.67	0.389064756312009\\
0.66	0.389064756312009\\
0.65	0.389064756312009\\
0.64	0.389064756312009\\
0.63	0.389064756312009\\
0.62	0.389064756312009\\
0.61	0.389064756312009\\
0.6	0.389064756312009\\
0.59	0.389064756312009\\
0.58	0.389064756312009\\
0.57	0.389064756312009\\
0.56	0.389064756312009\\
0.55	0.389064756312009\\
0.54	0.389064756312009\\
0.53	0.389064756312009\\
0.52	0.389064756312009\\
0.51	0.389064756312009\\
0.5	0.389064756312009\\
0.49	0.389064756312009\\
0.48	0.389064756312009\\
0.47	0.389064756312009\\
0.46	0.389064756312009\\
0.45	0.389064756312009\\
0.44	0.389064756312009\\
0.43	0.389064756312009\\
0.42	0.389064756312009\\
0.41	0.389064756312009\\
0.4	0.389064756312009\\
0.39	0.389064756312009\\
0.38	0.389064756312009\\
0.37	0.389064756312009\\
0.36	0.389064756312009\\
0.35	0.389064756312009\\
0.34	0.389064756312009\\
0.33	0.389064756312009\\
0.32	0.389064756312009\\
0.31	0.389064756312009\\
0.3	0.389064756312009\\
0.29	0.389064756312009\\
0.28	0.389064756312009\\
0.27	0.389064756312009\\
0.26	0.389064756312009\\
0.25	0.389064756312009\\
0.24	0.389064756312009\\
0.23	0.389064756312009\\
0.22	0.389064756312009\\
0.21	0.389064756312009\\
0.2	0.389064756312009\\
0.19	0.389064756312009\\
0.18	0.389064756312009\\
0.17	0.389064756312009\\
0.16	0.389064756312009\\
0.15	0.389064756312009\\
0.14	0.389064756312009\\
0.13	0.389064756312009\\
0.12	0.389064756312009\\
0.11	0.389064756312009\\
0.1	0.389064756312009\\
0.0899999999999999	0.389064756312009\\
0.0799999999999999	0.389064756312009\\
0.07	0.389064756312009\\
0.0599999999999999	0.389064756312009\\
0.0499999999999999	0.389064756312009\\
0.0399999999999999	0.389064756312009\\
0.0299999999999999	0.389064756312009\\
0.0199999999999999	0.389064756312009\\
0.00999999999999994	0.389064756312009\\
-5.55111512312578e-17	0.389064756312009\\
0.3	101\\
1	0.432174305185276\\
0.99	0.432174305185276\\
0.98	0.432174305185276\\
0.97	0.432174305185276\\
0.96	0.432174305185276\\
0.95	0.432174305185276\\
0.94	0.432174305185276\\
0.93	0.432174305185276\\
0.92	0.432174305185276\\
0.91	0.432174305185276\\
0.9	0.432174305185276\\
0.89	0.432174305185276\\
0.88	0.432174305185276\\
0.87	0.432174305185276\\
0.86	0.432174305185276\\
0.85	0.432174305185276\\
0.84	0.432174305185276\\
0.83	0.432174305185276\\
0.82	0.432174305185276\\
0.81	0.432174305185276\\
0.8	0.432174305185276\\
0.79	0.432174305185276\\
0.78	0.432174305185276\\
0.77	0.432174305185276\\
0.76	0.432174305185276\\
0.75	0.432174305185276\\
0.74	0.432174305185276\\
0.73	0.432174305185276\\
0.72	0.432174305185276\\
0.71	0.432174305185276\\
0.7	0.432174305185276\\
0.69	0.432174305185276\\
0.68	0.432174305185276\\
0.67	0.432174305185276\\
0.66	0.432174305185276\\
0.65	0.432174305185276\\
0.64	0.432174305185276\\
0.63	0.432174305185276\\
0.62	0.432174305185276\\
0.61	0.432174305185276\\
0.6	0.432174305185276\\
0.59	0.432174305185276\\
0.58	0.432174305185276\\
0.57	0.432174305185276\\
0.56	0.432174305185276\\
0.55	0.432174305185276\\
0.54	0.432174305185276\\
0.53	0.432174305185276\\
0.52	0.432174305185276\\
0.51	0.432174305185276\\
0.5	0.432174305185276\\
0.49	0.432174305185276\\
0.48	0.432174305185276\\
0.47	0.432174305185276\\
0.46	0.432174305185276\\
0.45	0.432174305185276\\
0.44	0.432174305185276\\
0.43	0.432174305185276\\
0.42	0.432174305185276\\
0.41	0.432174305185276\\
0.4	0.432174305185276\\
0.39	0.432174305185276\\
0.38	0.432174305185276\\
0.37	0.432174305185276\\
0.36	0.432174305185276\\
0.35	0.432174305185276\\
0.34	0.432174305185276\\
0.33	0.432174305185276\\
0.32	0.432174305185276\\
0.31	0.432174305185276\\
0.3	0.432174305185276\\
0.29	0.432174305185276\\
0.28	0.432174305185276\\
0.27	0.432174305185276\\
0.26	0.432174305185276\\
0.25	0.432174305185276\\
0.24	0.432174305185276\\
0.23	0.432174305185276\\
0.22	0.432174305185276\\
0.21	0.432174305185276\\
0.2	0.432174305185276\\
0.19	0.432174305185276\\
0.18	0.432174305185276\\
0.17	0.432174305185276\\
0.16	0.432174305185276\\
0.15	0.432174305185276\\
0.14	0.432174305185276\\
0.13	0.432174305185276\\
0.12	0.432174305185276\\
0.11	0.432174305185276\\
0.1	0.432174305185276\\
0.0899999999999999	0.432174305185276\\
0.0799999999999999	0.432174305185276\\
0.07	0.432174305185276\\
0.0599999999999999	0.432174305185276\\
0.0499999999999999	0.432174305185276\\
0.0399999999999999	0.432174305185276\\
0.0299999999999999	0.432174305185276\\
0.0199999999999999	0.432174305185276\\
0.00999999999999994	0.432174305185276\\
-5.55111512312578e-17	0.432174305185276\\
0.4	101\\
1	0.467538527104166\\
0.99	0.467538527104166\\
0.98	0.467538527104166\\
0.97	0.467538527104166\\
0.96	0.467538527104166\\
0.95	0.467538527104166\\
0.94	0.467538527104166\\
0.93	0.467538527104166\\
0.92	0.467538527104166\\
0.91	0.467538527104166\\
0.9	0.467538527104166\\
0.89	0.467538527104166\\
0.88	0.467538527104166\\
0.87	0.467538527104166\\
0.86	0.467538527104166\\
0.85	0.467538527104166\\
0.84	0.467538527104166\\
0.83	0.467538527104166\\
0.82	0.467538527104166\\
0.81	0.467538527104166\\
0.8	0.467538527104166\\
0.79	0.467538527104166\\
0.78	0.467538527104166\\
0.77	0.467538527104166\\
0.76	0.467538527104166\\
0.75	0.467538527104166\\
0.74	0.467538527104166\\
0.73	0.467538527104166\\
0.72	0.467538527104166\\
0.71	0.467538527104166\\
0.7	0.467538527104166\\
0.69	0.467538527104166\\
0.68	0.467538527104166\\
0.67	0.467538527104166\\
0.66	0.467538527104166\\
0.65	0.467538527104166\\
0.64	0.467538527104166\\
0.63	0.467538527104166\\
0.62	0.467538527104166\\
0.61	0.467538527104166\\
0.6	0.467538527104166\\
0.59	0.467538527104166\\
0.58	0.467538527104166\\
0.57	0.467538527104166\\
0.56	0.467538527104166\\
0.55	0.467538527104166\\
0.54	0.467538527104166\\
0.53	0.467538527104166\\
0.52	0.467538527104166\\
0.51	0.467538527104166\\
0.5	0.467538527104166\\
0.49	0.467538527104166\\
0.48	0.467538527104166\\
0.47	0.467538527104166\\
0.46	0.467538527104166\\
0.45	0.467538527104166\\
0.44	0.467538527104166\\
0.43	0.467538527104166\\
0.42	0.467538527104166\\
0.41	0.467538527104166\\
0.4	0.467538527104166\\
0.39	0.467538527104166\\
0.38	0.467538527104166\\
0.37	0.467538527104166\\
0.36	0.467538527104166\\
0.35	0.467538527104166\\
0.34	0.467538527104166\\
0.33	0.467538527104166\\
0.32	0.467538527104166\\
0.31	0.467538527104166\\
0.3	0.467538527104166\\
0.29	0.467538527104166\\
0.28	0.467538527104166\\
0.27	0.467538527104166\\
0.26	0.467538527104166\\
0.25	0.467538527104166\\
0.24	0.467538527104166\\
0.23	0.467538527104166\\
0.22	0.467538527104166\\
0.21	0.467538527104166\\
0.2	0.467538527104166\\
0.19	0.467538527104166\\
0.18	0.467538527104166\\
0.17	0.467538527104166\\
0.16	0.467538527104166\\
0.15	0.467538527104166\\
0.14	0.467538527104166\\
0.13	0.467538527104166\\
0.12	0.467538527104166\\
0.11	0.467538527104166\\
0.1	0.467538527104166\\
0.0899999999999999	0.467538527104166\\
0.0799999999999999	0.467538527104166\\
0.07	0.467538527104166\\
0.0599999999999999	0.467538527104166\\
0.0499999999999999	0.467538527104166\\
0.0399999999999999	0.467538527104166\\
0.0299999999999999	0.467538527104166\\
0.0199999999999999	0.467538527104166\\
0.00999999999999994	0.467538527104166\\
-5.55111512312578e-17	0.467538527104166\\
0.5	101\\
1	0.5\\
0.99	0.5\\
0.98	0.5\\
0.97	0.5\\
0.96	0.5\\
0.95	0.5\\
0.94	0.5\\
0.93	0.5\\
0.92	0.5\\
0.91	0.5\\
0.9	0.5\\
0.89	0.5\\
0.88	0.5\\
0.87	0.5\\
0.86	0.5\\
0.85	0.5\\
0.84	0.5\\
0.83	0.5\\
0.82	0.5\\
0.81	0.5\\
0.8	0.5\\
0.79	0.5\\
0.78	0.5\\
0.77	0.5\\
0.76	0.5\\
0.75	0.5\\
0.74	0.5\\
0.73	0.5\\
0.72	0.5\\
0.71	0.5\\
0.7	0.5\\
0.69	0.5\\
0.68	0.5\\
0.67	0.5\\
0.66	0.5\\
0.65	0.5\\
0.64	0.5\\
0.63	0.5\\
0.62	0.5\\
0.61	0.5\\
0.6	0.5\\
0.59	0.5\\
0.58	0.5\\
0.57	0.5\\
0.56	0.5\\
0.55	0.5\\
0.54	0.5\\
0.53	0.5\\
0.52	0.5\\
0.51	0.5\\
0.5	0.5\\
0.49	0.5\\
0.48	0.5\\
0.47	0.5\\
0.46	0.5\\
0.45	0.5\\
0.44	0.5\\
0.43	0.5\\
0.42	0.5\\
0.41	0.5\\
0.4	0.5\\
0.39	0.5\\
0.38	0.5\\
0.37	0.5\\
0.36	0.5\\
0.35	0.5\\
0.34	0.5\\
0.33	0.5\\
0.32	0.5\\
0.31	0.5\\
0.3	0.5\\
0.29	0.5\\
0.28	0.5\\
0.27	0.5\\
0.26	0.5\\
0.25	0.5\\
0.24	0.5\\
0.23	0.5\\
0.22	0.5\\
0.21	0.5\\
0.2	0.5\\
0.19	0.5\\
0.18	0.5\\
0.17	0.5\\
0.16	0.5\\
0.15	0.5\\
0.14	0.5\\
0.13	0.5\\
0.12	0.5\\
0.11	0.5\\
0.1	0.5\\
0.0899999999999999	0.5\\
0.0799999999999999	0.5\\
0.07	0.5\\
0.0599999999999999	0.5\\
0.0499999999999999	0.5\\
0.0399999999999999	0.5\\
0.0299999999999999	0.5\\
0.0199999999999999	0.5\\
0.00999999999999994	0.5\\
-5.55111512312578e-17	0.5\\
0.6	101\\
1	0.532461472895834\\
0.99	0.532461472895834\\
0.98	0.532461472895834\\
0.97	0.532461472895834\\
0.96	0.532461472895834\\
0.95	0.532461472895834\\
0.94	0.532461472895834\\
0.93	0.532461472895834\\
0.92	0.532461472895834\\
0.91	0.532461472895834\\
0.9	0.532461472895834\\
0.89	0.532461472895834\\
0.88	0.532461472895834\\
0.87	0.532461472895834\\
0.86	0.532461472895834\\
0.85	0.532461472895834\\
0.84	0.532461472895834\\
0.83	0.532461472895834\\
0.82	0.532461472895834\\
0.81	0.532461472895834\\
0.8	0.532461472895834\\
0.79	0.532461472895834\\
0.78	0.532461472895834\\
0.77	0.532461472895834\\
0.76	0.532461472895834\\
0.75	0.532461472895834\\
0.74	0.532461472895834\\
0.73	0.532461472895834\\
0.72	0.532461472895834\\
0.71	0.532461472895834\\
0.7	0.532461472895834\\
0.69	0.532461472895834\\
0.68	0.532461472895834\\
0.67	0.532461472895834\\
0.66	0.532461472895834\\
0.65	0.532461472895834\\
0.64	0.532461472895834\\
0.63	0.532461472895834\\
0.62	0.532461472895834\\
0.61	0.532461472895834\\
0.6	0.532461472895834\\
0.59	0.532461472895834\\
0.58	0.532461472895834\\
0.57	0.532461472895834\\
0.56	0.532461472895834\\
0.55	0.532461472895834\\
0.54	0.532461472895834\\
0.53	0.532461472895834\\
0.52	0.532461472895834\\
0.51	0.532461472895834\\
0.5	0.532461472895834\\
0.49	0.532461472895834\\
0.48	0.532461472895834\\
0.47	0.532461472895834\\
0.46	0.532461472895834\\
0.45	0.532461472895834\\
0.44	0.532461472895834\\
0.43	0.532461472895834\\
0.42	0.532461472895834\\
0.41	0.532461472895834\\
0.4	0.532461472895834\\
0.39	0.532461472895834\\
0.38	0.532461472895834\\
0.37	0.532461472895834\\
0.36	0.532461472895834\\
0.35	0.532461472895834\\
0.34	0.532461472895834\\
0.33	0.532461472895834\\
0.32	0.532461472895834\\
0.31	0.532461472895834\\
0.3	0.532461472895834\\
0.29	0.532461472895834\\
0.28	0.532461472895834\\
0.27	0.532461472895834\\
0.26	0.532461472895834\\
0.25	0.532461472895834\\
0.24	0.532461472895834\\
0.23	0.532461472895834\\
0.22	0.532461472895834\\
0.21	0.532461472895834\\
0.2	0.532461472895834\\
0.19	0.532461472895834\\
0.18	0.532461472895834\\
0.17	0.532461472895834\\
0.16	0.532461472895834\\
0.15	0.532461472895834\\
0.14	0.532461472895834\\
0.13	0.532461472895834\\
0.12	0.532461472895834\\
0.11	0.532461472895834\\
0.1	0.532461472895834\\
0.0899999999999999	0.532461472895834\\
0.0799999999999999	0.532461472895834\\
0.07	0.532461472895834\\
0.0599999999999999	0.532461472895834\\
0.0499999999999999	0.532461472895834\\
0.0399999999999999	0.532461472895834\\
0.0299999999999999	0.532461472895834\\
0.0199999999999999	0.532461472895834\\
0.00999999999999994	0.532461472895834\\
-5.55111512312578e-17	0.532461472895834\\
0.7	101\\
1	0.567825694814724\\
0.99	0.567825694814724\\
0.98	0.567825694814724\\
0.97	0.567825694814724\\
0.96	0.567825694814724\\
0.95	0.567825694814724\\
0.94	0.567825694814724\\
0.93	0.567825694814724\\
0.92	0.567825694814724\\
0.91	0.567825694814724\\
0.9	0.567825694814724\\
0.89	0.567825694814724\\
0.88	0.567825694814724\\
0.87	0.567825694814724\\
0.86	0.567825694814724\\
0.85	0.567825694814724\\
0.84	0.567825694814724\\
0.83	0.567825694814724\\
0.82	0.567825694814724\\
0.81	0.567825694814724\\
0.8	0.567825694814724\\
0.79	0.567825694814724\\
0.78	0.567825694814724\\
0.77	0.567825694814724\\
0.76	0.567825694814724\\
0.75	0.567825694814724\\
0.74	0.567825694814724\\
0.73	0.567825694814724\\
0.72	0.567825694814724\\
0.71	0.567825694814724\\
0.7	0.567825694814724\\
0.69	0.567825694814724\\
0.68	0.567825694814724\\
0.67	0.567825694814724\\
0.66	0.567825694814724\\
0.65	0.567825694814724\\
0.64	0.567825694814724\\
0.63	0.567825694814724\\
0.62	0.567825694814724\\
0.61	0.567825694814724\\
0.6	0.567825694814724\\
0.59	0.567825694814724\\
0.58	0.567825694814724\\
0.57	0.567825694814724\\
0.56	0.567825694814724\\
0.55	0.567825694814724\\
0.54	0.567825694814724\\
0.53	0.567825694814724\\
0.52	0.567825694814724\\
0.51	0.567825694814724\\
0.5	0.567825694814724\\
0.49	0.567825694814724\\
0.48	0.567825694814724\\
0.47	0.567825694814724\\
0.46	0.567825694814724\\
0.45	0.567825694814724\\
0.44	0.567825694814724\\
0.43	0.567825694814724\\
0.42	0.567825694814724\\
0.41	0.567825694814724\\
0.4	0.567825694814724\\
0.39	0.567825694814724\\
0.38	0.567825694814724\\
0.37	0.567825694814724\\
0.36	0.567825694814724\\
0.35	0.567825694814724\\
0.34	0.567825694814724\\
0.33	0.567825694814724\\
0.32	0.567825694814724\\
0.31	0.567825694814724\\
0.3	0.567825694814724\\
0.29	0.567825694814724\\
0.28	0.567825694814724\\
0.27	0.567825694814724\\
0.26	0.567825694814724\\
0.25	0.567825694814724\\
0.24	0.567825694814724\\
0.23	0.567825694814724\\
0.22	0.567825694814724\\
0.21	0.567825694814724\\
0.2	0.567825694814724\\
0.19	0.567825694814724\\
0.18	0.567825694814724\\
0.17	0.567825694814724\\
0.16	0.567825694814724\\
0.15	0.567825694814724\\
0.14	0.567825694814724\\
0.13	0.567825694814724\\
0.12	0.567825694814724\\
0.11	0.567825694814724\\
0.1	0.567825694814724\\
0.0899999999999999	0.567825694814724\\
0.0799999999999999	0.567825694814724\\
0.07	0.567825694814724\\
0.0599999999999999	0.567825694814724\\
0.0499999999999999	0.567825694814724\\
0.0399999999999999	0.567825694814724\\
0.0299999999999999	0.567825694814724\\
0.0199999999999999	0.567825694814724\\
0.00999999999999994	0.567825694814724\\
-5.55111512312578e-17	0.567825694814724\\
0.8	101\\
1	0.610935243687991\\
0.99	0.610935243687991\\
0.98	0.610935243687991\\
0.97	0.610935243687991\\
0.96	0.610935243687991\\
0.95	0.610935243687991\\
0.94	0.610935243687991\\
0.93	0.610935243687991\\
0.92	0.610935243687991\\
0.91	0.610935243687991\\
0.9	0.610935243687991\\
0.89	0.610935243687991\\
0.88	0.610935243687991\\
0.87	0.610935243687991\\
0.86	0.610935243687991\\
0.85	0.610935243687991\\
0.84	0.610935243687991\\
0.83	0.610935243687991\\
0.82	0.610935243687991\\
0.81	0.610935243687991\\
0.8	0.610935243687991\\
0.79	0.610935243687991\\
0.78	0.610935243687991\\
0.77	0.610935243687991\\
0.76	0.610935243687991\\
0.75	0.610935243687991\\
0.74	0.610935243687991\\
0.73	0.610935243687991\\
0.72	0.610935243687991\\
0.71	0.610935243687991\\
0.7	0.610935243687991\\
0.69	0.610935243687991\\
0.68	0.610935243687991\\
0.67	0.610935243687991\\
0.66	0.610935243687991\\
0.65	0.610935243687991\\
0.64	0.610935243687991\\
0.63	0.610935243687991\\
0.62	0.610935243687991\\
0.61	0.610935243687991\\
0.6	0.610935243687991\\
0.59	0.610935243687991\\
0.58	0.610935243687991\\
0.57	0.610935243687991\\
0.56	0.610935243687991\\
0.55	0.610935243687991\\
0.54	0.610935243687991\\
0.53	0.610935243687991\\
0.52	0.610935243687991\\
0.51	0.610935243687991\\
0.5	0.610935243687991\\
0.49	0.610935243687991\\
0.48	0.610935243687991\\
0.47	0.610935243687991\\
0.46	0.610935243687991\\
0.45	0.610935243687991\\
0.44	0.610935243687991\\
0.43	0.610935243687991\\
0.42	0.610935243687991\\
0.41	0.610935243687991\\
0.4	0.610935243687991\\
0.39	0.610935243687991\\
0.38	0.610935243687991\\
0.37	0.610935243687991\\
0.36	0.610935243687991\\
0.35	0.610935243687991\\
0.34	0.610935243687991\\
0.33	0.610935243687991\\
0.32	0.610935243687991\\
0.31	0.610935243687991\\
0.3	0.610935243687991\\
0.29	0.610935243687991\\
0.28	0.610935243687991\\
0.27	0.610935243687991\\
0.26	0.610935243687991\\
0.25	0.610935243687991\\
0.24	0.610935243687991\\
0.23	0.610935243687991\\
0.22	0.610935243687991\\
0.21	0.610935243687991\\
0.2	0.610935243687991\\
0.19	0.610935243687991\\
0.18	0.610935243687991\\
0.17	0.610935243687991\\
0.16	0.610935243687991\\
0.15	0.610935243687991\\
0.14	0.610935243687991\\
0.13	0.610935243687991\\
0.12	0.610935243687991\\
0.11	0.610935243687991\\
0.1	0.610935243687991\\
0.0899999999999999	0.610935243687991\\
0.0799999999999999	0.610935243687991\\
0.07	0.610935243687991\\
0.0599999999999999	0.610935243687991\\
0.0499999999999999	0.610935243687991\\
0.0399999999999999	0.610935243687991\\
0.0299999999999999	0.610935243687991\\
0.0199999999999999	0.610935243687991\\
0.00999999999999994	0.610935243687991\\
-5.55111512312578e-17	0.610935243687991\\
0.9	101\\
1	0.675899407297276\\
0.99	0.675899407297276\\
0.98	0.675899407297276\\
0.97	0.675899407297276\\
0.96	0.675899407297276\\
0.95	0.675899407297276\\
0.94	0.675899407297276\\
0.93	0.675899407297276\\
0.92	0.675899407297276\\
0.91	0.675899407297276\\
0.9	0.675899407297276\\
0.89	0.675899407297276\\
0.88	0.675899407297276\\
0.87	0.675899407297276\\
0.86	0.675899407297276\\
0.85	0.675899407297276\\
0.84	0.675899407297276\\
0.83	0.675899407297276\\
0.82	0.675899407297276\\
0.81	0.675899407297276\\
0.8	0.675899407297276\\
0.79	0.675899407297276\\
0.78	0.675899407297276\\
0.77	0.675899407297276\\
0.76	0.675899407297276\\
0.75	0.675899407297276\\
0.74	0.675899407297276\\
0.73	0.675899407297276\\
0.72	0.675899407297276\\
0.71	0.675899407297276\\
0.7	0.675899407297276\\
0.69	0.675899407297276\\
0.68	0.675899407297276\\
0.67	0.675899407297276\\
0.66	0.675899407297276\\
0.65	0.675899407297276\\
0.64	0.675899407297276\\
0.63	0.675899407297276\\
0.62	0.675899407297276\\
0.61	0.675899407297276\\
0.6	0.675899407297276\\
0.59	0.675899407297276\\
0.58	0.675899407297276\\
0.57	0.675899407297276\\
0.56	0.675899407297276\\
0.55	0.675899407297276\\
0.54	0.675899407297276\\
0.53	0.675899407297276\\
0.52	0.675899407297276\\
0.51	0.675899407297276\\
0.5	0.675899407297276\\
0.49	0.675899407297276\\
0.48	0.675899407297276\\
0.47	0.675899407297276\\
0.46	0.675899407297276\\
0.45	0.675899407297276\\
0.44	0.675899407297276\\
0.43	0.675899407297276\\
0.42	0.675899407297276\\
0.41	0.675899407297276\\
0.4	0.675899407297276\\
0.39	0.675899407297276\\
0.38	0.675899407297276\\
0.37	0.675899407297276\\
0.36	0.675899407297276\\
0.35	0.675899407297276\\
0.34	0.675899407297276\\
0.33	0.675899407297276\\
0.32	0.675899407297276\\
0.31	0.675899407297276\\
0.3	0.675899407297276\\
0.29	0.675899407297276\\
0.28	0.675899407297276\\
0.27	0.675899407297276\\
0.26	0.675899407297276\\
0.25	0.675899407297276\\
0.24	0.675899407297276\\
0.23	0.675899407297276\\
0.22	0.675899407297276\\
0.21	0.675899407297276\\
0.2	0.675899407297276\\
0.19	0.675899407297276\\
0.18	0.675899407297276\\
0.17	0.675899407297276\\
0.16	0.675899407297276\\
0.15	0.675899407297276\\
0.14	0.675899407297276\\
0.13	0.675899407297276\\
0.12	0.675899407297276\\
0.11	0.675899407297276\\
0.1	0.675899407297276\\
0.0899999999999999	0.675899407297276\\
0.0799999999999999	0.675899407297276\\
0.07	0.675899407297276\\
0.0599999999999999	0.675899407297276\\
0.0499999999999999	0.675899407297276\\
0.0399999999999999	0.675899407297276\\
0.0299999999999999	0.675899407297276\\
0.0199999999999999	0.675899407297275\\
0.00999999999999994	0.675899407297276\\
-5.55111512312578e-17	0.675899407297276\\
};
\addplot [color=c210, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0535216052971381\\
0.55	-0.0535163868447976\\
0.55	0.167232164623285\\
0.55	0.103249205811724\\
0.55	0.131774449569274\\
0.55	0.120814967654736\\
0.55	0.125306397607124\\
0.55	0.123516478412582\\
0.55	0.124240458168116\\
0.11875	0.12402363751245\\
0.11875	-0.00880974372465193\\
0.11875	0.0253463276351122\\
0.11875	0.0197687367867831\\
0.11875	0.0205145199361387\\
0.38125	0.0206211894400579\\
0.38125	0.115756931947988\\
0.38125	0.0880221144089783\\
0.38125	0.0979853594694062\\
0.38125	0.0945901800763729\\
0.2125	0.094679165319786\\
0.2125	0.0427106787369\\
0.30625	0.0442481993840611\\
0.30625	0.0891489618286876\\
0.30625	0.0763042639238849\\
0.30625	0.0803232674304994\\
0.30625	0.0790807369209883\\
0.30625	0.0794678700182321\\
0.86875	0.0794609430703557\\
0.86875	0.193589756824732\\
0.86875	0.145147205661451\\
0.86875	0.169717603620395\\
0.86875	0.158666977899578\\
0.1	0.158238943508551\\
0.1	-0.0350941616656779\\
0.5125	-0.034087192701014\\
0.5125	0.156976696224872\\
0.5125	0.143522263030275\\
0.53125	0.128199456462149\\
0.53125	0.103524951468245\\
0.53125	0.127808807548723\\
0.53125	0.118607853274881\\
0.53125	0.121146130942238\\
0.25	0.121872779963704\\
0.25	0.0459516440732852\\
0.25	0.0701763514976557\\
0.25	0.0684472392529352\\
0.5875	0.0672115071563202\\
0.5875	0.150755009671061\\
0.5875	0.133219234829205\\
0.15625	0.125760661451269\\
0.15625	0.00668644554660802\\
0.15625	0.0411843594902108\\
0.9625	0.040955527218826\\
0.9625	0.216466173344448\\
0.9625	0.146907255464899\\
0.175	0.1447973740013\\
0.175	0.00718052807195968\\
0.175	0.0493724199416634\\
0.175	0.0407199469532626\\
0.175	0.0427146032413179\\
0.175	0.0422614124412322\\
0.75625	0.0423619828427155\\
0.75625	0.186558893090759\\
0.75625	0.142569445365669\\
0.625	0.133300871496739\\
0.625	0.12587132169883\\
0.625	0.137998129511148\\
0.625	0.132897698108405\\
0.625	0.135052950299249\\
0.625	0.134138140598859\\
0.7375	0.13452218343377\\
0.7375	0.154096558796945\\
0.7375	0.14647139730689\\
0.56875	0.14546286318469\\
0.56875	0.118716088774972\\
0.56875	0.129942336255155\\
0.56875	0.125411826191145\\
0.94375	0.126250975971919\\
0.94375	0.187600821517358\\
0.94375	0.159378943077885\\
0.94375	0.173882545576052\\
0.94375	0.166732123657491\\
0.325	0.16742509855783\\
0.325	0.047849608744039\\
0.325	0.0937986393347381\\
0.325	0.080334105007702\\
0.325	0.0846092104919363\\
0.3625	0.0847152732654388\\
0.3625	0.0939839404648612\\
0.3625	0.0933254268105097\\
0.79375	0.0926640788842956\\
0.79375	0.178036923612293\\
0.79375	0.146299383139444\\
0.90625	0.142355311387035\\
0.90625	0.176243345975945\\
0.90625	0.160353893216122\\
0.90625	0.168072860358478\\
0.90625	0.16437693420768\\
0.90625	0.166233955264091\\
0.90625	0.165315764112297\\
0.19375	0.165384834408646\\
0.19375	0.00357301737037541\\
0.19375	0.00653827912459892\\
0.4375	0.01258618684768\\
0.4375	0.132577478493508\\
0.4375	0.121020556458711\\
0.4	0.111777294918748\\
0.4	0.0885137708407666\\
0.4	0.100055595902347\\
1	0.101860990767269\\
1	0.203416438574378\\
1	0.157478824709372\\
1	0.182049493938124\\
1	0.170065744189361\\
0.23125	0.172067791204751\\
0.23125	0.0144863681481626\\
0.23125	0.0197321531167549\\
0.925	0.027528344925039\\
0.925	0.215722299229261\\
0.925	0.140181171117946\\
0.925	0.17941674208711\\
0.925	0.161028345788979\\
0.475	0.161657478725712\\
0.475	0.0903101287463437\\
0.475	0.120069503105841\\
0.475	0.109328265085902\\
0.475	0.113491426977249\\
0.475	0.111938932092282\\
0.475	0.112537384116433\\
0.26875	0.112393522446508\\
0.26875	0.056132122114428\\
0.26875	0.0740864489213835\\
0.26875	0.0721715101272657\\
0.85	0.0711831605849969\\
0.85	0.192757976343065\\
0.85	0.142488883843358\\
0.85	0.168135637629651\\
0.85	0.157143469983086\\
0.7	0.156213470564748\\
0.7	0.137946980811661\\
0.7	0.146229231743882\\
0.7	0.142638582118829\\
0.7	0.143759764928574\\
0.83125	0.144117167996547\\
0.83125	0.164697114508968\\
0.83125	0.155511558955731\\
0.41875	0.155129945772311\\
0.41875	0.0800654358604711\\
0.41875	0.0924592279868441\\
0.1375	0.0991741503886134\\
0.1375	0.0102625781455257\\
0.34375	0.00945241910845862\\
0.34375	0.107780866469616\\
0.34375	0.106464804246204\\
0.2875	0.101994223857908\\
0.2875	0.0647829014694803\\
0.2875	0.0778366650898286\\
0.2875	0.0753181050545142\\
0.6625	0.0746996028157358\\
0.6625	0.162514939503926\\
0.6625	0.128341376805628\\
0.6625	0.143831987426704\\
0.6625	0.137222123903468\\
0.6625	0.140101216279112\\
0.64375	0.139634408811962\\
0.64375	0.13556541546859\\
0.64375	0.137385768613134\\
0.64375	0.136611864308702\\
0.71875	0.136879034072514\\
0.71875	0.149983214967607\\
0.71875	0.144236685205173\\
0.71875	0.146802341359141\\
0.71875	0.145621223041852\\
0.71875	0.146146997057176\\
0.55	0.145991796372622\\
0.55	0.114564773178141\\
0.55	0.122952149019087\\
0.68125	0.12575251733433\\
0.68125	0.148633435898629\\
0.68125	0.138378540287864\\
0.68125	0.142918316971921\\
0.68125	0.141526617231373\\
0.775	0.141105366847136\\
0.775	0.157323377958193\\
0.775	0.15071698658644\\
0.98125	0.149980797501659\\
0.98125	0.182603858682532\\
0.98125	0.166986079149812\\
0.49375	0.167814348332163\\
0.49375	0.0913757956447776\\
0.49375	0.123863019441828\\
0.49375	0.112033348184555\\
0.49375	0.116737098947921\\
0.49375	0.114929569428323\\
0.49375	0.115621136992626\\
0.60625	0.115527906314191\\
0.60625	0.138435052294473\\
0.60625	0.132019613596039\\
0.45625	0.130117185562689\\
0.45625	0.100605322699998\\
0.45625	0.106762556801182\\
0.8875	0.109352536594108\\
0.8875	0.186628203465006\\
0.8875	0.152631587289848\\
0.8125	0.152342036367134\\
0.8125	0.158481225685084\\
0.8125	0.155278747930408\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.1	101\\
-0.105642227512254	0.675910505706259\\
-0.0945858052371314	0.675910505706259\\
-0.0835293829620089	0.675910505706259\\
-0.0724729606868863	0.675910505706259\\
-0.0614165384117638	0.675910505706259\\
-0.0503601161366412	0.675910505706259\\
-0.0393036938615187	0.675910505706259\\
-0.0282472715863962	0.675910505706259\\
-0.0171908493112736	0.675910505706259\\
-0.00613442703615108	0.675910505706259\\
0.00492199523897145	0.675910505706259\\
0.015978417514094	0.675910505706259\\
0.0270348397892165	0.675910505706259\\
0.0380912620643391	0.675910505706259\\
0.0491476843394616	0.675910505706259\\
0.0602041066145841	0.675910505706259\\
0.0712605288897067	0.675910505706259\\
0.0823169511648292	0.675910505706259\\
0.0933733734399518	0.675910505706259\\
0.104429795715074	0.675910505706259\\
0.115486217990197	0.675910505706259\\
0.126542640265319	0.675910505706259\\
0.137599062540442	0.675910505706259\\
0.148655484815564	0.675910505706258\\
0.159711907090687	0.675910505706259\\
0.17076832936581	0.675910505706258\\
0.181824751640932	0.675910505706259\\
0.192881173916055	0.675910505706259\\
0.203937596191177	0.675910505706259\\
0.2149940184663	0.675910505706259\\
0.226050440741422	0.675910505706259\\
0.237106863016545	0.675910505706259\\
0.248163285291667	0.675910505706259\\
0.25921970756679	0.675910505706259\\
0.270276129841912	0.675910505706259\\
0.281332552117035	0.675910505706259\\
0.292388974392157	0.675910505706259\\
0.30344539666728	0.675910505706259\\
0.314501818942403	0.675910505706259\\
0.325558241217525	0.675910505706259\\
0.336614663492648	0.675910505706259\\
0.34767108576777	0.675910505706259\\
0.358727508042893	0.675910505706259\\
0.369783930318015	0.675910505706259\\
0.380840352593138	0.675910505706259\\
0.39189677486826	0.675910505706259\\
0.402953197143383	0.675910505706259\\
0.414009619418505	0.675910505706259\\
0.425066041693628	0.675910505706259\\
0.43612246396875	0.675910505706259\\
0.447178886243873	0.675910505706259\\
0.458235308518996	0.675910505706259\\
0.469291730794118	0.675910505706259\\
0.480348153069241	0.675910505706259\\
0.491404575344363	0.675910505706259\\
0.502460997619486	0.675910505706259\\
0.513517419894608	0.675910505706259\\
0.524573842169731	0.675910505706259\\
0.535630264444853	0.675910505706259\\
0.546686686719976	0.675910505706259\\
0.557743108995098	0.675910505706259\\
0.568799531270221	0.675910505706259\\
0.579855953545344	0.675910505706259\\
0.590912375820466	0.675910505706259\\
0.601968798095589	0.675910505706259\\
0.613025220370711	0.675910505706259\\
0.624081642645834	0.675910505706259\\
0.635138064920956	0.675910505706259\\
0.646194487196079	0.675910505706259\\
0.657250909471201	0.675910505706259\\
0.668307331746324	0.675910505706259\\
0.679363754021446	0.675910505706259\\
0.690420176296569	0.675910505706259\\
0.701476598571691	0.675910505706259\\
0.712533020846814	0.675910505706259\\
0.723589443121937	0.675910505706259\\
0.734645865397059	0.675910505706259\\
0.745702287672182	0.675910505706259\\
0.756758709947304	0.675910505706259\\
0.767815132222427	0.675910505706259\\
0.778871554497549	0.675910505706259\\
0.789927976772672	0.675910505706259\\
0.800984399047794	0.675910505706259\\
0.812040821322917	0.675910505706259\\
0.823097243598039	0.675910505706259\\
0.834153665873162	0.675910505706259\\
0.845210088148284	0.675910505706259\\
0.856266510423407	0.675910505706259\\
0.86732293269853	0.675910505706259\\
0.878379354973652	0.675910505706259\\
0.889435777248775	0.675910505706259\\
0.900492199523897	0.675910505706259\\
0.91154862179902	0.675910505706259\\
0.922605044074142	0.675910505706259\\
0.933661466349265	0.675910505706259\\
0.944717888624387	0.675910505706259\\
0.95577431089951	0.675910505706259\\
0.966830733174632	0.675910505706259\\
0.977887155449755	0.675910505706258\\
0.988943577724878	0.675910505706259\\
1	0.675910505706259\\
0.2	101\\
-0.105642227512254	0.610972937728863\\
-0.0945858052371314	0.610972937728863\\
-0.0835293829620089	0.610972937728863\\
-0.0724729606868863	0.610972937728863\\
-0.0614165384117638	0.610972937728863\\
-0.0503601161366412	0.610972937728863\\
-0.0393036938615187	0.610972937728863\\
-0.0282472715863962	0.610972937728863\\
-0.0171908493112736	0.610972937728863\\
-0.00613442703615108	0.610972937728863\\
0.00492199523897145	0.610972937728863\\
0.015978417514094	0.610972937728863\\
0.0270348397892165	0.610972937728863\\
0.0380912620643391	0.610972937728863\\
0.0491476843394616	0.610972937728863\\
0.0602041066145841	0.610972937728863\\
0.0712605288897067	0.610972937728863\\
0.0823169511648292	0.610972937728863\\
0.0933733734399518	0.610972937728863\\
0.104429795715074	0.610972937728863\\
0.115486217990197	0.610972937728863\\
0.126542640265319	0.610972937728863\\
0.137599062540442	0.610972937728863\\
0.148655484815564	0.610972937728863\\
0.159711907090687	0.610972937728863\\
0.17076832936581	0.610972937728863\\
0.181824751640932	0.610972937728863\\
0.192881173916055	0.610972937728863\\
0.203937596191177	0.610972937728863\\
0.2149940184663	0.610972937728863\\
0.226050440741422	0.610972937728863\\
0.237106863016545	0.610972937728863\\
0.248163285291667	0.610972937728863\\
0.25921970756679	0.610972937728863\\
0.270276129841912	0.610972937728863\\
0.281332552117035	0.610972937728863\\
0.292388974392157	0.610972937728863\\
0.30344539666728	0.610972937728863\\
0.314501818942403	0.610972937728863\\
0.325558241217525	0.610972937728863\\
0.336614663492648	0.610972937728863\\
0.34767108576777	0.610972937728863\\
0.358727508042893	0.610972937728863\\
0.369783930318015	0.610972937728863\\
0.380840352593138	0.610972937728863\\
0.39189677486826	0.610972937728863\\
0.402953197143383	0.610972937728863\\
0.414009619418505	0.610972937728863\\
0.425066041693628	0.610972937728863\\
0.43612246396875	0.610972937728863\\
0.447178886243873	0.610972937728863\\
0.458235308518996	0.610972937728863\\
0.469291730794118	0.610972937728863\\
0.480348153069241	0.610972937728863\\
0.491404575344363	0.610972937728863\\
0.502460997619486	0.610972937728863\\
0.513517419894608	0.610972937728863\\
0.524573842169731	0.610972937728863\\
0.535630264444853	0.610972937728863\\
0.546686686719976	0.610972937728863\\
0.557743108995098	0.610972937728863\\
0.568799531270221	0.610972937728863\\
0.579855953545344	0.610972937728863\\
0.590912375820466	0.610972937728863\\
0.601968798095589	0.610972937728863\\
0.613025220370711	0.610972937728863\\
0.624081642645834	0.610972937728863\\
0.635138064920956	0.610972937728863\\
0.646194487196079	0.610972937728863\\
0.657250909471201	0.610972937728863\\
0.668307331746324	0.610972937728863\\
0.679363754021446	0.610972937728863\\
0.690420176296569	0.610972937728863\\
0.701476598571691	0.610972937728863\\
0.712533020846814	0.610972937728863\\
0.723589443121937	0.610972937728863\\
0.734645865397059	0.610972937728863\\
0.745702287672182	0.610972937728863\\
0.756758709947304	0.610972937728863\\
0.767815132222427	0.610972937728863\\
0.778871554497549	0.610972937728863\\
0.789927976772672	0.610972937728863\\
0.800984399047794	0.610972937728863\\
0.812040821322917	0.610972937728863\\
0.823097243598039	0.610972937728863\\
0.834153665873162	0.610972937728863\\
0.845210088148284	0.610972937728863\\
0.856266510423407	0.610972937728863\\
0.86732293269853	0.610972937728863\\
0.878379354973652	0.610972937728863\\
0.889435777248775	0.610972937728863\\
0.900492199523897	0.610972937728863\\
0.91154862179902	0.610972937728863\\
0.922605044074142	0.610972937728863\\
0.933661466349265	0.610972937728863\\
0.944717888624387	0.610972937728863\\
0.95577431089951	0.610972937728863\\
0.966830733174632	0.610972937728863\\
0.977887155449755	0.610972937728863\\
0.988943577724878	0.610972937728863\\
1	0.610972937728863\\
0.3	101\\
-0.105642227512254	0.567808123437267\\
-0.0945858052371314	0.567808123437267\\
-0.0835293829620089	0.567808123437267\\
-0.0724729606868863	0.567808123437267\\
-0.0614165384117638	0.567808123437267\\
-0.0503601161366412	0.567808123437267\\
-0.0393036938615187	0.567808123437267\\
-0.0282472715863962	0.567808123437267\\
-0.0171908493112736	0.567808123437267\\
-0.00613442703615108	0.567808123437267\\
0.00492199523897145	0.567808123437267\\
0.015978417514094	0.567808123437267\\
0.0270348397892165	0.567808123437267\\
0.0380912620643391	0.567808123437267\\
0.0491476843394616	0.567808123437267\\
0.0602041066145841	0.567808123437267\\
0.0712605288897067	0.567808123437267\\
0.0823169511648292	0.567808123437267\\
0.0933733734399518	0.567808123437267\\
0.104429795715074	0.567808123437267\\
0.115486217990197	0.567808123437267\\
0.126542640265319	0.567808123437267\\
0.137599062540442	0.567808123437267\\
0.148655484815564	0.567808123437267\\
0.159711907090687	0.567808123437267\\
0.17076832936581	0.567808123437267\\
0.181824751640932	0.567808123437267\\
0.192881173916055	0.567808123437267\\
0.203937596191177	0.567808123437267\\
0.2149940184663	0.567808123437267\\
0.226050440741422	0.567808123437267\\
0.237106863016545	0.567808123437267\\
0.248163285291667	0.567808123437267\\
0.25921970756679	0.567808123437267\\
0.270276129841912	0.567808123437267\\
0.281332552117035	0.567808123437267\\
0.292388974392157	0.567808123437267\\
0.30344539666728	0.567808123437267\\
0.314501818942403	0.567808123437267\\
0.325558241217525	0.567808123437267\\
0.336614663492648	0.567808123437267\\
0.34767108576777	0.567808123437267\\
0.358727508042893	0.567808123437267\\
0.369783930318015	0.567808123437267\\
0.380840352593138	0.567808123437267\\
0.39189677486826	0.567808123437267\\
0.402953197143383	0.567808123437267\\
0.414009619418505	0.567808123437267\\
0.425066041693628	0.567808123437267\\
0.43612246396875	0.567808123437267\\
0.447178886243873	0.567808123437267\\
0.458235308518996	0.567808123437267\\
0.469291730794118	0.567808123437267\\
0.480348153069241	0.567808123437267\\
0.491404575344363	0.567808123437267\\
0.502460997619486	0.567808123437267\\
0.513517419894608	0.567808123437267\\
0.524573842169731	0.567808123437267\\
0.535630264444853	0.567808123437267\\
0.546686686719976	0.567808123437267\\
0.557743108995098	0.567808123437267\\
0.568799531270221	0.567808123437267\\
0.579855953545344	0.567808123437267\\
0.590912375820466	0.567808123437267\\
0.601968798095589	0.567808123437267\\
0.613025220370711	0.567808123437267\\
0.624081642645834	0.567808123437267\\
0.635138064920956	0.567808123437267\\
0.646194487196079	0.567808123437267\\
0.657250909471201	0.567808123437267\\
0.668307331746324	0.567808123437267\\
0.679363754021446	0.567808123437267\\
0.690420176296569	0.567808123437267\\
0.701476598571691	0.567808123437267\\
0.712533020846814	0.567808123437267\\
0.723589443121937	0.567808123437267\\
0.734645865397059	0.567808123437267\\
0.745702287672182	0.567808123437267\\
0.756758709947304	0.567808123437267\\
0.767815132222427	0.567808123437267\\
0.778871554497549	0.567808123437267\\
0.789927976772672	0.567808123437267\\
0.800984399047794	0.567808123437267\\
0.812040821322917	0.567808123437267\\
0.823097243598039	0.567808123437267\\
0.834153665873162	0.567808123437267\\
0.845210088148284	0.567808123437267\\
0.856266510423407	0.567808123437267\\
0.86732293269853	0.567808123437267\\
0.878379354973652	0.567808123437267\\
0.889435777248775	0.567808123437267\\
0.900492199523897	0.567808123437267\\
0.91154862179902	0.567808123437267\\
0.922605044074142	0.567808123437267\\
0.933661466349265	0.567808123437267\\
0.944717888624387	0.567808123437267\\
0.95577431089951	0.567808123437267\\
0.966830733174632	0.567808123437267\\
0.977887155449755	0.567808123437267\\
0.988943577724878	0.567808123437267\\
1	0.567808123437267\\
0.4	101\\
-0.105642227512254	0.532467057526335\\
-0.0945858052371314	0.532467057526335\\
-0.0835293829620089	0.532467057526335\\
-0.0724729606868863	0.532467057526335\\
-0.0614165384117638	0.532467057526335\\
-0.0503601161366412	0.532467057526335\\
-0.0393036938615187	0.532467057526335\\
-0.0282472715863962	0.532467057526335\\
-0.0171908493112736	0.532467057526335\\
-0.00613442703615108	0.532467057526335\\
0.00492199523897145	0.532467057526335\\
0.015978417514094	0.532467057526335\\
0.0270348397892165	0.532467057526335\\
0.0380912620643391	0.532467057526335\\
0.0491476843394616	0.532467057526335\\
0.0602041066145841	0.532467057526335\\
0.0712605288897067	0.532467057526335\\
0.0823169511648292	0.532467057526335\\
0.0933733734399518	0.532467057526335\\
0.104429795715074	0.532467057526335\\
0.115486217990197	0.532467057526335\\
0.126542640265319	0.532467057526335\\
0.137599062540442	0.532467057526335\\
0.148655484815564	0.532467057526335\\
0.159711907090687	0.532467057526335\\
0.17076832936581	0.532467057526335\\
0.181824751640932	0.532467057526335\\
0.192881173916055	0.532467057526335\\
0.203937596191177	0.532467057526335\\
0.2149940184663	0.532467057526335\\
0.226050440741422	0.532467057526335\\
0.237106863016545	0.532467057526335\\
0.248163285291667	0.532467057526335\\
0.25921970756679	0.532467057526335\\
0.270276129841912	0.532467057526335\\
0.281332552117035	0.532467057526335\\
0.292388974392157	0.532467057526335\\
0.30344539666728	0.532467057526335\\
0.314501818942403	0.532467057526335\\
0.325558241217525	0.532467057526335\\
0.336614663492648	0.532467057526335\\
0.34767108576777	0.532467057526335\\
0.358727508042893	0.532467057526335\\
0.369783930318015	0.532467057526335\\
0.380840352593138	0.532467057526335\\
0.39189677486826	0.532467057526335\\
0.402953197143383	0.532467057526335\\
0.414009619418505	0.532467057526335\\
0.425066041693628	0.532467057526335\\
0.43612246396875	0.532467057526335\\
0.447178886243873	0.532467057526335\\
0.458235308518996	0.532467057526335\\
0.469291730794118	0.532467057526335\\
0.480348153069241	0.532467057526335\\
0.491404575344363	0.532467057526335\\
0.502460997619486	0.532467057526335\\
0.513517419894608	0.532467057526335\\
0.524573842169731	0.532467057526335\\
0.535630264444853	0.532467057526335\\
0.546686686719976	0.532467057526335\\
0.557743108995098	0.532467057526335\\
0.568799531270221	0.532467057526335\\
0.579855953545344	0.532467057526335\\
0.590912375820466	0.532467057526335\\
0.601968798095589	0.532467057526335\\
0.613025220370711	0.532467057526335\\
0.624081642645834	0.532467057526335\\
0.635138064920956	0.532467057526335\\
0.646194487196079	0.532467057526335\\
0.657250909471201	0.532467057526335\\
0.668307331746324	0.532467057526335\\
0.679363754021446	0.532467057526335\\
0.690420176296569	0.532467057526335\\
0.701476598571691	0.532467057526335\\
0.712533020846814	0.532467057526335\\
0.723589443121937	0.532467057526335\\
0.734645865397059	0.532467057526335\\
0.745702287672182	0.532467057526335\\
0.756758709947304	0.532467057526335\\
0.767815132222427	0.532467057526335\\
0.778871554497549	0.532467057526335\\
0.789927976772672	0.532467057526335\\
0.800984399047794	0.532467057526335\\
0.812040821322917	0.532467057526335\\
0.823097243598039	0.532467057526335\\
0.834153665873162	0.532467057526335\\
0.845210088148284	0.532467057526335\\
0.856266510423407	0.532467057526335\\
0.86732293269853	0.532467057526335\\
0.878379354973652	0.532467057526335\\
0.889435777248775	0.532467057526335\\
0.900492199523897	0.532467057526335\\
0.91154862179902	0.532467057526335\\
0.922605044074142	0.532467057526335\\
0.933661466349265	0.532467057526335\\
0.944717888624387	0.532467057526335\\
0.95577431089951	0.532467057526335\\
0.966830733174632	0.532467057526335\\
0.977887155449755	0.532467057526335\\
0.988943577724878	0.532467057526335\\
1	0.532467057526335\\
0.5	101\\
-0.105642227512254	0.499998311187869\\
-0.0945858052371314	0.499998311187869\\
-0.0835293829620089	0.499998311187869\\
-0.0724729606868863	0.499998311187869\\
-0.0614165384117638	0.499998311187869\\
-0.0503601161366412	0.499998311187869\\
-0.0393036938615187	0.499998311187869\\
-0.0282472715863962	0.499998311187869\\
-0.0171908493112736	0.499998311187869\\
-0.00613442703615108	0.499998311187869\\
0.00492199523897145	0.499998311187869\\
0.015978417514094	0.499998311187869\\
0.0270348397892165	0.499998311187869\\
0.0380912620643391	0.499998311187869\\
0.0491476843394616	0.499998311187869\\
0.0602041066145841	0.499998311187869\\
0.0712605288897067	0.499998311187869\\
0.0823169511648292	0.499998311187869\\
0.0933733734399518	0.499998311187869\\
0.104429795715074	0.499998311187869\\
0.115486217990197	0.499998311187869\\
0.126542640265319	0.499998311187869\\
0.137599062540442	0.499998311187869\\
0.148655484815564	0.499998311187869\\
0.159711907090687	0.499998311187869\\
0.17076832936581	0.499998311187869\\
0.181824751640932	0.499998311187869\\
0.192881173916055	0.499998311187869\\
0.203937596191177	0.499998311187869\\
0.2149940184663	0.499998311187869\\
0.226050440741422	0.499998311187869\\
0.237106863016545	0.499998311187869\\
0.248163285291667	0.499998311187869\\
0.25921970756679	0.499998311187869\\
0.270276129841912	0.499998311187869\\
0.281332552117035	0.499998311187869\\
0.292388974392157	0.499998311187869\\
0.30344539666728	0.499998311187869\\
0.314501818942403	0.499998311187869\\
0.325558241217525	0.499998311187869\\
0.336614663492648	0.499998311187869\\
0.34767108576777	0.499998311187869\\
0.358727508042893	0.499998311187869\\
0.369783930318015	0.499998311187869\\
0.380840352593138	0.499998311187869\\
0.39189677486826	0.499998311187869\\
0.402953197143383	0.499998311187869\\
0.414009619418505	0.499998311187869\\
0.425066041693628	0.499998311187869\\
0.43612246396875	0.499998311187869\\
0.447178886243873	0.499998311187869\\
0.458235308518996	0.499998311187869\\
0.469291730794118	0.499998311187869\\
0.480348153069241	0.499998311187869\\
0.491404575344363	0.499998311187869\\
0.502460997619486	0.499998311187869\\
0.513517419894608	0.499998311187869\\
0.524573842169731	0.499998311187869\\
0.535630264444853	0.499998311187869\\
0.546686686719976	0.499998311187869\\
0.557743108995098	0.499998311187869\\
0.568799531270221	0.499998311187869\\
0.579855953545344	0.499998311187869\\
0.590912375820466	0.499998311187869\\
0.601968798095589	0.499998311187869\\
0.613025220370711	0.499998311187869\\
0.624081642645834	0.499998311187869\\
0.635138064920956	0.499998311187869\\
0.646194487196079	0.499998311187869\\
0.657250909471201	0.499998311187869\\
0.668307331746324	0.499998311187869\\
0.679363754021446	0.499998311187869\\
0.690420176296569	0.499998311187869\\
0.701476598571691	0.499998311187869\\
0.712533020846814	0.499998311187869\\
0.723589443121937	0.499998311187869\\
0.734645865397059	0.499998311187869\\
0.745702287672182	0.499998311187869\\
0.756758709947304	0.499998311187869\\
0.767815132222427	0.499998311187869\\
0.778871554497549	0.499998311187869\\
0.789927976772672	0.499998311187869\\
0.800984399047794	0.499998311187869\\
0.812040821322917	0.499998311187869\\
0.823097243598039	0.499998311187869\\
0.834153665873162	0.499998311187869\\
0.845210088148284	0.499998311187869\\
0.856266510423407	0.499998311187869\\
0.86732293269853	0.499998311187869\\
0.878379354973652	0.499998311187869\\
0.889435777248775	0.499998311187869\\
0.900492199523897	0.499998311187869\\
0.91154862179902	0.499998311187869\\
0.922605044074142	0.499998311187869\\
0.933661466349265	0.499998311187869\\
0.944717888624387	0.499998311187869\\
0.95577431089951	0.499998311187869\\
0.966830733174632	0.499998311187869\\
0.977887155449755	0.499998311187869\\
0.988943577724878	0.499998311187869\\
1	0.499998311187869\\
0.6	101\\
-0.105642227512254	0.467541042414115\\
-0.0945858052371314	0.467541042414115\\
-0.0835293829620089	0.467541042414115\\
-0.0724729606868863	0.467541042414115\\
-0.0614165384117638	0.467541042414115\\
-0.0503601161366412	0.467541042414115\\
-0.0393036938615187	0.467541042414115\\
-0.0282472715863962	0.467541042414115\\
-0.0171908493112736	0.467541042414115\\
-0.00613442703615108	0.467541042414115\\
0.00492199523897145	0.467541042414115\\
0.015978417514094	0.467541042414115\\
0.0270348397892165	0.467541042414115\\
0.0380912620643391	0.467541042414115\\
0.0491476843394616	0.467541042414115\\
0.0602041066145841	0.467541042414115\\
0.0712605288897067	0.467541042414115\\
0.0823169511648292	0.467541042414115\\
0.0933733734399518	0.467541042414115\\
0.104429795715074	0.467541042414115\\
0.115486217990197	0.467541042414115\\
0.126542640265319	0.467541042414115\\
0.137599062540442	0.467541042414115\\
0.148655484815564	0.467541042414115\\
0.159711907090687	0.467541042414115\\
0.17076832936581	0.467541042414115\\
0.181824751640932	0.467541042414115\\
0.192881173916055	0.467541042414115\\
0.203937596191177	0.467541042414115\\
0.2149940184663	0.467541042414115\\
0.226050440741422	0.467541042414115\\
0.237106863016545	0.467541042414115\\
0.248163285291667	0.467541042414115\\
0.25921970756679	0.467541042414115\\
0.270276129841912	0.467541042414115\\
0.281332552117035	0.467541042414115\\
0.292388974392157	0.467541042414115\\
0.30344539666728	0.467541042414115\\
0.314501818942403	0.467541042414115\\
0.325558241217525	0.467541042414115\\
0.336614663492648	0.467541042414115\\
0.34767108576777	0.467541042414115\\
0.358727508042893	0.467541042414115\\
0.369783930318015	0.467541042414115\\
0.380840352593138	0.467541042414115\\
0.39189677486826	0.467541042414115\\
0.402953197143383	0.467541042414115\\
0.414009619418505	0.467541042414115\\
0.425066041693628	0.467541042414115\\
0.43612246396875	0.467541042414115\\
0.447178886243873	0.467541042414115\\
0.458235308518996	0.467541042414115\\
0.469291730794118	0.467541042414115\\
0.480348153069241	0.467541042414115\\
0.491404575344363	0.467541042414115\\
0.502460997619486	0.467541042414115\\
0.513517419894608	0.467541042414115\\
0.524573842169731	0.467541042414115\\
0.535630264444853	0.467541042414115\\
0.546686686719976	0.467541042414115\\
0.557743108995098	0.467541042414115\\
0.568799531270221	0.467541042414115\\
0.579855953545344	0.467541042414115\\
0.590912375820466	0.467541042414115\\
0.601968798095589	0.467541042414115\\
0.613025220370711	0.467541042414115\\
0.624081642645834	0.467541042414115\\
0.635138064920956	0.467541042414115\\
0.646194487196079	0.467541042414115\\
0.657250909471201	0.467541042414115\\
0.668307331746324	0.467541042414115\\
0.679363754021446	0.467541042414115\\
0.690420176296569	0.467541042414115\\
0.701476598571691	0.467541042414115\\
0.712533020846814	0.467541042414115\\
0.723589443121937	0.467541042414115\\
0.734645865397059	0.467541042414115\\
0.745702287672182	0.467541042414115\\
0.756758709947304	0.467541042414115\\
0.767815132222427	0.467541042414115\\
0.778871554497549	0.467541042414115\\
0.789927976772672	0.467541042414115\\
0.800984399047794	0.467541042414115\\
0.812040821322917	0.467541042414115\\
0.823097243598039	0.467541042414115\\
0.834153665873162	0.467541042414115\\
0.845210088148284	0.467541042414115\\
0.856266510423407	0.467541042414115\\
0.86732293269853	0.467541042414115\\
0.878379354973652	0.467541042414115\\
0.889435777248775	0.467541042414115\\
0.900492199523897	0.467541042414115\\
0.91154862179902	0.467541042414115\\
0.922605044074142	0.467541042414115\\
0.933661466349265	0.467541042414115\\
0.944717888624387	0.467541042414115\\
0.95577431089951	0.467541042414115\\
0.966830733174632	0.467541042414115\\
0.977887155449755	0.467541042414115\\
0.988943577724878	0.467541042414115\\
1	0.467541042414115\\
0.7	101\\
-0.105642227512254	0.432145191222739\\
-0.0945858052371314	0.432145191222739\\
-0.0835293829620089	0.432145191222739\\
-0.0724729606868863	0.432145191222739\\
-0.0614165384117638	0.432145191222739\\
-0.0503601161366412	0.432145191222739\\
-0.0393036938615187	0.432145191222739\\
-0.0282472715863962	0.432145191222739\\
-0.0171908493112736	0.432145191222739\\
-0.00613442703615108	0.432145191222739\\
0.00492199523897145	0.432145191222739\\
0.015978417514094	0.432145191222739\\
0.0270348397892165	0.432145191222739\\
0.0380912620643391	0.432145191222739\\
0.0491476843394616	0.432145191222739\\
0.0602041066145841	0.432145191222739\\
0.0712605288897067	0.432145191222739\\
0.0823169511648292	0.432145191222739\\
0.0933733734399518	0.432145191222739\\
0.104429795715074	0.432145191222739\\
0.115486217990197	0.432145191222739\\
0.126542640265319	0.432145191222739\\
0.137599062540442	0.432145191222739\\
0.148655484815564	0.432145191222739\\
0.159711907090687	0.432145191222739\\
0.17076832936581	0.432145191222739\\
0.181824751640932	0.432145191222739\\
0.192881173916055	0.432145191222739\\
0.203937596191177	0.432145191222739\\
0.2149940184663	0.432145191222739\\
0.226050440741422	0.432145191222739\\
0.237106863016545	0.432145191222739\\
0.248163285291667	0.432145191222739\\
0.25921970756679	0.432145191222739\\
0.270276129841912	0.432145191222739\\
0.281332552117035	0.432145191222739\\
0.292388974392157	0.432145191222739\\
0.30344539666728	0.432145191222739\\
0.314501818942403	0.432145191222739\\
0.325558241217525	0.432145191222739\\
0.336614663492648	0.432145191222739\\
0.34767108576777	0.432145191222739\\
0.358727508042893	0.432145191222739\\
0.369783930318015	0.432145191222739\\
0.380840352593138	0.432145191222739\\
0.39189677486826	0.432145191222739\\
0.402953197143383	0.432145191222739\\
0.414009619418505	0.432145191222739\\
0.425066041693628	0.432145191222739\\
0.43612246396875	0.432145191222739\\
0.447178886243873	0.432145191222739\\
0.458235308518996	0.432145191222739\\
0.469291730794118	0.432145191222739\\
0.480348153069241	0.432145191222739\\
0.491404575344363	0.432145191222739\\
0.502460997619486	0.432145191222739\\
0.513517419894608	0.432145191222739\\
0.524573842169731	0.432145191222739\\
0.535630264444853	0.432145191222739\\
0.546686686719976	0.432145191222739\\
0.557743108995098	0.432145191222739\\
0.568799531270221	0.432145191222739\\
0.579855953545344	0.432145191222739\\
0.590912375820466	0.432145191222739\\
0.601968798095589	0.432145191222739\\
0.613025220370711	0.432145191222739\\
0.624081642645834	0.432145191222739\\
0.635138064920956	0.432145191222739\\
0.646194487196079	0.432145191222739\\
0.657250909471201	0.432145191222739\\
0.668307331746324	0.432145191222739\\
0.679363754021446	0.432145191222739\\
0.690420176296569	0.432145191222739\\
0.701476598571691	0.432145191222739\\
0.712533020846814	0.432145191222739\\
0.723589443121937	0.432145191222739\\
0.734645865397059	0.432145191222739\\
0.745702287672182	0.432145191222739\\
0.756758709947304	0.432145191222739\\
0.767815132222427	0.432145191222739\\
0.778871554497549	0.432145191222739\\
0.789927976772672	0.432145191222739\\
0.800984399047794	0.432145191222739\\
0.812040821322917	0.432145191222739\\
0.823097243598039	0.432145191222739\\
0.834153665873162	0.432145191222739\\
0.845210088148284	0.432145191222739\\
0.856266510423407	0.432145191222739\\
0.86732293269853	0.432145191222739\\
0.878379354973652	0.432145191222739\\
0.889435777248775	0.432145191222739\\
0.900492199523897	0.432145191222739\\
0.91154862179902	0.432145191222739\\
0.922605044074142	0.432145191222739\\
0.933661466349265	0.432145191222739\\
0.944717888624387	0.432145191222739\\
0.95577431089951	0.432145191222739\\
0.966830733174632	0.432145191222739\\
0.977887155449755	0.432145191222739\\
0.988943577724878	0.432145191222739\\
1	0.432145191222739\\
0.8	101\\
-0.105642227512254	0.389008136562036\\
-0.0945858052371314	0.389008136562036\\
-0.0835293829620089	0.389008136562036\\
-0.0724729606868863	0.389008136562036\\
-0.0614165384117638	0.389008136562036\\
-0.0503601161366412	0.389008136562036\\
-0.0393036938615187	0.389008136562036\\
-0.0282472715863962	0.389008136562036\\
-0.0171908493112736	0.389008136562036\\
-0.00613442703615108	0.389008136562036\\
0.00492199523897145	0.389008136562036\\
0.015978417514094	0.389008136562036\\
0.0270348397892165	0.389008136562036\\
0.0380912620643391	0.389008136562036\\
0.0491476843394616	0.389008136562036\\
0.0602041066145841	0.389008136562036\\
0.0712605288897067	0.389008136562036\\
0.0823169511648292	0.389008136562036\\
0.0933733734399518	0.389008136562036\\
0.104429795715074	0.389008136562036\\
0.115486217990197	0.389008136562036\\
0.126542640265319	0.389008136562036\\
0.137599062540442	0.389008136562036\\
0.148655484815564	0.389008136562036\\
0.159711907090687	0.389008136562036\\
0.17076832936581	0.389008136562036\\
0.181824751640932	0.389008136562036\\
0.192881173916055	0.389008136562036\\
0.203937596191177	0.389008136562037\\
0.2149940184663	0.389008136562036\\
0.226050440741422	0.389008136562036\\
0.237106863016545	0.389008136562036\\
0.248163285291667	0.389008136562036\\
0.25921970756679	0.389008136562036\\
0.270276129841912	0.389008136562036\\
0.281332552117035	0.389008136562036\\
0.292388974392157	0.389008136562036\\
0.30344539666728	0.389008136562036\\
0.314501818942403	0.389008136562036\\
0.325558241217525	0.389008136562036\\
0.336614663492648	0.389008136562036\\
0.34767108576777	0.389008136562036\\
0.358727508042893	0.389008136562037\\
0.369783930318015	0.389008136562036\\
0.380840352593138	0.389008136562036\\
0.39189677486826	0.389008136562036\\
0.402953197143383	0.389008136562036\\
0.414009619418505	0.389008136562036\\
0.425066041693628	0.389008136562036\\
0.43612246396875	0.389008136562036\\
0.447178886243873	0.389008136562036\\
0.458235308518996	0.389008136562036\\
0.469291730794118	0.389008136562036\\
0.480348153069241	0.389008136562036\\
0.491404575344363	0.389008136562036\\
0.502460997619486	0.389008136562036\\
0.513517419894608	0.389008136562036\\
0.524573842169731	0.389008136562036\\
0.535630264444853	0.389008136562036\\
0.546686686719976	0.389008136562036\\
0.557743108995098	0.389008136562036\\
0.568799531270221	0.389008136562036\\
0.579855953545344	0.389008136562036\\
0.590912375820466	0.389008136562036\\
0.601968798095589	0.389008136562036\\
0.613025220370711	0.389008136562036\\
0.624081642645834	0.389008136562036\\
0.635138064920956	0.389008136562036\\
0.646194487196079	0.389008136562036\\
0.657250909471201	0.389008136562036\\
0.668307331746324	0.389008136562036\\
0.679363754021446	0.389008136562036\\
0.690420176296569	0.389008136562036\\
0.701476598571691	0.389008136562036\\
0.712533020846814	0.389008136562036\\
0.723589443121937	0.389008136562036\\
0.734645865397059	0.389008136562036\\
0.745702287672182	0.389008136562036\\
0.756758709947304	0.389008136562036\\
0.767815132222427	0.389008136562036\\
0.778871554497549	0.389008136562036\\
0.789927976772672	0.389008136562037\\
0.800984399047794	0.389008136562036\\
0.812040821322917	0.389008136562037\\
0.823097243598039	0.389008136562036\\
0.834153665873162	0.389008136562036\\
0.845210088148284	0.389008136562036\\
0.856266510423407	0.389008136562036\\
0.86732293269853	0.389008136562036\\
0.878379354973652	0.389008136562036\\
0.889435777248775	0.389008136562036\\
0.900492199523897	0.389008136562037\\
0.91154862179902	0.389008136562036\\
0.922605044074142	0.389008136562036\\
0.933661466349265	0.389008136562036\\
0.944717888624387	0.389008136562036\\
0.95577431089951	0.389008136562036\\
0.966830733174632	0.389008136562036\\
0.977887155449755	0.389008136562036\\
0.988943577724878	0.389008136562036\\
1	0.389008136562036\\
0.9	101\\
-0.105642227512254	0.324155686388818\\
-0.0945858052371314	0.324155686388818\\
-0.0835293829620089	0.324155686388818\\
-0.0724729606868863	0.324155686388818\\
-0.0614165384117638	0.324155686388818\\
-0.0503601161366412	0.324155686388818\\
-0.0393036938615187	0.324155686388818\\
-0.0282472715863962	0.324155686388818\\
-0.0171908493112736	0.324155686388818\\
-0.00613442703615108	0.324155686388818\\
0.00492199523897145	0.324155686388818\\
0.015978417514094	0.324155686388818\\
0.0270348397892165	0.324155686388818\\
0.0380912620643391	0.324155686388818\\
0.0491476843394616	0.324155686388818\\
0.0602041066145841	0.324155686388818\\
0.0712605288897067	0.324155686388818\\
0.0823169511648292	0.324155686388818\\
0.0933733734399518	0.324155686388818\\
0.104429795715074	0.324155686388818\\
0.115486217990197	0.324155686388818\\
0.126542640265319	0.324155686388818\\
0.137599062540442	0.324155686388818\\
0.148655484815564	0.324155686388818\\
0.159711907090687	0.324155686388818\\
0.17076832936581	0.324155686388818\\
0.181824751640932	0.324155686388818\\
0.192881173916055	0.324155686388818\\
0.203937596191177	0.324155686388818\\
0.2149940184663	0.324155686388818\\
0.226050440741422	0.324155686388818\\
0.237106863016545	0.324155686388818\\
0.248163285291667	0.324155686388818\\
0.25921970756679	0.324155686388818\\
0.270276129841912	0.324155686388818\\
0.281332552117035	0.324155686388818\\
0.292388974392157	0.324155686388818\\
0.30344539666728	0.324155686388818\\
0.314501818942403	0.324155686388818\\
0.325558241217525	0.324155686388818\\
0.336614663492648	0.324155686388818\\
0.34767108576777	0.324155686388818\\
0.358727508042893	0.324155686388818\\
0.369783930318015	0.324155686388818\\
0.380840352593138	0.324155686388818\\
0.39189677486826	0.324155686388818\\
0.402953197143383	0.324155686388818\\
0.414009619418505	0.324155686388818\\
0.425066041693628	0.324155686388818\\
0.43612246396875	0.324155686388818\\
0.447178886243873	0.324155686388818\\
0.458235308518996	0.324155686388818\\
0.469291730794118	0.324155686388818\\
0.480348153069241	0.324155686388818\\
0.491404575344363	0.324155686388818\\
0.502460997619486	0.324155686388818\\
0.513517419894608	0.324155686388818\\
0.524573842169731	0.324155686388818\\
0.535630264444853	0.324155686388818\\
0.546686686719976	0.324155686388818\\
0.557743108995098	0.324155686388818\\
0.568799531270221	0.324155686388818\\
0.579855953545344	0.324155686388818\\
0.590912375820466	0.324155686388818\\
0.601968798095589	0.324155686388818\\
0.613025220370711	0.324155686388818\\
0.624081642645834	0.324155686388818\\
0.635138064920956	0.324155686388818\\
0.646194487196079	0.324155686388818\\
0.657250909471201	0.324155686388818\\
0.668307331746324	0.324155686388818\\
0.679363754021446	0.324155686388818\\
0.690420176296569	0.324155686388818\\
0.701476598571691	0.324155686388818\\
0.712533020846814	0.324155686388818\\
0.723589443121937	0.324155686388818\\
0.734645865397059	0.324155686388818\\
0.745702287672182	0.324155686388818\\
0.756758709947304	0.324155686388818\\
0.767815132222427	0.324155686388818\\
0.778871554497549	0.324155686388818\\
0.789927976772672	0.324155686388818\\
0.800984399047794	0.324155686388818\\
0.812040821322917	0.324155686388818\\
0.823097243598039	0.324155686388818\\
0.834153665873162	0.324155686388818\\
0.845210088148284	0.324155686388818\\
0.856266510423407	0.324155686388818\\
0.86732293269853	0.324155686388818\\
0.878379354973652	0.324155686388818\\
0.889435777248775	0.324155686388818\\
0.900492199523897	0.324155686388818\\
0.91154862179902	0.324155686388818\\
0.922605044074142	0.324155686388818\\
0.933661466349265	0.324155686388818\\
0.944717888624387	0.324155686388818\\
0.95577431089951	0.324155686388818\\
0.966830733174632	0.324155686388818\\
0.977887155449755	0.324155686388818\\
0.988943577724878	0.324155686388818\\
1	0.324155686388818\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.1	101\\
1	0.324155686388818\\
0.988943577724878	0.324155686388818\\
0.977887155449755	0.324155686388818\\
0.966830733174632	0.324155686388818\\
0.95577431089951	0.324155686388818\\
0.944717888624387	0.324155686388818\\
0.933661466349265	0.324155686388818\\
0.922605044074142	0.324155686388818\\
0.91154862179902	0.324155686388818\\
0.900492199523897	0.324155686388818\\
0.889435777248775	0.324155686388818\\
0.878379354973652	0.324155686388818\\
0.86732293269853	0.324155686388818\\
0.856266510423407	0.324155686388818\\
0.845210088148284	0.324155686388818\\
0.834153665873162	0.324155686388818\\
0.823097243598039	0.324155686388818\\
0.812040821322917	0.324155686388818\\
0.800984399047794	0.324155686388818\\
0.789927976772672	0.324155686388818\\
0.778871554497549	0.324155686388818\\
0.767815132222427	0.324155686388818\\
0.756758709947304	0.324155686388818\\
0.745702287672182	0.324155686388818\\
0.734645865397059	0.324155686388818\\
0.723589443121937	0.324155686388818\\
0.712533020846814	0.324155686388818\\
0.701476598571691	0.324155686388818\\
0.690420176296569	0.324155686388818\\
0.679363754021446	0.324155686388818\\
0.668307331746324	0.324155686388818\\
0.657250909471201	0.324155686388818\\
0.646194487196079	0.324155686388818\\
0.635138064920956	0.324155686388818\\
0.624081642645834	0.324155686388818\\
0.613025220370711	0.324155686388818\\
0.601968798095589	0.324155686388818\\
0.590912375820466	0.324155686388818\\
0.579855953545344	0.324155686388818\\
0.568799531270221	0.324155686388818\\
0.557743108995098	0.324155686388818\\
0.546686686719976	0.324155686388818\\
0.535630264444853	0.324155686388818\\
0.524573842169731	0.324155686388818\\
0.513517419894608	0.324155686388818\\
0.502460997619486	0.324155686388818\\
0.491404575344363	0.324155686388818\\
0.480348153069241	0.324155686388818\\
0.469291730794118	0.324155686388818\\
0.458235308518996	0.324155686388818\\
0.447178886243873	0.324155686388818\\
0.43612246396875	0.324155686388818\\
0.425066041693628	0.324155686388818\\
0.414009619418505	0.324155686388818\\
0.402953197143383	0.324155686388818\\
0.39189677486826	0.324155686388818\\
0.380840352593138	0.324155686388818\\
0.369783930318015	0.324155686388818\\
0.358727508042893	0.324155686388818\\
0.34767108576777	0.324155686388818\\
0.336614663492648	0.324155686388818\\
0.325558241217525	0.324155686388818\\
0.314501818942403	0.324155686388818\\
0.30344539666728	0.324155686388818\\
0.292388974392157	0.324155686388818\\
0.281332552117035	0.324155686388818\\
0.270276129841912	0.324155686388818\\
0.25921970756679	0.324155686388818\\
0.248163285291667	0.324155686388818\\
0.237106863016545	0.324155686388818\\
0.226050440741422	0.324155686388818\\
0.2149940184663	0.324155686388818\\
0.203937596191177	0.324155686388818\\
0.192881173916055	0.324155686388818\\
0.181824751640932	0.324155686388818\\
0.17076832936581	0.324155686388818\\
0.159711907090687	0.324155686388818\\
0.148655484815564	0.324155686388818\\
0.137599062540442	0.324155686388818\\
0.126542640265319	0.324155686388818\\
0.115486217990197	0.324155686388818\\
0.104429795715074	0.324155686388818\\
0.0933733734399518	0.324155686388818\\
0.0823169511648292	0.324155686388818\\
0.0712605288897067	0.324155686388818\\
0.0602041066145841	0.324155686388818\\
0.0491476843394616	0.324155686388818\\
0.0380912620643391	0.324155686388818\\
0.0270348397892165	0.324155686388818\\
0.015978417514094	0.324155686388818\\
0.00492199523897145	0.324155686388818\\
-0.00613442703615108	0.324155686388818\\
-0.0171908493112736	0.324155686388818\\
-0.0282472715863962	0.324155686388818\\
-0.0393036938615187	0.324155686388818\\
-0.0503601161366412	0.324155686388818\\
-0.0614165384117638	0.324155686388818\\
-0.0724729606868863	0.324155686388818\\
-0.0835293829620089	0.324155686388818\\
-0.0945858052371314	0.324155686388818\\
-0.105642227512254	0.324155686388818\\
0.2	101\\
1	0.389008136562036\\
0.988943577724878	0.389008136562036\\
0.977887155449755	0.389008136562036\\
0.966830733174632	0.389008136562036\\
0.95577431089951	0.389008136562036\\
0.944717888624387	0.389008136562037\\
0.933661466349265	0.389008136562036\\
0.922605044074142	0.389008136562036\\
0.91154862179902	0.389008136562036\\
0.900492199523897	0.389008136562036\\
0.889435777248775	0.389008136562036\\
0.878379354973652	0.389008136562036\\
0.86732293269853	0.389008136562036\\
0.856266510423407	0.389008136562036\\
0.845210088148284	0.389008136562036\\
0.834153665873162	0.389008136562036\\
0.823097243598039	0.389008136562036\\
0.812040821322917	0.389008136562036\\
0.800984399047794	0.389008136562036\\
0.789927976772672	0.389008136562036\\
0.778871554497549	0.389008136562036\\
0.767815132222427	0.389008136562036\\
0.756758709947304	0.389008136562037\\
0.745702287672182	0.389008136562036\\
0.734645865397059	0.389008136562036\\
0.723589443121937	0.389008136562036\\
0.712533020846814	0.389008136562036\\
0.701476598571691	0.389008136562036\\
0.690420176296569	0.389008136562036\\
0.679363754021446	0.389008136562036\\
0.668307331746324	0.389008136562036\\
0.657250909471201	0.389008136562036\\
0.646194487196079	0.389008136562036\\
0.635138064920956	0.389008136562037\\
0.624081642645834	0.389008136562036\\
0.613025220370711	0.389008136562036\\
0.601968798095589	0.389008136562036\\
0.590912375820466	0.389008136562036\\
0.579855953545344	0.389008136562036\\
0.568799531270221	0.389008136562036\\
0.557743108995098	0.389008136562036\\
0.546686686719976	0.389008136562036\\
0.535630264444853	0.389008136562036\\
0.524573842169731	0.389008136562036\\
0.513517419894608	0.389008136562037\\
0.502460997619486	0.389008136562036\\
0.491404575344363	0.389008136562036\\
0.480348153069241	0.389008136562036\\
0.469291730794118	0.389008136562036\\
0.458235308518996	0.389008136562036\\
0.447178886243873	0.389008136562036\\
0.43612246396875	0.389008136562036\\
0.425066041693628	0.389008136562036\\
0.414009619418505	0.389008136562037\\
0.402953197143383	0.389008136562036\\
0.39189677486826	0.389008136562036\\
0.380840352593138	0.389008136562036\\
0.369783930318015	0.389008136562036\\
0.358727508042893	0.389008136562036\\
0.34767108576777	0.389008136562036\\
0.336614663492648	0.389008136562036\\
0.325558241217525	0.389008136562036\\
0.314501818942403	0.389008136562036\\
0.30344539666728	0.389008136562036\\
0.292388974392157	0.389008136562036\\
0.281332552117035	0.389008136562036\\
0.270276129841912	0.389008136562036\\
0.25921970756679	0.389008136562036\\
0.248163285291667	0.389008136562036\\
0.237106863016545	0.389008136562036\\
0.226050440741422	0.389008136562036\\
0.2149940184663	0.389008136562036\\
0.203937596191177	0.389008136562036\\
0.192881173916055	0.389008136562037\\
0.181824751640932	0.389008136562036\\
0.17076832936581	0.389008136562036\\
0.159711907090687	0.389008136562036\\
0.148655484815564	0.389008136562036\\
0.137599062540442	0.389008136562036\\
0.126542640265319	0.389008136562036\\
0.115486217990197	0.389008136562037\\
0.104429795715074	0.389008136562036\\
0.0933733734399518	0.389008136562037\\
0.0823169511648292	0.389008136562036\\
0.0712605288897067	0.389008136562036\\
0.0602041066145841	0.389008136562036\\
0.0491476843394616	0.389008136562036\\
0.0380912620643391	0.389008136562036\\
0.0270348397892165	0.389008136562036\\
0.015978417514094	0.389008136562036\\
0.00492199523897145	0.389008136562036\\
-0.00613442703615108	0.389008136562036\\
-0.0171908493112736	0.389008136562037\\
-0.0282472715863962	0.389008136562036\\
-0.0393036938615187	0.389008136562036\\
-0.0503601161366412	0.389008136562036\\
-0.0614165384117638	0.389008136562036\\
-0.0724729606868863	0.389008136562036\\
-0.0835293829620089	0.389008136562036\\
-0.0945858052371314	0.389008136562036\\
-0.105642227512254	0.389008136562037\\
0.3	101\\
1	0.432145191222739\\
0.988943577724878	0.432145191222739\\
0.977887155449755	0.432145191222739\\
0.966830733174632	0.432145191222739\\
0.95577431089951	0.432145191222739\\
0.944717888624387	0.432145191222739\\
0.933661466349265	0.432145191222739\\
0.922605044074142	0.432145191222739\\
0.91154862179902	0.432145191222739\\
0.900492199523897	0.432145191222739\\
0.889435777248775	0.432145191222739\\
0.878379354973652	0.432145191222739\\
0.86732293269853	0.432145191222739\\
0.856266510423407	0.432145191222739\\
0.845210088148284	0.432145191222739\\
0.834153665873162	0.432145191222739\\
0.823097243598039	0.432145191222739\\
0.812040821322917	0.432145191222739\\
0.800984399047794	0.432145191222739\\
0.789927976772672	0.432145191222739\\
0.778871554497549	0.432145191222739\\
0.767815132222427	0.432145191222739\\
0.756758709947304	0.432145191222739\\
0.745702287672182	0.432145191222739\\
0.734645865397059	0.432145191222739\\
0.723589443121937	0.432145191222739\\
0.712533020846814	0.432145191222739\\
0.701476598571691	0.432145191222739\\
0.690420176296569	0.432145191222739\\
0.679363754021446	0.432145191222739\\
0.668307331746324	0.432145191222739\\
0.657250909471201	0.432145191222739\\
0.646194487196079	0.432145191222739\\
0.635138064920956	0.432145191222739\\
0.624081642645834	0.432145191222739\\
0.613025220370711	0.432145191222739\\
0.601968798095589	0.432145191222739\\
0.590912375820466	0.432145191222739\\
0.579855953545344	0.432145191222739\\
0.568799531270221	0.432145191222739\\
0.557743108995098	0.432145191222739\\
0.546686686719976	0.432145191222739\\
0.535630264444853	0.432145191222739\\
0.524573842169731	0.432145191222739\\
0.513517419894608	0.432145191222739\\
0.502460997619486	0.432145191222739\\
0.491404575344363	0.432145191222739\\
0.480348153069241	0.432145191222739\\
0.469291730794118	0.432145191222739\\
0.458235308518996	0.432145191222739\\
0.447178886243873	0.432145191222739\\
0.43612246396875	0.432145191222739\\
0.425066041693628	0.432145191222739\\
0.414009619418505	0.432145191222739\\
0.402953197143383	0.432145191222739\\
0.39189677486826	0.432145191222739\\
0.380840352593138	0.432145191222739\\
0.369783930318015	0.432145191222739\\
0.358727508042893	0.432145191222739\\
0.34767108576777	0.432145191222739\\
0.336614663492648	0.432145191222739\\
0.325558241217525	0.432145191222739\\
0.314501818942403	0.432145191222739\\
0.30344539666728	0.432145191222739\\
0.292388974392157	0.432145191222739\\
0.281332552117035	0.432145191222739\\
0.270276129841912	0.432145191222739\\
0.25921970756679	0.432145191222739\\
0.248163285291667	0.432145191222739\\
0.237106863016545	0.432145191222739\\
0.226050440741422	0.432145191222739\\
0.2149940184663	0.432145191222739\\
0.203937596191177	0.432145191222739\\
0.192881173916055	0.432145191222739\\
0.181824751640932	0.432145191222739\\
0.17076832936581	0.432145191222739\\
0.159711907090687	0.432145191222739\\
0.148655484815564	0.432145191222739\\
0.137599062540442	0.432145191222739\\
0.126542640265319	0.432145191222739\\
0.115486217990197	0.432145191222739\\
0.104429795715074	0.432145191222739\\
0.0933733734399518	0.432145191222739\\
0.0823169511648292	0.432145191222739\\
0.0712605288897067	0.432145191222739\\
0.0602041066145841	0.432145191222739\\
0.0491476843394616	0.432145191222739\\
0.0380912620643391	0.432145191222739\\
0.0270348397892165	0.432145191222739\\
0.015978417514094	0.432145191222739\\
0.00492199523897145	0.432145191222739\\
-0.00613442703615108	0.432145191222739\\
-0.0171908493112736	0.432145191222739\\
-0.0282472715863962	0.432145191222739\\
-0.0393036938615187	0.432145191222739\\
-0.0503601161366412	0.432145191222739\\
-0.0614165384117638	0.432145191222739\\
-0.0724729606868863	0.432145191222739\\
-0.0835293829620089	0.432145191222739\\
-0.0945858052371314	0.432145191222739\\
-0.105642227512254	0.432145191222739\\
0.4	101\\
1	0.467541042414115\\
0.988943577724878	0.467541042414115\\
0.977887155449755	0.467541042414115\\
0.966830733174632	0.467541042414115\\
0.95577431089951	0.467541042414115\\
0.944717888624387	0.467541042414115\\
0.933661466349265	0.467541042414115\\
0.922605044074142	0.467541042414115\\
0.91154862179902	0.467541042414115\\
0.900492199523897	0.467541042414115\\
0.889435777248775	0.467541042414115\\
0.878379354973652	0.467541042414115\\
0.86732293269853	0.467541042414115\\
0.856266510423407	0.467541042414115\\
0.845210088148284	0.467541042414115\\
0.834153665873162	0.467541042414115\\
0.823097243598039	0.467541042414115\\
0.812040821322917	0.467541042414115\\
0.800984399047794	0.467541042414115\\
0.789927976772672	0.467541042414115\\
0.778871554497549	0.467541042414115\\
0.767815132222427	0.467541042414115\\
0.756758709947304	0.467541042414115\\
0.745702287672182	0.467541042414115\\
0.734645865397059	0.467541042414115\\
0.723589443121937	0.467541042414115\\
0.712533020846814	0.467541042414115\\
0.701476598571691	0.467541042414115\\
0.690420176296569	0.467541042414115\\
0.679363754021446	0.467541042414115\\
0.668307331746324	0.467541042414115\\
0.657250909471201	0.467541042414115\\
0.646194487196079	0.467541042414115\\
0.635138064920956	0.467541042414115\\
0.624081642645834	0.467541042414115\\
0.613025220370711	0.467541042414115\\
0.601968798095589	0.467541042414115\\
0.590912375820466	0.467541042414115\\
0.579855953545344	0.467541042414115\\
0.568799531270221	0.467541042414115\\
0.557743108995098	0.467541042414115\\
0.546686686719976	0.467541042414115\\
0.535630264444853	0.467541042414115\\
0.524573842169731	0.467541042414115\\
0.513517419894608	0.467541042414115\\
0.502460997619486	0.467541042414115\\
0.491404575344363	0.467541042414115\\
0.480348153069241	0.467541042414115\\
0.469291730794118	0.467541042414115\\
0.458235308518996	0.467541042414115\\
0.447178886243873	0.467541042414115\\
0.43612246396875	0.467541042414115\\
0.425066041693628	0.467541042414115\\
0.414009619418505	0.467541042414115\\
0.402953197143383	0.467541042414115\\
0.39189677486826	0.467541042414115\\
0.380840352593138	0.467541042414115\\
0.369783930318015	0.467541042414115\\
0.358727508042893	0.467541042414115\\
0.34767108576777	0.467541042414115\\
0.336614663492648	0.467541042414115\\
0.325558241217525	0.467541042414115\\
0.314501818942403	0.467541042414115\\
0.30344539666728	0.467541042414115\\
0.292388974392157	0.467541042414115\\
0.281332552117035	0.467541042414115\\
0.270276129841912	0.467541042414115\\
0.25921970756679	0.467541042414115\\
0.248163285291667	0.467541042414115\\
0.237106863016545	0.467541042414115\\
0.226050440741422	0.467541042414115\\
0.2149940184663	0.467541042414115\\
0.203937596191177	0.467541042414115\\
0.192881173916055	0.467541042414115\\
0.181824751640932	0.467541042414115\\
0.17076832936581	0.467541042414115\\
0.159711907090687	0.467541042414115\\
0.148655484815564	0.467541042414115\\
0.137599062540442	0.467541042414115\\
0.126542640265319	0.467541042414115\\
0.115486217990197	0.467541042414115\\
0.104429795715074	0.467541042414115\\
0.0933733734399518	0.467541042414115\\
0.0823169511648292	0.467541042414115\\
0.0712605288897067	0.467541042414115\\
0.0602041066145841	0.467541042414115\\
0.0491476843394616	0.467541042414115\\
0.0380912620643391	0.467541042414115\\
0.0270348397892165	0.467541042414115\\
0.015978417514094	0.467541042414115\\
0.00492199523897145	0.467541042414115\\
-0.00613442703615108	0.467541042414115\\
-0.0171908493112736	0.467541042414115\\
-0.0282472715863962	0.467541042414115\\
-0.0393036938615187	0.467541042414115\\
-0.0503601161366412	0.467541042414115\\
-0.0614165384117638	0.467541042414115\\
-0.0724729606868863	0.467541042414115\\
-0.0835293829620089	0.467541042414115\\
-0.0945858052371314	0.467541042414115\\
-0.105642227512254	0.467541042414115\\
0.5	101\\
1	0.499998311187869\\
0.988943577724878	0.499998311187869\\
0.977887155449755	0.499998311187869\\
0.966830733174632	0.499998311187869\\
0.95577431089951	0.499998311187869\\
0.944717888624387	0.499998311187869\\
0.933661466349265	0.499998311187869\\
0.922605044074142	0.499998311187869\\
0.91154862179902	0.499998311187869\\
0.900492199523897	0.499998311187869\\
0.889435777248775	0.499998311187869\\
0.878379354973652	0.499998311187869\\
0.86732293269853	0.499998311187869\\
0.856266510423407	0.499998311187869\\
0.845210088148284	0.499998311187869\\
0.834153665873162	0.499998311187869\\
0.823097243598039	0.499998311187869\\
0.812040821322917	0.499998311187869\\
0.800984399047794	0.499998311187869\\
0.789927976772672	0.499998311187869\\
0.778871554497549	0.499998311187869\\
0.767815132222427	0.499998311187869\\
0.756758709947304	0.499998311187869\\
0.745702287672182	0.499998311187869\\
0.734645865397059	0.499998311187869\\
0.723589443121937	0.499998311187869\\
0.712533020846814	0.499998311187869\\
0.701476598571691	0.499998311187869\\
0.690420176296569	0.499998311187869\\
0.679363754021446	0.499998311187869\\
0.668307331746324	0.499998311187869\\
0.657250909471201	0.499998311187869\\
0.646194487196079	0.499998311187869\\
0.635138064920956	0.499998311187869\\
0.624081642645834	0.499998311187869\\
0.613025220370711	0.499998311187869\\
0.601968798095589	0.499998311187869\\
0.590912375820466	0.499998311187869\\
0.579855953545344	0.499998311187869\\
0.568799531270221	0.499998311187869\\
0.557743108995098	0.499998311187869\\
0.546686686719976	0.499998311187869\\
0.535630264444853	0.499998311187869\\
0.524573842169731	0.499998311187869\\
0.513517419894608	0.499998311187869\\
0.502460997619486	0.499998311187869\\
0.491404575344363	0.499998311187869\\
0.480348153069241	0.499998311187869\\
0.469291730794118	0.499998311187869\\
0.458235308518996	0.499998311187869\\
0.447178886243873	0.499998311187869\\
0.43612246396875	0.499998311187869\\
0.425066041693628	0.499998311187869\\
0.414009619418505	0.499998311187869\\
0.402953197143383	0.499998311187869\\
0.39189677486826	0.499998311187869\\
0.380840352593138	0.499998311187869\\
0.369783930318015	0.499998311187869\\
0.358727508042893	0.499998311187869\\
0.34767108576777	0.499998311187869\\
0.336614663492648	0.499998311187869\\
0.325558241217525	0.499998311187869\\
0.314501818942403	0.499998311187869\\
0.30344539666728	0.499998311187869\\
0.292388974392157	0.499998311187869\\
0.281332552117035	0.499998311187869\\
0.270276129841912	0.499998311187869\\
0.25921970756679	0.499998311187869\\
0.248163285291667	0.499998311187869\\
0.237106863016545	0.499998311187869\\
0.226050440741422	0.499998311187869\\
0.2149940184663	0.499998311187869\\
0.203937596191177	0.499998311187869\\
0.192881173916055	0.499998311187869\\
0.181824751640932	0.499998311187869\\
0.17076832936581	0.499998311187869\\
0.159711907090687	0.499998311187869\\
0.148655484815564	0.499998311187869\\
0.137599062540442	0.499998311187869\\
0.126542640265319	0.499998311187869\\
0.115486217990197	0.499998311187869\\
0.104429795715074	0.499998311187869\\
0.0933733734399518	0.499998311187869\\
0.0823169511648292	0.499998311187869\\
0.0712605288897067	0.499998311187869\\
0.0602041066145841	0.499998311187869\\
0.0491476843394616	0.499998311187869\\
0.0380912620643391	0.499998311187869\\
0.0270348397892165	0.499998311187869\\
0.015978417514094	0.499998311187869\\
0.00492199523897145	0.499998311187869\\
-0.00613442703615108	0.499998311187869\\
-0.0171908493112736	0.499998311187869\\
-0.0282472715863962	0.499998311187869\\
-0.0393036938615187	0.499998311187869\\
-0.0503601161366412	0.499998311187869\\
-0.0614165384117638	0.499998311187869\\
-0.0724729606868863	0.499998311187869\\
-0.0835293829620089	0.499998311187869\\
-0.0945858052371314	0.499998311187869\\
-0.105642227512254	0.499998311187869\\
0.6	101\\
1	0.532467057526335\\
0.988943577724878	0.532467057526335\\
0.977887155449755	0.532467057526335\\
0.966830733174632	0.532467057526335\\
0.95577431089951	0.532467057526335\\
0.944717888624387	0.532467057526335\\
0.933661466349265	0.532467057526335\\
0.922605044074142	0.532467057526335\\
0.91154862179902	0.532467057526335\\
0.900492199523897	0.532467057526335\\
0.889435777248775	0.532467057526335\\
0.878379354973652	0.532467057526335\\
0.86732293269853	0.532467057526335\\
0.856266510423407	0.532467057526335\\
0.845210088148284	0.532467057526335\\
0.834153665873162	0.532467057526335\\
0.823097243598039	0.532467057526335\\
0.812040821322917	0.532467057526335\\
0.800984399047794	0.532467057526335\\
0.789927976772672	0.532467057526335\\
0.778871554497549	0.532467057526335\\
0.767815132222427	0.532467057526335\\
0.756758709947304	0.532467057526335\\
0.745702287672182	0.532467057526335\\
0.734645865397059	0.532467057526335\\
0.723589443121937	0.532467057526335\\
0.712533020846814	0.532467057526335\\
0.701476598571691	0.532467057526335\\
0.690420176296569	0.532467057526335\\
0.679363754021446	0.532467057526335\\
0.668307331746324	0.532467057526335\\
0.657250909471201	0.532467057526335\\
0.646194487196079	0.532467057526335\\
0.635138064920956	0.532467057526335\\
0.624081642645834	0.532467057526335\\
0.613025220370711	0.532467057526335\\
0.601968798095589	0.532467057526335\\
0.590912375820466	0.532467057526335\\
0.579855953545344	0.532467057526335\\
0.568799531270221	0.532467057526335\\
0.557743108995098	0.532467057526335\\
0.546686686719976	0.532467057526335\\
0.535630264444853	0.532467057526335\\
0.524573842169731	0.532467057526335\\
0.513517419894608	0.532467057526335\\
0.502460997619486	0.532467057526335\\
0.491404575344363	0.532467057526335\\
0.480348153069241	0.532467057526335\\
0.469291730794118	0.532467057526335\\
0.458235308518996	0.532467057526335\\
0.447178886243873	0.532467057526335\\
0.43612246396875	0.532467057526335\\
0.425066041693628	0.532467057526335\\
0.414009619418505	0.532467057526335\\
0.402953197143383	0.532467057526335\\
0.39189677486826	0.532467057526335\\
0.380840352593138	0.532467057526335\\
0.369783930318015	0.532467057526335\\
0.358727508042893	0.532467057526335\\
0.34767108576777	0.532467057526335\\
0.336614663492648	0.532467057526335\\
0.325558241217525	0.532467057526335\\
0.314501818942403	0.532467057526335\\
0.30344539666728	0.532467057526335\\
0.292388974392157	0.532467057526335\\
0.281332552117035	0.532467057526335\\
0.270276129841912	0.532467057526335\\
0.25921970756679	0.532467057526335\\
0.248163285291667	0.532467057526335\\
0.237106863016545	0.532467057526335\\
0.226050440741422	0.532467057526335\\
0.2149940184663	0.532467057526335\\
0.203937596191177	0.532467057526335\\
0.192881173916055	0.532467057526335\\
0.181824751640932	0.532467057526335\\
0.17076832936581	0.532467057526335\\
0.159711907090687	0.532467057526335\\
0.148655484815564	0.532467057526335\\
0.137599062540442	0.532467057526335\\
0.126542640265319	0.532467057526335\\
0.115486217990197	0.532467057526335\\
0.104429795715074	0.532467057526335\\
0.0933733734399518	0.532467057526335\\
0.0823169511648292	0.532467057526335\\
0.0712605288897067	0.532467057526335\\
0.0602041066145841	0.532467057526335\\
0.0491476843394616	0.532467057526335\\
0.0380912620643391	0.532467057526335\\
0.0270348397892165	0.532467057526335\\
0.015978417514094	0.532467057526335\\
0.00492199523897145	0.532467057526335\\
-0.00613442703615108	0.532467057526335\\
-0.0171908493112736	0.532467057526335\\
-0.0282472715863962	0.532467057526335\\
-0.0393036938615187	0.532467057526335\\
-0.0503601161366412	0.532467057526335\\
-0.0614165384117638	0.532467057526335\\
-0.0724729606868863	0.532467057526335\\
-0.0835293829620089	0.532467057526335\\
-0.0945858052371314	0.532467057526335\\
-0.105642227512254	0.532467057526335\\
0.7	101\\
1	0.567808123437267\\
0.988943577724878	0.567808123437267\\
0.977887155449755	0.567808123437267\\
0.966830733174632	0.567808123437267\\
0.95577431089951	0.567808123437267\\
0.944717888624387	0.567808123437267\\
0.933661466349265	0.567808123437267\\
0.922605044074142	0.567808123437267\\
0.91154862179902	0.567808123437267\\
0.900492199523897	0.567808123437267\\
0.889435777248775	0.567808123437267\\
0.878379354973652	0.567808123437267\\
0.86732293269853	0.567808123437267\\
0.856266510423407	0.567808123437267\\
0.845210088148284	0.567808123437267\\
0.834153665873162	0.567808123437267\\
0.823097243598039	0.567808123437267\\
0.812040821322917	0.567808123437267\\
0.800984399047794	0.567808123437267\\
0.789927976772672	0.567808123437267\\
0.778871554497549	0.567808123437267\\
0.767815132222427	0.567808123437267\\
0.756758709947304	0.567808123437267\\
0.745702287672182	0.567808123437267\\
0.734645865397059	0.567808123437267\\
0.723589443121937	0.567808123437267\\
0.712533020846814	0.567808123437267\\
0.701476598571691	0.567808123437267\\
0.690420176296569	0.567808123437267\\
0.679363754021446	0.567808123437267\\
0.668307331746324	0.567808123437267\\
0.657250909471201	0.567808123437267\\
0.646194487196079	0.567808123437267\\
0.635138064920956	0.567808123437267\\
0.624081642645834	0.567808123437267\\
0.613025220370711	0.567808123437267\\
0.601968798095589	0.567808123437267\\
0.590912375820466	0.567808123437267\\
0.579855953545344	0.567808123437267\\
0.568799531270221	0.567808123437267\\
0.557743108995098	0.567808123437267\\
0.546686686719976	0.567808123437267\\
0.535630264444853	0.567808123437267\\
0.524573842169731	0.567808123437267\\
0.513517419894608	0.567808123437267\\
0.502460997619486	0.567808123437267\\
0.491404575344363	0.567808123437267\\
0.480348153069241	0.567808123437267\\
0.469291730794118	0.567808123437267\\
0.458235308518996	0.567808123437267\\
0.447178886243873	0.567808123437267\\
0.43612246396875	0.567808123437267\\
0.425066041693628	0.567808123437267\\
0.414009619418505	0.567808123437267\\
0.402953197143383	0.567808123437267\\
0.39189677486826	0.567808123437267\\
0.380840352593138	0.567808123437267\\
0.369783930318015	0.567808123437267\\
0.358727508042893	0.567808123437267\\
0.34767108576777	0.567808123437267\\
0.336614663492648	0.567808123437267\\
0.325558241217525	0.567808123437267\\
0.314501818942403	0.567808123437267\\
0.30344539666728	0.567808123437267\\
0.292388974392157	0.567808123437267\\
0.281332552117035	0.567808123437267\\
0.270276129841912	0.567808123437267\\
0.25921970756679	0.567808123437267\\
0.248163285291667	0.567808123437267\\
0.237106863016545	0.567808123437267\\
0.226050440741422	0.567808123437267\\
0.2149940184663	0.567808123437267\\
0.203937596191177	0.567808123437267\\
0.192881173916055	0.567808123437267\\
0.181824751640932	0.567808123437267\\
0.17076832936581	0.567808123437267\\
0.159711907090687	0.567808123437267\\
0.148655484815564	0.567808123437267\\
0.137599062540442	0.567808123437267\\
0.126542640265319	0.567808123437267\\
0.115486217990197	0.567808123437267\\
0.104429795715074	0.567808123437267\\
0.0933733734399518	0.567808123437267\\
0.0823169511648292	0.567808123437267\\
0.0712605288897067	0.567808123437267\\
0.0602041066145841	0.567808123437267\\
0.0491476843394616	0.567808123437267\\
0.0380912620643391	0.567808123437267\\
0.0270348397892165	0.567808123437267\\
0.015978417514094	0.567808123437267\\
0.00492199523897145	0.567808123437267\\
-0.00613442703615108	0.567808123437267\\
-0.0171908493112736	0.567808123437267\\
-0.0282472715863962	0.567808123437267\\
-0.0393036938615187	0.567808123437267\\
-0.0503601161366412	0.567808123437267\\
-0.0614165384117638	0.567808123437267\\
-0.0724729606868863	0.567808123437267\\
-0.0835293829620089	0.567808123437267\\
-0.0945858052371314	0.567808123437267\\
-0.105642227512254	0.567808123437267\\
0.8	101\\
1	0.610972937728863\\
0.988943577724878	0.610972937728863\\
0.977887155449755	0.610972937728863\\
0.966830733174632	0.610972937728863\\
0.95577431089951	0.610972937728863\\
0.944717888624387	0.610972937728863\\
0.933661466349265	0.610972937728863\\
0.922605044074142	0.610972937728863\\
0.91154862179902	0.610972937728863\\
0.900492199523897	0.610972937728863\\
0.889435777248775	0.610972937728863\\
0.878379354973652	0.610972937728863\\
0.86732293269853	0.610972937728863\\
0.856266510423407	0.610972937728863\\
0.845210088148284	0.610972937728863\\
0.834153665873162	0.610972937728863\\
0.823097243598039	0.610972937728863\\
0.812040821322917	0.610972937728863\\
0.800984399047794	0.610972937728863\\
0.789927976772672	0.610972937728863\\
0.778871554497549	0.610972937728863\\
0.767815132222427	0.610972937728863\\
0.756758709947304	0.610972937728863\\
0.745702287672182	0.610972937728863\\
0.734645865397059	0.610972937728863\\
0.723589443121937	0.610972937728863\\
0.712533020846814	0.610972937728863\\
0.701476598571691	0.610972937728863\\
0.690420176296569	0.610972937728863\\
0.679363754021446	0.610972937728863\\
0.668307331746324	0.610972937728863\\
0.657250909471201	0.610972937728863\\
0.646194487196079	0.610972937728863\\
0.635138064920956	0.610972937728863\\
0.624081642645834	0.610972937728863\\
0.613025220370711	0.610972937728863\\
0.601968798095589	0.610972937728863\\
0.590912375820466	0.610972937728863\\
0.579855953545344	0.610972937728863\\
0.568799531270221	0.610972937728863\\
0.557743108995098	0.610972937728863\\
0.546686686719976	0.610972937728863\\
0.535630264444853	0.610972937728863\\
0.524573842169731	0.610972937728863\\
0.513517419894608	0.610972937728863\\
0.502460997619486	0.610972937728863\\
0.491404575344363	0.610972937728863\\
0.480348153069241	0.610972937728863\\
0.469291730794118	0.610972937728863\\
0.458235308518996	0.610972937728863\\
0.447178886243873	0.610972937728863\\
0.43612246396875	0.610972937728863\\
0.425066041693628	0.610972937728863\\
0.414009619418505	0.610972937728863\\
0.402953197143383	0.610972937728863\\
0.39189677486826	0.610972937728863\\
0.380840352593138	0.610972937728863\\
0.369783930318015	0.610972937728863\\
0.358727508042893	0.610972937728863\\
0.34767108576777	0.610972937728863\\
0.336614663492648	0.610972937728863\\
0.325558241217525	0.610972937728863\\
0.314501818942403	0.610972937728863\\
0.30344539666728	0.610972937728863\\
0.292388974392157	0.610972937728863\\
0.281332552117035	0.610972937728863\\
0.270276129841912	0.610972937728863\\
0.25921970756679	0.610972937728863\\
0.248163285291667	0.610972937728863\\
0.237106863016545	0.610972937728863\\
0.226050440741422	0.610972937728863\\
0.2149940184663	0.610972937728863\\
0.203937596191177	0.610972937728863\\
0.192881173916055	0.610972937728863\\
0.181824751640932	0.610972937728863\\
0.17076832936581	0.610972937728863\\
0.159711907090687	0.610972937728863\\
0.148655484815564	0.610972937728863\\
0.137599062540442	0.610972937728863\\
0.126542640265319	0.610972937728863\\
0.115486217990197	0.610972937728863\\
0.104429795715074	0.610972937728863\\
0.0933733734399518	0.610972937728863\\
0.0823169511648292	0.610972937728863\\
0.0712605288897067	0.610972937728863\\
0.0602041066145841	0.610972937728863\\
0.0491476843394616	0.610972937728863\\
0.0380912620643391	0.610972937728863\\
0.0270348397892165	0.610972937728863\\
0.015978417514094	0.610972937728863\\
0.00492199523897145	0.610972937728863\\
-0.00613442703615108	0.610972937728863\\
-0.0171908493112736	0.610972937728863\\
-0.0282472715863962	0.610972937728863\\
-0.0393036938615187	0.610972937728863\\
-0.0503601161366412	0.610972937728863\\
-0.0614165384117638	0.610972937728863\\
-0.0724729606868863	0.610972937728863\\
-0.0835293829620089	0.610972937728863\\
-0.0945858052371314	0.610972937728863\\
-0.105642227512254	0.610972937728863\\
0.9	101\\
1	0.675910505706259\\
0.988943577724878	0.675910505706259\\
0.977887155449755	0.675910505706259\\
0.966830733174632	0.675910505706259\\
0.95577431089951	0.675910505706258\\
0.944717888624387	0.675910505706259\\
0.933661466349265	0.675910505706259\\
0.922605044074142	0.675910505706259\\
0.91154862179902	0.675910505706259\\
0.900492199523897	0.675910505706259\\
0.889435777248775	0.675910505706259\\
0.878379354973652	0.675910505706259\\
0.86732293269853	0.675910505706259\\
0.856266510423407	0.675910505706259\\
0.845210088148284	0.675910505706259\\
0.834153665873162	0.675910505706259\\
0.823097243598039	0.675910505706259\\
0.812040821322917	0.675910505706259\\
0.800984399047794	0.675910505706259\\
0.789927976772672	0.675910505706259\\
0.778871554497549	0.675910505706259\\
0.767815132222427	0.675910505706259\\
0.756758709947304	0.675910505706259\\
0.745702287672182	0.675910505706259\\
0.734645865397059	0.675910505706259\\
0.723589443121937	0.675910505706259\\
0.712533020846814	0.675910505706259\\
0.701476598571691	0.675910505706259\\
0.690420176296569	0.675910505706259\\
0.679363754021446	0.675910505706259\\
0.668307331746324	0.675910505706259\\
0.657250909471201	0.675910505706258\\
0.646194487196079	0.675910505706259\\
0.635138064920956	0.675910505706259\\
0.624081642645834	0.675910505706259\\
0.613025220370711	0.675910505706259\\
0.601968798095589	0.675910505706259\\
0.590912375820466	0.675910505706259\\
0.579855953545344	0.675910505706259\\
0.568799531270221	0.675910505706259\\
0.557743108995098	0.675910505706258\\
0.546686686719976	0.675910505706259\\
0.535630264444853	0.675910505706259\\
0.524573842169731	0.675910505706259\\
0.513517419894608	0.675910505706259\\
0.502460997619486	0.675910505706259\\
0.491404575344363	0.675910505706259\\
0.480348153069241	0.675910505706259\\
0.469291730794118	0.675910505706259\\
0.458235308518996	0.675910505706259\\
0.447178886243873	0.675910505706259\\
0.43612246396875	0.675910505706259\\
0.425066041693628	0.675910505706259\\
0.414009619418505	0.675910505706259\\
0.402953197143383	0.675910505706259\\
0.39189677486826	0.675910505706259\\
0.380840352593138	0.675910505706259\\
0.369783930318015	0.675910505706259\\
0.358727508042893	0.675910505706259\\
0.34767108576777	0.675910505706259\\
0.336614663492648	0.675910505706259\\
0.325558241217525	0.675910505706259\\
0.314501818942403	0.675910505706259\\
0.30344539666728	0.675910505706259\\
0.292388974392157	0.675910505706259\\
0.281332552117035	0.675910505706259\\
0.270276129841912	0.675910505706259\\
0.25921970756679	0.675910505706259\\
0.248163285291667	0.675910505706259\\
0.237106863016545	0.675910505706259\\
0.226050440741422	0.675910505706259\\
0.2149940184663	0.675910505706259\\
0.203937596191177	0.675910505706259\\
0.192881173916055	0.675910505706259\\
0.181824751640932	0.675910505706259\\
0.17076832936581	0.675910505706259\\
0.159711907090687	0.675910505706259\\
0.148655484815564	0.675910505706259\\
0.137599062540442	0.675910505706259\\
0.126542640265319	0.675910505706258\\
0.115486217990197	0.675910505706259\\
0.104429795715074	0.675910505706259\\
0.0933733734399518	0.675910505706259\\
0.0823169511648292	0.675910505706258\\
0.0712605288897067	0.675910505706259\\
0.0602041066145841	0.675910505706259\\
0.0491476843394616	0.675910505706259\\
0.0380912620643391	0.675910505706259\\
0.0270348397892165	0.675910505706259\\
0.015978417514094	0.675910505706259\\
0.00492199523897145	0.675910505706259\\
-0.00613442703615108	0.675910505706259\\
-0.0171908493112736	0.675910505706259\\
-0.0282472715863962	0.675910505706258\\
-0.0393036938615187	0.675910505706259\\
-0.0503601161366412	0.675910505706259\\
-0.0614165384117638	0.675910505706259\\
-0.0724729606868863	0.675910505706259\\
-0.0835293829620089	0.675910505706259\\
-0.0945858052371314	0.675910505706259\\
-0.105642227512254	0.675910505706259\\
};
\end{axis}

%\begin{axis}[%
%width=1.53in,
%height=1.221in,
%%at={(2.895in,0.578in)},
%at={(4.6in,2.466in)},
%scale only axis,
%colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
%%xmin=0,
%%xmax=1,
%axis lines=middle,
%axis line style={-{Latex[length=10pt, width=5pt]}},
%axis on top,
%enlargelimits,
%xlabel={${u}$},
%xticklabel style={yshift=-0.5cm},
%xlabel style = {xshift = 0.7cm},
%xtick={1},
%%ymin=0,
%%ymax=1,
%ylabel={$\hat{x}_2$},
%yticklabel style={xshift=-0.5cm},
%ylabel style = {yshift = 0.7cm},
%ytick={1},
%label style={font=\fontsize{20}{10}\selectfont},
%tick label style={font=\fontsize{20}{10}\selectfont}
%]
%\addplot [color=c1, line width=2.0pt, forget plot]
%  table[row sep=crcr]{%
%0	0.285419487546866\\
%0.55	0.285419460773437\\
%0.55	0.0504161329188062\\
%0.55	0.5702439783358\\
%0.55	0.48526437392934\\
%0.55	0.498793279476544\\
%0.55	0.496679677261126\\
%0.11875	0.4969775152764\\
%0.11875	0.681241470556003\\
%0.11875	0.273649179804064\\
%0.11875	0.340280915914713\\
%0.11875	0.32967302386359\\
%0.11875	0.331330280184756\\
%0.38125	0.331102392615506\\
%0.38125	0.218938267239528\\
%0.38125	0.467035303824253\\
%0.38125	0.426477373887094\\
%0.38125	0.432934252483486\\
%0.38125	0.431925505000958\\
%0.2125	0.432038877553481\\
%0.2125	0.504189197517505\\
%0.2125	0.344675926659197\\
%0.2125	0.34841082015919\\
%0.30625	0.355118913438513\\
%0.30625	0.32451668774058\\
%0.30625	0.41594779065335\\
%0.30625	0.401147427123884\\
%0.30625	0.403546831357599\\
%0.30625	0.403167472898187\\
%0.86875	0.403217609798214\\
%0.86875	0.162874094408094\\
%0.86875	0.694516707724902\\
%0.86875	0.607605647308055\\
%0.86875	0.620660046384258\\
%0.1	0.621442047795813\\
%0.1	0.949426734763353\\
%0.1	0.221233044808128\\
%0.1	0.238346938864995\\
%0.5125	0.268994744200923\\
%0.5125	0.135450236013343\\
%0.5125	0.538591643857361\\
%0.5125	0.526893159939528\\
%0.53125	0.50942776621223\\
%0.53125	0.470506699986458\\
%0.53125	0.492843175128769\\
%0.53125	0.489288338793798\\
%0.53125	0.489700846788248\\
%0.25	0.48979204259155\\
%0.25	0.610015740122342\\
%0.25	0.344103714171516\\
%0.25	0.387573862827817\\
%0.25	0.381044533891133\\
%0.5875	0.380653374592306\\
%0.5875	0.236689779621934\\
%0.5875	0.55648340429335\\
%0.5875	0.548964258724646\\
%0.15625	0.535503645014345\\
%0.15625	0.696169934180618\\
%0.15625	0.287595938338823\\
%0.15625	0.354854619030342\\
%0.15625	0.344606114404542\\
%0.9625	0.344060471736941\\
%0.9625	-0\\
%0.9625	0.763232749222611\\
%0.9625	0.745308863115214\\
%0.175	0.713191581995922\\
%0.175	0.994525702203198\\
%0.175	0.246686196891934\\
%0.175	0.369861260977497\\
%0.175	0.350045200572901\\
%0.175	0.35316256674835\\
%0.175	0.352663217536808\\
%0.75625	0.352733353458852\\
%0.75625	0.104377589018444\\
%0.75625	0.653741110460481\\
%0.75625	0.640872180862686\\
%0.625	0.617767205187669\\
%0.625	0.646887187442455\\
%0.625	0.506926886195861\\
%0.625	0.528879098902332\\
%0.625	0.525329310624255\\
%0.625	0.525905062880941\\
%0.7375	0.525833114352649\\
%0.7375	0.477745383613477\\
%0.7375	0.584087652211671\\
%0.7375	0.581597146339025\\
%0.56875	0.577124857675771\\
%0.56875	0.641377843899756\\
%0.56875	0.481550046257083\\
%0.56875	0.507833378809045\\
%0.56875	0.503836929250582\\
%0.94375	0.503620253382353\\
%0.94375	0.343556631029124\\
%0.94375	0.698460702784703\\
%0.94375	0.64043485505934\\
%0.94375	0.64915288618835\\
%0.325	0.649674044489097\\
%0.325	0.913727494106201\\
%0.325	0.327842768784744\\
%0.325	0.423636887073592\\
%0.325	0.408383368910312\\
%0.325	0.410766709884929\\
%0.3625	0.410498803527101\\
%0.3625	0.394364895424119\\
%0.3625	0.429856503809741\\
%0.3625	0.429029187596099\\
%0.79375	0.427538073000155\\
%0.79375	0.2406527789695\\
%0.79375	0.648129774004283\\
%0.79375	0.638707278495067\\
%0.90625	0.621617287554929\\
%0.90625	0.543428018267057\\
%0.90625	0.648365774751348\\
%0.90625	0.631766375640708\\
%0.90625	0.634378954423603\\
%0.90625	0.633950039609784\\
%0.19375	0.633991444332885\\
%0.19375	0.938451163105223\\
%0.19375	0.265031605975854\\
%0.19375	0.280805612921769\\
%0.4375	0.30912773199321\\
%0.4375	0.240449840356948\\
%0.4375	0.48718852920548\\
%0.4375	0.479416322477643\\
%0.4	0.468736545237379\\
%0.4	0.473993354430341\\
%0.4	0.433740269709238\\
%0.4	0.435772109056382\\
%1	0.437488110102979\\
%1	0.183399017876407\\
%1	0.749951165742851\\
%1	0.657293710237037\\
%1	0.671223605383561\\
%0.23125	0.672052268927552\\
%0.23125	1\\
%0.23125	0.271702698968686\\
%0.23125	0.28882286660988\\
%0.925	0.319476520340632\\
%0.925	0.0739874698763203\\
%0.925	0.734725622533207\\
%0.925	0.626107014424812\\
%0.925	0.642754437725937\\
%0.475	0.643596170850087\\
%0.475	0.835134491623904\\
%0.475	0.407888255773131\\
%0.475	0.477764201455863\\
%0.475	0.466634033653938\\
%0.475	0.468373488647317\\
%0.26875	0.468128706884845\\
%0.26875	0.556255082654392\\
%0.26875	0.361319452482325\\
%0.26875	0.393186834061492\\
%0.26875	0.388400224690881\\
%0.85	0.388113489870683\\
%0.85	0.139935852811974\\
%0.85	0.689891954002382\\
%0.85	0.599978435348966\\
%0.85	0.6134865179627\\
%0.7	0.614294432724983\\
%0.7	0.677882534992481\\
%0.7	0.534440048718454\\
%0.7	0.55791394777327\\
%0.7	0.554380427047008\\
%0.83125	0.554172333083835\\
%0.83125	0.498226210443562\\
%0.83125	0.622710534215696\\
%0.83125	0.619779291556487\\
%0.41875	0.614537882957641\\
%0.41875	0.781606065857202\\
%0.41875	0.391356839785374\\
%0.41875	0.400927926525064\\
%0.1375	0.417507351043156\\
%0.1375	0.566344929248183\\
%0.1375	0.301372759185898\\
%0.1375	0.306246337962552\\
%0.34375	0.316873672700589\\
%0.34375	0.245997257149521\\
%0.34375	0.445696764993662\\
%0.34375	0.440123344548312\\
%0.2875	0.431468188778711\\
%0.2875	0.445616378423229\\
%0.2875	0.388346339116125\\
%0.2875	0.397274087801148\\
%0.2875	0.39584738668949\\
%0.6625	0.395802014829155\\
%0.6625	0.235655874853145\\
%0.6625	0.590227470778139\\
%0.6625	0.532260492309716\\
%0.6625	0.541489472499865\\
%0.6625	0.54004758605395\\
%0.64375	0.54020964712614\\
%0.64375	0.548288313762435\\
%0.64375	0.530537404343878\\
%0.64375	0.533438214957286\\
%0.64375	0.533002828446693\\
%0.71875	0.532976594328904\\
%0.71875	0.500946775036663\\
%0.71875	0.571886417494714\\
%0.71875	0.560288671395591\\
%0.71875	0.562135199063238\\
%0.55	0.561886367289021\\
%0.55	0.633990261001472\\
%0.55	0.47449808182593\\
%0.55	0.478234174653678\\
%0.68125	0.484942037164279\\
%0.68125	0.439412344308442\\
%0.68125	0.565187087201817\\
%0.68125	0.544592969845292\\
%0.68125	0.547759156221039\\
%0.775	0.547914739929628\\
%0.775	0.5077137536077\\
%0.775	0.595956941585332\\
%0.775	0.593903972562363\\
%0.98125	0.59019814640191\\
%0.98125	0.495553151865652\\
%0.98125	0.690198410850128\\
%0.98125	0.685944064508066\\
%0.49375	0.677876032756763\\
%0.49375	0.871704550844403\\
%0.49375	0.410065973133206\\
%0.49375	0.485821488852197\\
%0.49375	0.473707612415511\\
%0.49375	0.475605724305689\\
%0.60625	0.475347229386222\\
%0.60625	0.427274409529146\\
%0.60625	0.533599959517238\\
%0.60625	0.531109507769606\\
%0.45625	0.52663779144637\\
%0.45625	0.582880646750215\\
%0.45625	0.440774603570664\\
%0.45625	0.444470696972545\\
%0.8875	0.45058967966454\\
%0.8875	0.276694006096529\\
%0.8875	0.684409214433457\\
%0.8875	0.674379936488386\\
%0.8125	0.657046923577086\\
%0.8125	0.669763052573615\\
%0.8125	0.586559775959089\\
%0.8125	0.590480983816618\\
%};
%\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%\\
%};
%\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%\\
%};
%\addplot [color=c210, line width=2.0pt, forget plot]
%  table[row sep=crcr]{%
%0	-0.100206474692303\\
%0.55	-0.100199875467407\\
%0.55	-0.105642227512254\\
%0.55	0.28975402856492\\
%0.55	0.170784384595277\\
%0.55	0.222826837120633\\
%0.55	0.202580887313608\\
%0.55	0.210869831631358\\
%0.55	0.207550820988958\\
%0.55	0.208890918241133\\
%0.55	0.208352331665973\\
%0.11875	0.208507104316836\\
%0.11875	0.212738939096346\\
%0.11875	-0.0229710011623931\\
%0.11875	0.0378151697793174\\
%0.11875	0.0278806204270932\\
%0.11875	0.0290091837498654\\
%0.38125	0.0292326130582983\\
%0.38125	0.0268181274553931\\
%0.38125	0.195263738032458\\
%0.38125	0.146070290694516\\
%0.38125	0.163761904957409\\
%0.38125	0.157810159884992\\
%0.2125	0.157707179448591\\
%0.2125	0.159581999159546\\
%0.2125	0.0671627734083629\\
%0.30625	0.0678793370241211\\
%0.30625	0.148755722141392\\
%0.30625	0.125879140968253\\
%0.30625	0.133164291668129\\
%0.30625	0.130921865702301\\
%0.30625	0.131605001556368\\
%0.86875	0.131616412410292\\
%0.86875	0.126046132923143\\
%0.86875	0.333337600021116\\
%0.86875	0.242974744200149\\
%0.86875	0.287723353464455\\
%0.86875	0.270497142330218\\
%0.1	0.267060197702713\\
%0.1	0.2743998247581\\
%0.1	-0.065944557918048\\
%0.5125	-0.0691090265478953\\
%0.5125	-0.0704404242855619\\
%0.5125	0.270545935936962\\
%0.5125	0.263029013231185\\
%0.53125	0.239484299930149\\
%0.53125	0.171700261819036\\
%0.53125	0.215820190513178\\
%0.53125	0.198834180708613\\
%0.53125	0.202151330556015\\
%0.25	0.203819751869365\\
%0.25	0.207803926122481\\
%0.25	0.0728994183690348\\
%0.25	0.115838701143619\\
%0.25	0.114292050942981\\
%0.5875	0.11228560195009\\
%0.5875	0.106736658397265\\
%0.5875	0.257132849394825\\
%0.5875	0.237599838959552\\
%0.15625	0.22186206464721\\
%0.15625	0.00398027477498974\\
%0.15625	0.06485118037672\\
%0.9625	0.0654013667790374\\
%0.9625	0.0568397503733251\\
%0.9625	0.376902290775757\\
%0.9625	0.264050585101072\\
%0.175	0.242120059153316\\
%0.175	0.249834342517066\\
%0.175	0.00453948101188817\\
%0.175	0.0796140029191439\\
%0.175	0.064291220477684\\
%0.175	0.0678640140671249\\
%0.175	0.0670519274826922\\
%0.75625	0.0672353589637351\\
%0.75625	0.0614860083462845\\
%0.75625	0.319053056575248\\
%0.75625	0.262177014560602\\
%0.625	0.235215567175711\\
%0.625	0.210660513205077\\
%0.625	0.232855901154787\\
%0.625	0.223649352751582\\
%0.625	0.227537939449\\
%0.625	0.225845880732616\\
%0.625	0.226308319596221\\
%0.7375	0.22646896679771\\
%0.7375	0.225449105208029\\
%0.7375	0.26090205239673\\
%0.7375	0.249792874014682\\
%0.56875	0.246325235965953\\
%0.56875	0.198392234519573\\
%0.56875	0.219058255824217\\
%0.56875	0.210696879140029\\
%0.94375	0.211530331352751\\
%0.94375	0.208757700204458\\
%0.94375	0.319184796303311\\
%0.94375	0.26737466955789\\
%0.94375	0.294661137260386\\
%0.94375	0.28163000485116\\
%0.325	0.281478507146685\\
%0.325	0.289088219972242\\
%0.325	0.0756181365105368\\
%0.325	0.156838568648446\\
%0.325	0.132863605278127\\
%0.325	0.140088465801205\\
%0.3625	0.140634125951535\\
%0.3625	0.156877346566918\\
%0.3625	0.156453639186149\\
%0.79375	0.155478309319372\\
%0.79375	0.15001442157147\\
%0.79375	0.305426263969708\\
%0.79375	0.258306589529971\\
%0.90625	0.243653092637367\\
%0.90625	0.237077697627258\\
%0.90625	0.299395939641988\\
%0.90625	0.270342594795449\\
%0.90625	0.284471773053496\\
%0.90625	0.277459251962487\\
%0.90625	0.280955608584924\\
%0.90625	0.279316300727907\\
%0.19375	0.279255704420835\\
%0.19375	0.28641437527739\\
%0.19375	-0.00142651147959016\\
%0.4375	0.00502509774904625\\
%0.4375	0.225258547080138\\
%0.4375	0.216800237955143\\
%0.4	0.201499793585142\\
%0.4	0.146378953925272\\
%0.4	0.163432954025976\\
%1	0.168007181929925\\
%1	0.165006414398966\\
%1	0.347504839366777\\
%1	0.263295885261822\\
%1	0.308804019855722\\
%1	0.286590848567009\\
%0.23125	0.287749981319519\\
%0.23125	0.29878763899882\\
%0.23125	0.016335463960055\\
%0.23125	0.0187055517066999\\
%0.925	0.0285150477795977\\
%0.925	0.375190104469657\\
%0.925	0.234164380064868\\
%0.925	0.305558374193021\\
%0.925	0.274091264270871\\
%0.475	0.270869801522074\\
%0.475	0.277319027806675\\
%0.475	0.148891085755113\\
%0.475	0.20221176489444\\
%0.475	0.182953651346461\\
%0.475	0.190484309433955\\
%0.475	0.187658032917569\\
%0.475	0.188740767183688\\
%0.475	0.188331059903861\\
%0.26875	0.188456688778351\\
%0.26875	0.190511685347591\\
%0.26875	0.0905197078430309\\
%0.26875	0.122504030892832\\
%0.26875	0.120486120130101\\
%0.85	0.118749790033424\\
%0.85	0.111263516256742\\
%0.85	0.332897473253999\\
%0.85	0.23796764468514\\
%0.85	0.285319526672287\\
%0.85	0.26869774637438\\
%0.7	0.264324952387074\\
%0.7	0.231775004185205\\
%0.7	0.247019913551344\\
%0.7	0.240355887163018\\
%0.7	0.241684304414463\\
%0.83125	0.242528424227877\\
%0.83125	0.241832186919241\\
%0.83125	0.278889784832403\\
%0.83125	0.264639040355543\\
%0.41875	0.261824107723726\\
%0.41875	0.265635987479907\\
%0.41875	0.130929544662667\\
%0.41875	0.143708194964125\\
%0.1375	0.155648525881189\\
%0.1375	0.17029188093287\\
%0.1375	0.0149250785208501\\
%0.34375	0.0101985456376446\\
%0.34375	0.00738675512647213\\
%0.34375	0.182094402648802\\
%0.2875	0.178431342072726\\
%0.2875	0.105529231575711\\
%0.2875	0.128896386693627\\
%0.2875	0.125529899404033\\
%0.6625	0.124222170994719\\
%0.6625	0.11947057337128\\
%0.6625	0.276670952815511\\
%0.6625	0.214581775922979\\
%0.6625	0.242918338842984\\
%0.6625	0.230876429217148\\
%0.6625	0.236196881540175\\
%0.64375	0.235852302061396\\
%0.64375	0.228196653365199\\
%0.64375	0.231488103238508\\
%0.64375	0.230091963121488\\
%0.71875	0.230462101094542\\
%0.71875	0.229870237001669\\
%0.71875	0.253587013894877\\
%0.71875	0.242912329368246\\
%0.71875	0.247677214796029\\
%0.71875	0.245528898129786\\
%0.71875	0.246501641282501\\
%0.71875	0.246070695192739\\
%0.55	0.246234968952962\\
%0.55	0.247868853771629\\
%0.55	0.191692387881829\\
%0.55	0.20151907444871\\
%0.68125	0.207621483505183\\
%0.68125	0.251408790624885\\
%0.68125	0.232709780168493\\
%0.68125	0.241060957774133\\
%0.68125	0.239393707623082\\
%0.775	0.238384844609985\\
%0.775	0.236764430312622\\
%0.775	0.266294226961376\\
%0.775	0.256528453433029\\
%0.98125	0.253710398102224\\
%0.98125	0.250676501297804\\
%0.98125	0.310686760805862\\
%0.98125	0.283584600832241\\
%0.49375	0.28125498399925\\
%0.49375	0.288322783750204\\
%0.49375	0.150789282501\\
%0.49375	0.209254789378669\\
%0.49375	0.187676527215416\\
%0.49375	0.196067611981811\\
%0.49375	0.192783699454856\\
%0.49375	0.194044944403005\\
%0.60625	0.193973722745919\\
%0.60625	0.192749675710558\\
%0.60625	0.233684886229645\\
%0.60625	0.225960172218804\\
%0.45625	0.221484538355479\\
%0.45625	0.167588349466733\\
%0.45625	0.174438028262859\\
%0.8875	0.17974325131826\\
%0.8875	0.318329195492615\\
%0.8875	0.263785290561352\\
%0.8125	0.255235242553179\\
%0.8125	0.267909806409264\\
%0.8125	0.262373058634581\\
%};
%\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%\\
%};
%\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%%
%\\
%};
%\end{axis}

\node[draw, fill = white!, text width=1cm, align=center, anchor=west] at (0.9in,2.8in) (note) {LM1};
\node[draw, fill = white!, text width=1cm, align=center, anchor=west] at (0.9in,3.4in) (note) {LM2};

\end{tikzpicture}%
